Regularization for distributionally robust state estimation and prediction

The increasing availability of sensing techniques provides a great opportunity for engineers to design state estimation methods, which are optimal for the system under observation and the observed noise patterns. However, these patterns often do not fulfill the assumptions of existing methods. We provide a direct method using samples of the noise to create a moving horizon observer for linear time-varying and nonlinear systems, which is optimal under the empirical noise distribution. Moreover, we show how to enhance the observer with distributional robustness properties in order to handle unmodeled components in the noise profile, as well as different noise realizations. We prove that, even though the design of distributionally robust estimators is a complex minmax problem over an infinite-dimensional space, it can be transformed into a regularized linear program using a system level synthesis approach. Numerical experiments with the Van der Pol oscillator show the benefits of not only using empirical samples of the noise to design the state estimator, but also of adding distributional robustness. We show that our method can significantly outperform state-of-the-art approaches under challenging noise distributions, including multi-modal and deterministic components.

==> plots/bimodal_profile.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0.5,0.5}
\definecolor{color1}{rgb}{0.5,0.5,0.5}
\definecolor{color2}{rgb}{0.5,0.5,0.5}
\definecolor{color3}{rgb}{0.5,0.5,0.5}
\definecolor{color4}{rgb}{0.5,0.5,0.5}
\definecolor{color5}{rgb}{0.5,0.5,0.5}
\definecolor{color6}{rgb}{0.5,0.5,0.5}
\definecolor{color7}{rgb}{0.5,0.5,0.5}
\definecolor{color8}{rgb}{0.5,0.5,0.5}

\begin{axis}[
width=\textwidth,
height=0.75\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time [s]},
xlabel style={font=\small, at={(0.5, -0.55)},anchor=south},
xmin=0, xmax=2,
xtick style={color=black},
ticklabel style = {font=\footnotesize},
y grid style={white!69.0196078431373!black},
ymin=-0.186481127885666, ymax=0.289354157241981,
ytick={-0.1,0,0.1,0.2},
ytick style={color=black}
]
\addplot [mark size=1pt, line width=.1pt, draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.212037093561049
0.101315789473684 0.168693523895727
0.202631578947368 0.230786352289579
0.303947368421053 -0.0722015546813357
0.405263157894737 -0.114204066896358
0.506578947368421 0.175377650026851
0.607894736842105 0.207073807111035
0.709210526315789 0.195662719355781
0.810526315789474 0.222502014297423
0.911842105263158 0.155889555495782
1.01315789473684 -0.116412186787552
1.11447368421053 -0.10183352604555
1.21578947368421 -0.0707045691905665
1.31710526315789 0.233080678640582
1.41842105263158 0.170436782570442
1.51973684210526 0.211218211781803
1.62105263157895 0.213504037113266
1.72236842105263 0.222481604367722
1.82368421052632 -0.103633872189457
1.925 0.218452330195031
2.02631578947368 -0.111992354189744
2.12763157894737 0.191371493693683
2.22894736842105 -0.0714640045912874
2.33026315789474 0.204104996626286
2.43157894736842 0.183126262843368
2.53289473684211 0.190259440342273
2.63421052631579 0.175803140494959
2.73552631578947 0.254687085048752
2.83684210526316 0.180817197436669
2.93815789473684 0.176613556288097
3.03947368421053 0.214625822871524
3.14078947368421 -0.091752616661378
3.24210526315789 0.19132531236928
3.34342105263158 0.204684450949856
3.44473684210526 0.181150590387108
3.54605263157895 0.223308295967981
3.64736842105263 -0.120741106501338
3.74868421052632 0.189021708959422
3.85 0.20005744475081
3.95131578947368 0.181233484763574
4.05263157894737 0.204525069218828
4.15394736842105 0.213141787369095
4.25526315789474 -0.0664796516847571
4.35657894736842 -0.141051444323327
4.45789473684211 -0.0856850273133562
4.55921052631579 0.225686337994164
4.66052631578947 0.208231437173679
4.76184210526316 -0.112070161634726
4.86315789473684 0.206267087912637
4.96447368421053 0.228107383802676
5.06578947368421 -0.0994152293532575
5.16710526315789 0.190740962479066
5.26842105263158 0.212494534384278
5.36973684210526 0.218513939836472
5.47105263157895 0.183607345178102
5.57236842105263 -0.0920035660909617
5.67368421052632 0.190666880337939
5.775 0.186539236039851
5.87631578947368 -0.0908843467261479
5.97763157894737 0.208748853054527
6.07894736842105 0.190410201427677
6.18026315789474 -0.156805678677206
6.28157894736842 -0.101476727570252
6.3828947368421 0.223174668128982
6.48421052631579 0.203191058338087
6.58552631578947 -0.103868225709844
6.68684210526316 0.20599542146554
6.78815789473684 0.136792940839856
6.88947368421053 0.191557540589049
6.99078947368421 0.157013946786418
7.09210526315789 0.245572582245767
7.19342105263158 0.219268547826278
7.29473684210526 -0.0716091957425398
7.39605263157895 0.250587576222078
7.49736842105263 0.221539466910471
7.59868421052632 -0.0891593212396906
7.7 0.188287213571924
};
\addplot [mark size=1pt, line width=.1pt, draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 0.232562546028036
0.101315789473684 -0.127838723534108
0.202631578947368 0.202377912569655
0.303947368421053 0.214365060493031
0.405263157894737 0.193007755362485
0.506578947368421 -0.100022679868905
0.607894736842105 0.198669744388226
0.709210526315789 -0.154996407359026
0.810526315789474 0.237380914715673
0.911842105263158 0.202104095787349
1.01315789473684 0.195154552053578
1.11447368421053 0.223777946678159
1.21578947368421 0.248229176593084
1.31710526315789 0.22333639752726
1.41842105263158 0.215576460682283
1.51973684210526 0.207042390653363
1.62105263157895 0.229506451201502
1.72236842105263 0.256249166578592
1.82368421052632 0.196445368227752
1.925 -0.105623021534707
2.02631578947368 -0.102455366622061
2.12763157894737 -0.0898991250766219
2.22894736842105 -0.0742224957078298
2.33026315789474 0.162802711528012
2.43157894736842 0.182532614090937
2.53289473684211 -0.102250652865277
2.63421052631579 0.155672971405452
2.73552631578947 -0.0580887747381875
2.83684210526316 0.187248329156681
2.93815789473684 0.167186285195313
3.03947368421053 0.183414841989984
3.14078947368421 0.220074070283624
3.24210526315789 -0.120297945538991
3.34342105263158 -0.117333162616554
3.44473684210526 0.193176200533509
3.54605263157895 0.199069500712413
3.64736842105263 0.220441040880322
3.74868421052632 0.173859916502489
3.85 0.165416690369952
3.95131578947368 0.174125584530229
4.05263157894737 -0.0932390534737917
4.15394736842105 0.183938295139294
4.25526315789474 -0.115005545348022
4.35657894736842 0.200064993691915
4.45789473684211 0.216532323196982
4.55921052631579 -0.0795008921516658
4.66052631578947 0.197339082937592
4.76184210526316 -0.0752480312373091
4.86315789473684 0.226625797979114
4.96447368421053 0.220804671220854
5.06578947368421 0.195097857699028
5.16710526315789 0.236508072318729
5.26842105263158 -0.117988942654565
5.36973684210526 -0.0775917511098069
5.47105263157895 -0.115201175919368
5.57236842105263 -0.0868186991037052
5.67368421052632 0.249899263099793
5.775 -0.0550643484466898
5.87631578947368 -0.130225177950315
5.97763157894737 0.207462881360793
6.07894736842105 0.217963866789073
6.18026315789474 0.208350367236469
6.28157894736842 0.218269681495111
6.3828947368421 0.1640771052535
6.48421052631579 0.201075685661412
6.58552631578947 0.192945780430259
6.68684210526316 0.226944638536386
6.78815789473684 0.221552880184553
6.88947368421053 0.190979789618076
6.99078947368421 0.186465406055878
7.09210526315789 0.172340061119069
7.19342105263158 0.20644314513519
7.29473684210526 0.203884387582703
7.39605263157895 0.215329824377222
7.49736842105263 0.201351973171096
7.59868421052632 0.193697429523925
7.7 0.226844477292886
};
\addplot [mark size=1pt, line width=.1pt, draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 0.204836913289754
0.101315789473684 0.212646955908144
0.202631578947368 -0.117501683868407
0.303947368421053 0.180559727525193
0.405263157894737 0.19266088927939
0.506578947368421 0.212454546724829
0.607894736842105 -0.113381482885822
0.709210526315789 -0.0992731409707148
0.810526315789474 -0.087845306301908
0.911842105263158 0.213499064125231
1.01315789473684 0.19906154738963
1.11447368421053 0.207717242802507
1.21578947368421 0.190414083395791
1.31710526315789 0.202732983738932
1.41842105263158 0.216972044935038
1.51973684210526 -0.0892928832238635
1.62105263157895 0.148232927095246
1.72236842105263 0.211623344436621
1.82368421052632 0.182902125446319
1.925 -0.102601103501871
2.02631578947368 0.206647006265161
2.12763157894737 0.158466640656467
2.22894736842105 0.186333193583033
2.33026315789474 0.204072965339554
2.43157894736842 0.193216929288876
2.53289473684211 0.240465804530528
2.63421052631579 0.1958776175704
2.73552631578947 0.205137581345423
2.83684210526316 0.218584587628468
2.93815789473684 0.17281047160835
3.03947368421053 0.171825144941426
3.14078947368421 -0.0958670730475306
3.24210526315789 0.222470215425168
3.34342105263158 -0.0773108956002707
3.44473684210526 0.186473527184367
3.54605263157895 0.175251292829414
3.64736842105263 0.210365033031818
3.74868421052632 -0.12847536737661
3.85 0.190512806917482
3.95131578947368 0.221284087048149
4.05263157894737 0.176048079233957
4.15394736842105 0.224025426021986
4.25526315789474 0.195566991965656
4.35657894736842 0.194184632628377
4.45789473684211 0.200790935324381
4.55921052631579 0.239035465892357
4.66052631578947 0.235996219498864
4.76184210526316 0.207623698055352
4.86315789473684 0.183083402754894
4.96447368421053 0.190634839150661
5.06578947368421 0.170684215587254
5.16710526315789 0.184407750745457
5.26842105263158 0.179050136420615
5.36973684210526 0.190868980313005
5.47105263157895 -0.0835950446459928
5.57236842105263 0.259894007042319
5.67368421052632 0.1708183901695
5.775 0.211068438776337
5.87631578947368 -0.0665712234407732
5.97763157894737 0.221147262968276
6.07894736842105 -0.102804006238648
6.18026315789474 0.204625500157844
6.28157894736842 0.215529415068504
6.3828947368421 0.185324266597767
6.48421052631579 0.169154819866635
6.58552631578947 -0.124352992105882
6.68684210526316 0.185037832052537
6.78815789473684 0.181448973781415
6.88947368421053 -0.0461465220427587
6.99078947368421 0.18029645073392
7.09210526315789 0.180426862964482
7.19342105263158 0.213444691419788
7.29473684210526 0.22152085409654
7.39605263157895 -0.0836552373317452
7.49736842105263 -0.120054983096697
7.59868421052632 0.188918510674377
7.7 0.173128300897523
};
\addplot [mark size=1pt, line width=.1pt, draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.222296397961183
0.101315789473684 0.226566436145175
0.202631578947368 0.172368485782364
0.303947368421053 -0.14216681783516
0.405263157894737 -0.094783684802947
0.506578947368421 0.16639845977116
0.607894736842105 -0.14899221019593
0.709210526315789 0.151500286142305
0.810526315789474 0.228298223028875
0.911842105263158 -0.109915062232885
1.01315789473684 0.212749954369838
1.11447368421053 -0.0988375796000419
1.21578947368421 0.21386410761571
1.31710526315789 0.168362933491385
1.41842105263158 0.156034786174601
1.51973684210526 0.236114199587765
1.62105263157895 0.218414858007105
1.72236842105263 -0.0583783951706519
1.82368421052632 0.196239794323104
1.925 0.198039428926033
2.02631578947368 -0.0754523420230769
2.12763157894737 0.183888030734707
2.22894736842105 -0.153588576333649
2.33026315789474 0.165737940400729
2.43157894736842 0.211210532783009
2.53289473684211 -0.114441278709985
2.63421052631579 0.240389131561671
2.73552631578947 -0.136239755311864
2.83684210526316 0.192621833275026
2.93815789473684 0.157735167448074
3.03947368421053 0.211013100021343
3.14078947368421 0.224768538065695
3.24210526315789 0.220686361490321
3.34342105263158 0.200225014600546
3.44473684210526 -0.11024559222801
3.54605263157895 0.207102098147853
3.64736842105263 0.165011545343595
3.74868421052632 0.234805560231561
3.85 -0.137066676898264
3.95131578947368 0.205553052779812
4.05263157894737 -0.0883143666921782
4.15394736842105 0.221283451126078
4.25526315789474 -0.0552192369413996
4.35657894736842 0.198942821738169
4.45789473684211 -0.102435496449678
4.55921052631579 0.188416211669568
4.66052631578947 0.209758332952319
4.76184210526316 0.235685051876341
4.86315789473684 0.236537420504205
4.96447368421053 0.198677365324185
5.06578947368421 0.206239948500948
5.16710526315789 0.177802663878009
5.26842105263158 0.158655763311366
5.36973684210526 0.184266533790248
5.47105263157895 0.176948242458265
5.57236842105263 -0.124611783682511
5.67368421052632 0.236669412646925
5.775 0.174287475134103
5.87631578947368 0.183758358541199
5.97763157894737 -0.0913691429595795
6.07894736842105 0.220506509162651
6.18026315789474 0.186386953773679
6.28157894736842 0.204948284042604
6.3828947368421 0.169728560298895
6.48421052631579 0.228850975471012
6.58552631578947 -0.116558123188603
6.68684210526316 0.19256587923557
6.78815789473684 0.24030388735686
6.88947368421053 0.23500723779552
6.99078947368421 0.206997506185121
7.09210526315789 0.161600216925648
7.19342105263158 0.167217554366014
7.29473684210526 -0.116924852906692
7.39605263157895 0.204130407889182
7.49736842105263 0.205539032950217
7.59868421052632 -0.10335836750103
7.7 0.224897921053562
};
\addplot [mark size=1pt, line width=.1pt, draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
0 0.214590591634294
0.101315789473684 0.188425672822456
0.202631578947368 0.219984317809042
0.303947368421053 0.192181637288565
0.405263157894737 0.234896893882777
0.506578947368421 0.243784889160588
0.607894736842105 0.191689469771522
0.709210526315789 0.176046828167018
0.810526315789474 -0.0587694749477928
0.911842105263158 0.237616119797615
1.01315789473684 -0.133085824499699
1.11447368421053 -0.0909257934935801
1.21578947368421 -0.125968318737251
1.31710526315789 -0.0940521129711521
1.41842105263158 0.156529494416858
1.51973684210526 0.19392857477743
1.62105263157895 0.201288979152796
1.72236842105263 0.206307869446918
1.82368421052632 0.189857199157333
1.925 -0.126333520768211
2.02631578947368 0.197796746500768
2.12763157894737 0.245095959294014
2.22894736842105 0.209370266293222
2.33026315789474 0.245950731069548
2.43157894736842 0.228135789814702
2.53289473684211 0.170800197389802
2.63421052631579 0.163643567280393
2.73552631578947 -0.0989356335422922
2.83684210526316 0.215718828916092
2.93815789473684 0.238577969976094
3.03947368421053 -0.107941108054389
3.14078947368421 -0.110509084289391
3.24210526315789 0.153803214866439
3.34342105263158 0.229654811572087
3.44473684210526 0.247426401505132
3.54605263157895 -0.0878613861132644
3.64736842105263 0.232704895373087
3.74868421052632 0.20529237980468
3.85 0.146194028310828
3.95131578947368 0.2436969211446
4.05263157894737 0.214518133236445
4.15394736842105 0.16798438521405
4.25526315789474 0.146438628167264
4.35657894736842 0.175954585213794
4.45789473684211 0.174547877759079
4.55921052631579 0.217209301405818
4.66052631578947 0.226535353299809
4.76184210526316 0.19825762533701
4.86315789473684 -0.140036634490945
4.96447368421053 0.223966532933347
5.06578947368421 -0.111721297488352
5.16710526315789 0.236773367200558
5.26842105263158 0.201776347951748
5.36973684210526 -0.0726131256378505
5.47105263157895 -0.0673936867145186
5.57236842105263 0.20080413417451
5.67368421052632 0.18553889175103
5.775 0.195621391966587
5.87631578947368 0.169758218546443
5.97763157894737 -0.0872559462903518
6.07894736842105 -0.108917061706133
6.18026315789474 0.227535474612833
6.28157894736842 -0.0771290537014435
6.3828947368421 -0.112821692086435
6.48421052631579 0.191193150680307
6.58552631578947 0.197809210861586
6.68684210526316 -0.11533729414866
6.78815789473684 0.233844600706058
6.88947368421053 -0.128058431671112
6.99078947368421 0.218681578443867
7.09210526315789 0.195737222695758
7.19342105263158 -0.110927930035735
7.29473684210526 0.221188300800491
7.39605263157895 0.135497192243518
7.49736842105263 -0.110649502611282
7.59868421052632 0.191822351879543
7.7 -0.088927196173248
};
\addplot [mark size=1pt, line width=.1pt, draw=color5, fill=color5, mark=*, only marks]
table{%
x  y
0 0.213450590272114
0.101315789473684 0.180949303321442
0.202631578947368 -0.0815653571592291
0.303947368421053 0.17912600378924
0.405263157894737 0.195217415706308
0.506578947368421 0.21632547835829
0.607894736842105 -0.126537035019757
0.709210526315789 -0.128636145883907
0.810526315789474 0.174485013415147
0.911842105263158 0.191385290212258
1.01315789473684 0.214509171671985
1.11447368421053 0.24312222206812
1.21578947368421 0.193953726561553
1.31710526315789 0.242776523732717
1.41842105263158 0.180689644068593
1.51973684210526 0.181629166960352
1.62105263157895 0.212121689578284
1.72236842105263 0.199494265600237
1.82368421052632 0.192615752520739
1.925 0.17210615727958
2.02631578947368 -0.112943451180631
2.12763157894737 0.209264386227764
2.22894736842105 0.191872544271472
2.33026315789474 0.186816576597021
2.43157894736842 0.206641309684803
2.53289473684211 -0.0817822476732532
2.63421052631579 0.197896633215498
2.73552631578947 0.220540836583759
2.83684210526316 0.209274215228457
2.93815789473684 -0.102465121209209
3.03947368421053 0.177759223661968
3.14078947368421 -0.0942120831779944
3.24210526315789 0.200237229131768
3.34342105263158 0.169526687442102
3.44473684210526 0.204180263021658
3.54605263157895 0.2086152060675
3.64736842105263 0.195508724154913
3.74868421052632 0.207746737257333
3.85 0.186981092292926
3.95131578947368 0.192929235695144
4.05263157894737 0.204015560151217
4.15394736842105 -0.133380192010399
4.25526315789474 -0.0916407867447443
4.35657894736842 0.177724890721661
4.45789473684211 0.173997033618799
4.55921052631579 0.229751677191774
4.66052631578947 0.214056591545004
4.76184210526316 0.212718889096752
4.86315789473684 -0.123258432316584
4.96447368421053 0.236824702732171
5.06578947368421 0.180479270497105
5.16710526315789 0.189626586673565
5.26842105263158 0.201332679394037
5.36973684210526 -0.10017101021556
5.47105263157895 -0.117300301391137
5.57236842105263 0.189975927988285
5.67368421052632 0.176897136073704
5.775 0.237655248180814
5.87631578947368 -0.11487678433794
5.97763157894737 -0.123710389144049
6.07894736842105 0.229701189585225
6.18026315789474 0.200378080245632
6.28157894736842 0.173386434129392
6.3828947368421 0.156688882055844
6.48421052631579 0.205859369345607
6.58552631578947 0.209505345767209
6.68684210526316 0.182744339946033
6.78815789473684 -0.116912896082233
6.88947368421053 0.211018365257588
6.99078947368421 0.206812364703007
7.09210526315789 -0.0607168449317107
7.19342105263158 0.189853896669792
7.29473684210526 0.244624307553681
7.39605263157895 0.161679162877626
7.49736842105263 -0.0833521621598812
7.59868421052632 0.202225062246434
7.7 -0.0840557671067638
};
\addplot [mark size=1pt, line width=.1pt, draw=color6, fill=color6, mark=*, only marks]
table{%
x  y
0 -0.101935564601111
0.101315789473684 0.188502087106708
0.202631578947368 0.186293963084895
0.303947368421053 0.177463394978888
0.405263157894737 -0.116839074092634
0.506578947368421 0.17191815027842
0.607894736842105 -0.0979034005643708
0.709210526315789 -0.145007415158471
0.810526315789474 0.195107655710452
0.911842105263158 0.182151800005027
1.01315789473684 0.200422549563803
1.11447368421053 0.196641301259423
1.21578947368421 0.179610982071395
1.31710526315789 -0.101794308623026
1.41842105263158 0.236992687983954
1.51973684210526 0.246011924282919
1.62105263157895 0.222978000713603
1.72236842105263 0.205060147086237
1.82368421052632 -0.0895316618551562
1.925 0.215040712895638
2.02631578947368 0.222515253204941
2.12763157894737 0.239385230546364
2.22894736842105 -0.144849454193398
2.33026315789474 0.192783722577249
2.43157894736842 0.181983836642301
2.53289473684211 -0.0871887956393263
2.63421052631579 -0.130644477225592
2.73552631578947 0.20864895951034
2.83684210526316 0.178317832087848
2.93815789473684 0.179626570603523
3.03947368421053 0.199945730293262
3.14078947368421 0.231633126376681
3.24210526315789 0.189206920949687
3.34342105263158 0.173119724995036
3.44473684210526 0.182488391165204
3.54605263157895 0.22826684698854
3.64736842105263 0.186654956127649
3.74868421052632 0.166944831318497
3.85 -0.0922880696893812
3.95131578947368 -0.0652816446951458
4.05263157894737 0.23111823316398
4.15394736842105 0.207204126273937
4.25526315789474 -0.109008282013387
4.35657894736842 -0.0956247995100641
4.45789473684211 -0.122710089262845
4.55921052631579 0.170861769546146
4.66052631578947 0.165086030615888
4.76184210526316 0.188534180017931
4.86315789473684 0.217676297324539
4.96447368421053 0.188869586757855
5.06578947368421 0.246233332738278
5.16710526315789 0.236806596670356
5.26842105263158 0.219718531972842
5.36973684210526 0.141235815091543
5.47105263157895 0.146324734816527
5.57236842105263 0.216552662938135
5.67368421052632 0.247876476318177
5.775 0.209760275186118
5.87631578947368 0.227074266104151
5.97763157894737 -0.102326603411449
6.07894736842105 0.1714704803139
6.18026315789474 0.180917465676693
6.28157894736842 0.220180469876981
6.3828947368421 0.165343062125589
6.48421052631579 0.214337057786598
6.58552631578947 0.205432983880107
6.68684210526316 0.19275279517953
6.78815789473684 0.165159943909207
6.88947368421053 0.21239199576889
6.99078947368421 0.186861292452334
7.09210526315789 0.157284124763407
7.19342105263158 0.201978398297476
7.29473684210526 0.168749403173754
7.39605263157895 0.197667299706644
7.49736842105263 -0.119661393513554
7.59868421052632 0.212066643984618
7.7 -0.134872201055469
};
\addplot [mark size=1pt, line width=.1pt, 
  draw=white!49.8039215686275!black,
  fill=white!49.8039215686275!black,
  mark=*,
  only marks
]
table{%
x  y
0 0.185238966662059
0.101315789473684 0.208816501989799
0.202631578947368 0.163029626423539
0.303947368421053 0.227713834943793
0.405263157894737 -0.0949968005461824
0.506578947368421 0.196948888122548
0.607894736842105 0.227679134938453
0.709210526315789 -0.052306678245823
0.810526315789474 0.224562133745389
0.911842105263158 -0.103626161560308
1.01315789473684 -0.0955405453635574
1.11447368421053 0.227660052614297
1.21578947368421 0.191419507511529
1.31710526315789 -0.0853685295033084
1.41842105263158 0.175654605062871
1.51973684210526 0.198954164865467
1.62105263157895 0.178270275913436
1.72236842105263 -0.0856917425491219
1.82368421052632 0.234737702289134
1.925 0.187243421671133
2.02631578947368 -0.098672761092965
2.12763157894737 -0.0821514829225259
2.22894736842105 0.221057777392911
2.33026315789474 0.214561405624346
2.43157894736842 -0.112992862855331
2.53289473684211 0.186618372463557
2.63421052631579 -0.135144332987505
2.73552631578947 0.200062227369503
2.83684210526316 0.190496407627346
2.93815789473684 0.238830035593996
3.03947368421053 0.182452560104624
3.14078947368421 0.165931353147978
3.24210526315789 -0.0998682380119299
3.34342105263158 -0.112713665629964
3.44473684210526 0.210998160258832
3.54605263157895 0.194492438054651
3.64736842105263 -0.0606363686149542
3.74868421052632 0.250985067564464
3.85 0.204065189156619
3.95131578947368 0.15403931594154
4.05263157894737 -0.136581294358603
4.15394736842105 0.161196123420888
4.25526315789474 0.187212948208733
4.35657894736842 0.217345612054222
4.45789473684211 0.14937689466219
4.55921052631579 -0.105736825759342
4.66052631578947 0.203273497558679
4.76184210526316 0.229344887372478
4.86315789473684 -0.0790101580247183
4.96447368421053 0.21147559155711
5.06578947368421 0.205114351644789
5.16710526315789 0.189954644911723
5.26842105263158 0.189781397538871
5.36973684210526 0.218307231746208
5.47105263157895 0.172209638404722
5.57236842105263 -0.0804768724899791
5.67368421052632 0.186023252381604
5.775 0.181415636223263
5.87631578947368 -0.093058935799301
5.97763157894737 0.204238666263759
6.07894736842105 0.194913315255283
6.18026315789474 0.181672510127256
6.28157894736842 0.247380963284697
6.3828947368421 0.184385506868207
6.48421052631579 -0.0989673665011245
6.58552631578947 0.201188086521223
6.68684210526316 0.202133109807406
6.78815789473684 0.190600375199711
6.88947368421053 0.203139407916629
6.99078947368421 0.1539938698828
7.09210526315789 -0.102570947649235
7.19342105263158 -0.0711296717296632
7.29473684210526 0.20848850833795
7.39605263157895 0.215619806682707
7.49736842105263 0.211559489835313
7.59868421052632 0.204615467426184
7.7 0.179698277018993
};
\addplot [mark size=1pt, line width=.1pt, draw=color7, fill=color7, mark=*, only marks]
table{%
x  y
0 0.189084304643042
0.101315789473684 0.19029485802114
0.202631578947368 0.178339225086142
0.303947368421053 -0.0775138769425538
0.405263157894737 0.185308434029792
0.506578947368421 0.203467027349615
0.607894736842105 0.210251643368873
0.709210526315789 0.204799675548603
0.810526315789474 -0.120915295199131
0.911842105263158 0.1860359549635
1.01315789473684 0.211650323170232
1.11447368421053 -0.0823179832056372
1.21578947368421 0.180629952572767
1.31710526315789 0.235495725388796
1.41842105263158 -0.103751487426572
1.51973684210526 0.181220358604183
1.62105263157895 0.212756570814208
1.72236842105263 -0.085686413842029
1.82368421052632 0.182691878416421
1.925 0.149055537697498
2.02631578947368 0.179041072744204
2.12763157894737 0.186471747340839
2.22894736842105 0.194535226925556
2.33026315789474 0.190278940957499
2.43157894736842 0.214438339010956
2.53289473684211 0.220483636465831
2.63421052631579 0.191849243183814
2.73552631578947 0.246306265593927
2.83684210526316 -0.0458488362535172
2.93815789473684 -0.0926789424516385
3.03947368421053 0.258894203545727
3.14078947368421 0.202444042581118
3.24210526315789 -0.111680509946451
3.34342105263158 -0.110220523598032
3.44473684210526 0.193938361918276
3.54605263157895 -0.0605399272907996
3.64736842105263 0.179253194199924
3.74868421052632 -0.0640567777842427
3.85 0.215675967853565
3.95131578947368 0.193560373347578
4.05263157894737 0.197949971309541
4.15394736842105 0.174069641526544
4.25526315789474 0.184707833144693
4.35657894736842 0.243730966115302
4.45789473684211 0.181637530365165
4.55921052631579 -0.0841332845742097
4.66052631578947 -0.113407930107244
4.76184210526316 -0.125164847596007
4.86315789473684 0.217029789228199
4.96447368421053 0.215490082329536
5.06578947368421 0.172203947506804
5.16710526315789 0.203037553135917
5.26842105263158 -0.115194006117723
5.36973684210526 0.221339956994364
5.47105263157895 0.189874905648183
5.57236842105263 0.163741278651856
5.67368421052632 0.215263533745505
5.775 0.170496983845298
5.87631578947368 0.145687680759162
5.97763157894737 0.200261965571308
6.07894736842105 0.248909296762194
6.18026315789474 0.190997932657891
6.28157894736842 0.173678411493472
6.3828947368421 0.185040342403767
6.48421052631579 0.208656807382968
6.58552631578947 0.161435489013744
6.68684210526316 0.239986677957717
6.78815789473684 0.225458205332255
6.88947368421053 0.189332582927313
6.99078947368421 0.193426699941392
7.09210526315789 0.224248291502105
7.19342105263158 0.15776912675636
7.29473684210526 0.206774868024473
7.39605263157895 -0.10755628460276
7.49736842105263 0.231593899020783
7.59868421052632 0.192969648174474
7.7 0.194595408135831
};
\addplot [mark size=1pt, line width=.1pt, draw=color8, fill=color8, mark=*, only marks]
table{%
x  y
0 0.217775463367166
0.101315789473684 0.205444546891655
0.202631578947368 -0.0940417191231181
0.303947368421053 0.207300870611072
0.405263157894737 -0.0587096836349133
0.506578947368421 0.204976539898197
0.607894736842105 0.168539018642445
0.709210526315789 0.123755800501041
0.810526315789474 0.196645162594702
0.911842105263158 0.174161086922582
1.01315789473684 0.167472481174139
1.11447368421053 -0.0980874718852313
1.21578947368421 0.215300170142041
1.31710526315789 0.171615920089359
1.41842105263158 0.204051134335886
1.51973684210526 0.204999518239997
1.62105263157895 0.217689618301683
1.72236842105263 0.222525337760304
1.82368421052632 -0.10467261230652
1.925 -0.107063918107047
2.02631578947368 -0.0826115156727886
2.12763157894737 0.220056045022031
2.22894736842105 0.186603928682073
2.33026315789474 0.171971485974214
2.43157894736842 -0.0704322274038686
2.53289473684211 -0.0990932785166517
2.63421052631579 -0.127663366229355
2.73552631578947 0.219623673166835
2.83684210526316 -0.0810211435612083
2.93815789473684 0.194494608552699
3.03947368421053 0.212452757160702
3.14078947368421 -0.06184101188973
3.24210526315789 0.228356170316713
3.34342105263158 0.178497079881224
3.44473684210526 0.18579274730838
3.54605263157895 0.194433022129089
3.64736842105263 -0.109680011301528
3.74868421052632 0.163149700133673
3.85 -0.111511034083653
3.95131578947368 0.18867593450142
4.05263157894737 0.18645063601226
4.15394736842105 0.19618463309391
4.25526315789474 0.218342785258023
4.35657894736842 0.245240850655156
4.45789473684211 -0.0857732878134547
4.55921052631579 0.180707209267441
4.66052631578947 0.197238270399024
4.76184210526316 0.18100543665281
4.86315789473684 -0.0894204135223983
4.96447368421053 0.196283619664806
5.06578947368421 0.174801926360902
5.16710526315789 0.187825121560731
5.26842105263158 -0.0892837405269301
5.36973684210526 0.188470340567177
5.47105263157895 0.234279593936986
5.57236842105263 0.215969861991591
5.67368421052632 -0.092827058464341
5.775 0.176536922157786
5.87631578947368 -0.0754674472087827
5.97763157894737 -0.0817217117945914
6.07894736842105 0.227444750270387
6.18026315789474 0.180047790843471
6.28157894736842 0.195540044930827
6.3828947368421 0.196339307861672
6.48421052631579 -0.0584354238041386
6.58552631578947 0.208012406876245
6.68684210526316 0.210828291663168
6.78815789473684 0.209113079272579
6.88947368421053 0.162497872843867
6.99078947368421 -0.132565631650504
7.09210526315789 0.203091073355317
7.19342105263158 0.216970030509656
7.29473684210526 -0.0858043709611913
7.39605263157895 0.242479203126958
7.49736842105263 0.206180478596828
7.59868421052632 0.196215459113022
7.7 -0.120388422744009
};
\addplot [mark size=1pt, line width=.1pt, draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.213823210599724
0.101315789473684 0.211585948140989
0.202631578947368 0.249408102025704
0.303947368421053 0.137298641030582
0.405263157894737 0.182953139754769
0.506578947368421 0.185901375172838
0.607894736842105 0.225355256582108
0.709210526315789 0.215255824428638
0.810526315789474 0.137873888001297
0.911842105263158 0.206898215302371
1.01315789473684 0.181567834627825
1.11447368421053 -0.125719875056676
1.21578947368421 0.233312043809558
1.31710526315789 0.253377290513085
1.41842105263158 0.169626927728101
1.51973684210526 0.191970873041302
1.62105263157895 0.158677503731671
1.72236842105263 -0.102570249282846
1.82368421052632 0.199999932472701
1.925 0.189034501857739
2.02631578947368 -0.0529930996425664
2.12763157894737 0.22351158891357
2.22894736842105 0.165056008818308
2.33026315789474 0.18416885620062
2.43157894736842 0.214219001337475
2.53289473684211 0.211283188973322
2.63421052631579 0.164347714373504
2.73552631578947 0.19953504048625
2.83684210526316 0.19619733676448
2.93815789473684 0.199420560563712
3.03947368421053 0.216038310521467
3.14078947368421 0.171404242380557
3.24210526315789 0.1690686486955
3.34342105263158 0.201492468033774
3.44473684210526 0.203073722881658
3.54605263157895 0.226321341373474
3.64736842105263 0.174570180068754
3.74868421052632 0.236937595530645
3.85 -0.116170750878242
3.95131578947368 -0.0683808179182283
4.05263157894737 0.195575663468563
4.15394736842105 -0.0916522345760788
4.25526315789474 0.217982744450984
4.35657894736842 0.22358647116504
4.45789473684211 0.184702351963531
4.55921052631579 0.213280413091634
4.66052631578947 0.222509542810406
4.76184210526316 0.25540455833809
4.86315789473684 -0.10062603725076
4.96447368421053 0.222887808433064
5.06578947368421 0.204981491850084
5.16710526315789 0.26772528064527
5.26842105263158 0.186081770352273
5.36973684210526 0.215610044680811
5.47105263157895 0.189945274047873
5.57236842105263 -0.0912930947891053
5.67368421052632 0.206484090445042
5.775 0.215017977540187
5.87631578947368 0.164081863471462
5.97763157894737 -0.0914910659610145
6.07894736842105 0.22786626612921
6.18026315789474 0.211273285847423
6.28157894736842 -0.0799414292199605
6.3828947368421 0.220378077779639
6.48421052631579 -0.164852251288955
6.58552631578947 0.200354084646482
6.68684210526316 0.209617587364251
6.78815789473684 -0.140504145335408
6.88947368421053 0.21270461984009
6.99078947368421 0.20793324366406
7.09210526315789 0.197034351961329
7.19342105263158 0.215111214713527
7.29473684210526 0.196153236426207
7.39605263157895 0.226248970041391
7.49736842105263 -0.117080096521319
7.59868421052632 0.194871075052251
7.7 0.225047579226707
};
\addplot [mark size=1pt, line width=.1pt, draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 0.148936745360763
0.101315789473684 0.199173933397457
0.202631578947368 -0.116761796682648
0.303947368421053 -0.0861098939434915
0.405263157894737 -0.0904816825431737
0.506578947368421 0.230399865756727
0.607894736842105 0.16018183042651
0.709210526315789 0.207617762246428
0.810526315789474 0.198635155735267
0.911842105263158 -0.05962770224716
1.01315789473684 0.191407693815163
1.11447368421053 0.188075134398577
1.21578947368421 -0.0983769923149782
1.31710526315789 0.202611037317268
1.41842105263158 0.168821638997784
1.51973684210526 -0.131584936023763
1.62105263157895 0.200154402826675
1.72236842105263 0.181280518708719
1.82368421052632 0.2175453820107
1.925 0.143268045693495
2.02631578947368 0.183288727219847
2.12763157894737 0.203248456416825
2.22894736842105 0.230802258211159
2.33026315789474 0.208799661335591
2.43157894736842 -0.146866912095295
2.53289473684211 0.214323539098252
2.63421052631579 0.216640043689224
2.73552631578947 0.204203535104348
2.83684210526316 0.250789303185969
2.93815789473684 -0.0908420299293525
3.03947368421053 0.217709202357662
3.14078947368421 0.168686176556943
3.24210526315789 0.234169675135177
3.34342105263158 0.21943541437339
3.44473684210526 0.163443057207742
3.54605263157895 0.258903547495152
3.64736842105263 -0.0895955771754547
3.74868421052632 0.176885664313862
3.85 0.25069621116811
3.95131578947368 0.207819478796535
4.05263157894737 0.174223717971187
4.15394736842105 0.232707186390183
4.25526315789474 -0.0806381453294248
4.35657894736842 0.240561264277271
4.45789473684211 0.230821501390271
4.55921052631579 0.1834002298056
4.66052631578947 -0.0779566118615288
4.76184210526316 -0.126558321488877
4.86315789473684 0.18760347110178
4.96447368421053 0.20014406416194
5.06578947368421 0.198061076764002
5.16710526315789 0.226052667110279
5.26842105263158 0.18838116074246
5.36973684210526 0.201661737115946
5.47105263157895 0.186242198631462
5.57236842105263 -0.0638062046543146
5.67368421052632 0.252342081386407
5.775 -0.0922192913607375
5.87631578947368 0.179921267189534
5.97763157894737 -0.0790812791060692
6.07894736842105 0.251788560604321
6.18026315789474 -0.148585750281977
6.28157894736842 -0.135773590422336
6.3828947368421 0.166043773404661
6.48421052631579 0.182650559567308
6.58552631578947 -0.120523641315519
6.68684210526316 0.188700008085505
6.78815789473684 -0.14130195450474
6.88947368421053 -0.063384645710808
6.99078947368421 0.217124395570507
7.09210526315789 0.218933775229047
7.19342105263158 -0.0827157077361621
7.29473684210526 0.186708627746648
7.39605263157895 0.223471569171
7.49736842105263 0.201936344486011
7.59868421052632 0.230054711162592
7.7 0.202687359595326
};
\addplot [mark size=1pt, line width=.1pt, draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 0.224601515202686
0.101315789473684 0.185228910991903
0.202631578947368 0.169667693021114
0.303947368421053 0.168058881518709
0.405263157894737 0.210153589047637
0.506578947368421 0.211064540301611
0.607894736842105 0.193987640291208
0.709210526315789 -0.10816249337566
0.810526315789474 0.192990024161904
0.911842105263158 -0.0752377323248386
1.01315789473684 0.233847995217958
1.11447368421053 0.205518869317469
1.21578947368421 -0.099740734206824
1.31710526315789 0.199407918014268
1.41842105263158 0.188411369122382
1.51973684210526 0.203935292396518
1.62105263157895 0.185742962654631
1.72236842105263 -0.0946718863229227
1.82368421052632 0.206523870696549
1.925 0.206820813065724
2.02631578947368 -0.114818379883321
2.12763157894737 0.194772562899503
2.22894736842105 0.231928035540849
2.33026315789474 0.169050618285691
2.43157894736842 0.21901093271506
2.53289473684211 0.183993149492973
2.63421052631579 -0.111375838950872
2.73552631578947 0.188872476850646
2.83684210526316 0.194513806350645
2.93815789473684 0.241903959949011
3.03947368421053 -0.102674257700949
3.14078947368421 0.192788594733622
3.24210526315789 -0.106257210727643
3.34342105263158 -0.10002484842263
3.44473684210526 0.167860706707951
3.54605263157895 0.202221179140924
3.64736842105263 -0.0753222518772834
3.74868421052632 0.224365088942997
3.85 -0.0894631095835035
3.95131578947368 -0.136271065544311
4.05263157894737 0.185046854135332
4.15394736842105 -0.089479413565319
4.25526315789474 0.208041165815539
4.35657894736842 -0.160096351820391
4.45789473684211 -0.0645458302282823
4.55921052631579 0.218132722227007
4.66052631578947 0.204391494596717
4.76184210526316 0.170550898668284
4.86315789473684 0.211026685438662
4.96447368421053 -0.159326148708815
5.06578947368421 -0.105559535819038
5.16710526315789 -0.0801158442218399
5.26842105263158 -0.115921873130685
5.36973684210526 -0.138855093756516
5.47105263157895 0.209637753775329
5.57236842105263 0.167967778416327
5.67368421052632 0.201078509501513
5.775 0.211928939497963
5.87631578947368 0.206428864176467
5.97763157894737 0.209002558343548
6.07894736842105 0.238501878603276
6.18026315789474 0.188778386695882
6.28157894736842 0.215227365875385
6.3828947368421 0.240230754712769
6.48421052631579 0.225966048524673
6.58552631578947 0.138852969262411
6.68684210526316 -0.0644560424996589
6.78815789473684 0.210465196586567
6.88947368421053 -0.0848729320381374
6.99078947368421 -0.0698735221525148
7.09210526315789 0.195541697038307
7.19342105263158 0.151710684264116
7.29473684210526 0.213924068681104
7.39605263157895 0.212016852639976
7.49736842105263 0.227274222415661
7.59868421052632 0.221910931199441
7.7 0.196308782969679
};
\addplot [mark size=1pt, line width=.1pt, draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.233346872662829
0.101315789473684 0.196200349294434
0.202631578947368 0.202974850395696
0.303947368421053 -0.0678527341357265
0.405263157894737 -0.134665974021935
0.506578947368421 0.251390262230324
0.607894736842105 0.258546011459214
0.709210526315789 0.210491005801185
0.810526315789474 -0.0959919621224943
0.911842105263158 0.217833485370717
1.01315789473684 0.180332975756119
1.11447368421053 0.235533300969475
1.21578947368421 0.193090889237076
1.31710526315789 0.19025373671904
1.41842105263158 0.215815145254141
1.51973684210526 0.230790973431232
1.62105263157895 0.174981262409156
1.72236842105263 0.18351502424325
1.82368421052632 0.203335099715185
1.925 0.200381308364217
2.02631578947368 -0.0988477877921409
2.12763157894737 0.19331704753976
2.22894736842105 0.227767994763358
2.33026315789474 -0.099409117178644
2.43157894736842 0.179386220010804
2.53289473684211 0.197981260027024
2.63421052631579 0.167340819519879
2.73552631578947 0.194202662188674
2.83684210526316 0.194747067654806
2.93815789473684 0.183120226069044
3.03947368421053 0.207023537982698
3.14078947368421 0.192456507181572
3.24210526315789 0.187745168708196
3.34342105263158 -0.0727310086482355
3.44473684210526 0.240219466502974
3.54605263157895 0.222625116388452
3.64736842105263 0.197729779569686
3.74868421052632 0.222418225948112
3.85 -0.0720747796788956
3.95131578947368 0.211125198805072
4.05263157894737 -0.0969230629271345
4.15394736842105 0.203370022384086
4.25526315789474 0.200868699436158
4.35657894736842 -0.125621156584341
4.45789473684211 0.138713338281338
4.55921052631579 0.20445903527592
4.66052631578947 -0.0493011451837071
4.76184210526316 0.217759896225521
4.86315789473684 0.218804337940007
4.96447368421053 0.21832688678481
5.06578947368421 -0.132382743209995
5.16710526315789 0.218163304511992
5.26842105263158 0.184788912142657
5.36973684210526 -0.0954711936572684
5.47105263157895 0.174934526554931
5.57236842105263 -0.137889164489776
5.67368421052632 0.220663660879952
5.775 0.204104031928545
5.87631578947368 0.184987386059033
5.97763157894737 0.244271745075481
6.07894736842105 0.175409898437286
6.18026315789474 0.214836801588629
6.28157894736842 0.208870451596537
6.3828947368421 -0.0678078308979153
6.48421052631579 0.158930824362243
6.58552631578947 0.152219108143198
6.68684210526316 -0.106020294434194
6.78815789473684 -0.0794603291814149
6.88947368421053 0.201173199492376
6.99078947368421 -0.0947588957655528
7.09210526315789 0.186460260731574
7.19342105263158 0.163685555773557
7.29473684210526 0.192523528768445
7.39605263157895 0.195599031520773
7.49736842105263 0.233303940625089
7.59868421052632 -0.0907585098994094
7.7 0.197378162458257
};
\addplot [mark size=1pt, line width=.1pt, draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
0 0.201449331111082
0.101315789473684 -0.120542972351999
0.202631578947368 0.161331032732314
0.303947368421053 -0.0574316177028945
0.405263157894737 0.169793713475483
0.506578947368421 0.203813984043646
0.607894736842105 0.259012760179732
0.709210526315789 -0.0430662355451837
0.810526315789474 0.208806359251378
0.911842105263158 0.188694094395039
1.01315789473684 -0.109732814086606
1.11447368421053 0.211359995496701
1.21578947368421 -0.119032618541989
1.31710526315789 0.137171422786164
1.41842105263158 0.206644626220911
1.51973684210526 0.184974561301782
1.62105263157895 0.249267834380481
1.72236842105263 0.222902973371061
1.82368421052632 -0.0827974964344555
1.925 0.177699273349363
2.02631578947368 0.173936700440649
2.12763157894737 0.237361180295339
2.22894736842105 0.202314480438768
2.33026315789474 0.195010380549869
2.43157894736842 0.180832964014678
2.53289473684211 0.194683962249814
2.63421052631579 0.213032471712209
2.73552631578947 -0.105283143139678
2.83684210526316 -0.0947268317922515
2.93815789473684 0.164606119086171
3.03947368421053 0.17726122314028
3.14078947368421 -0.0519616786098449
3.24210526315789 0.174700280009489
3.34342105263158 0.242466763589174
3.44473684210526 0.199557538127943
3.54605263157895 0.191968050664402
3.64736842105263 0.167160303566516
3.74868421052632 0.226227592741832
3.85 0.198921776764145
3.95131578947368 0.191351958976505
4.05263157894737 0.195232898590867
4.15394736842105 -0.133123273382395
4.25526315789474 0.181637367739445
4.35657894736842 0.216621794057131
4.45789473684211 0.195273344777038
4.55921052631579 0.189318941416383
4.66052631578947 0.204193148792636
4.76184210526316 0.243953962384935
4.86315789473684 0.184025237153263
4.96447368421053 0.214533660278035
5.06578947368421 0.203155588220855
5.16710526315789 0.186766185515594
5.26842105263158 0.135057658775336
5.36973684210526 0.212334437731609
5.47105263157895 0.162866263749449
5.57236842105263 0.156905662992436
5.67368421052632 0.228380852780123
5.775 -0.1530097780786
5.87631578947368 0.161032746355951
5.97763157894737 -0.102541985464447
6.07894736842105 0.164151913719456
6.18026315789474 0.201490179926686
6.28157894736842 0.16101265137369
6.3828947368421 0.203661757790428
6.48421052631579 0.185965576196928
6.58552631578947 0.1505023119511
6.68684210526316 -0.110102609089735
6.78815789473684 -0.0856489771162287
6.88947368421053 0.172353496366035
6.99078947368421 0.213708106564452
7.09210526315789 -0.109397125499905
7.19342105263158 0.173550668006513
7.29473684210526 0.17312618219215
7.39605263157895 -0.0604781567957583
7.49736842105263 0.228575693175002
7.59868421052632 -0.129482393785755
7.7 0.185173511635478
};
\addplot [mark size=1pt, line width=.1pt, draw=color5, fill=color5, mark=*, only marks]
table{%
x  y
0 0.208297403199233
0.101315789473684 -0.101908500926525
0.202631578947368 0.167627136313924
0.303947368421053 0.223856935062637
0.405263157894737 -0.12481532202955
0.506578947368421 0.180454993528716
0.607894736842105 0.219799599144934
0.709210526315789 0.225783405893303
0.810526315789474 -0.12507440241555
0.911842105263158 0.178658848254499
1.01315789473684 0.234525405207689
1.11447368421053 -0.132006507563257
1.21578947368421 0.225740756959651
1.31710526315789 0.188476562267921
1.41842105263158 0.204893301637673
1.51973684210526 0.200178491862166
1.62105263157895 0.201729774914867
1.72236842105263 0.186295893806412
1.82368421052632 -0.152080888075729
1.925 -0.141221867297829
2.02631578947368 0.193627128583266
2.12763157894737 0.214998268185274
2.22894736842105 0.177831224338171
2.33026315789474 -0.114754881647161
2.43157894736842 -0.0599313464367514
2.53289473684211 0.22662817097755
2.63421052631579 -0.111569360855103
2.73552631578947 0.20174980481553
2.83684210526316 0.186549497277783
2.93815789473684 0.213078873469566
3.03947368421053 -0.103153881812424
3.14078947368421 -0.146128450087025
3.24210526315789 -0.0770769983688801
3.34342105263158 0.199672098370635
3.44473684210526 0.170900853358107
3.54605263157895 0.173660992829859
3.64736842105263 0.188511324358608
3.74868421052632 0.175462620218973
3.85 0.216157791999522
3.95131578947368 -0.128822478276668
4.05263157894737 0.192359040809549
4.15394736842105 -0.119992455345392
4.25526315789474 -0.103275037098812
4.35657894736842 -0.106322485378222
4.45789473684211 -0.124978099964991
4.55921052631579 -0.10911042441992
4.66052631578947 0.163827499953768
4.76184210526316 0.190159778688139
4.86315789473684 0.224625813943836
4.96447368421053 0.200283027514981
5.06578947368421 0.145814952017856
5.16710526315789 0.201542437917198
5.26842105263158 0.210610024333875
5.36973684210526 0.200856301470684
5.47105263157895 0.200837017923052
5.57236842105263 0.190759159347335
5.67368421052632 0.223853884899654
5.775 0.203178552545153
5.87631578947368 0.21605573968445
5.97763157894737 -0.0731084398768908
6.07894736842105 0.198221748365727
6.18026315789474 0.206970300113437
6.28157894736842 0.229947251114438
6.3828947368421 -0.0937680934658854
6.48421052631579 0.186814951935601
6.58552631578947 0.174769005017188
6.68684210526316 -0.10925469024412
6.78815789473684 -0.147307490208818
6.88947368421053 0.199542542470139
6.99078947368421 0.201710083755896
7.09210526315789 -0.0955717002431008
7.19342105263158 -0.0931792660006832
7.29473684210526 0.164136697426871
7.39605263157895 0.174426231696465
7.49736842105263 0.174588614689278
7.59868421052632 0.196622212723959
7.7 -0.092100662233159
};
\addplot [mark size=1pt, line width=.1pt, draw=color6, fill=color6, mark=*, only marks]
table{%
x  y
0 0.209625028804387
0.101315789473684 0.199395681434437
0.202631578947368 0.183490204360211
0.303947368421053 0.174123288423706
0.405263157894737 -0.124693459116958
0.506578947368421 0.171870668473668
0.607894736842105 -0.0904180973612053
0.709210526315789 0.225772559686723
0.810526315789474 0.185417583425177
0.911842105263158 -0.127196484530214
1.01315789473684 0.220483303719833
1.11447368421053 -0.116772567551776
1.21578947368421 0.186310756958487
1.31710526315789 0.235489521354802
1.41842105263158 0.192951794011846
1.51973684210526 -0.075879312557274
1.62105263157895 -0.0625074788667645
1.72236842105263 0.202930279376104
1.82368421052632 0.2243780913239
1.925 -0.13088921221599
2.02631578947368 0.189281448691681
2.12763157894737 0.167459186152591
2.22894736842105 0.173680298949771
2.33026315789474 0.151234918365628
2.43157894736842 0.177449524530973
2.53289473684211 0.192237302761499
2.63421052631579 0.171782292029039
2.73552631578947 0.184043539928719
2.83684210526316 0.209317479000569
2.93815789473684 0.20592153567917
3.03947368421053 0.228785326208218
3.14078947368421 0.219927931397245
3.24210526315789 0.188662376274264
3.34342105263158 -0.10450677075432
3.44473684210526 0.147733652659244
3.54605263157895 0.17327614241417
3.64736842105263 0.224116060210735
3.74868421052632 0.222227943956665
3.85 0.186348060391671
3.95131578947368 0.190951477438028
4.05263157894737 0.197439873682503
4.15394736842105 0.210731637790853
4.25526315789474 0.232804762285012
4.35657894736842 0.168581600304027
4.45789473684211 0.169738201800323
4.55921052631579 -0.0773553165140796
4.66052631578947 0.203170133006661
4.76184210526316 -0.0744692327814644
4.86315789473684 0.238768440515293
4.96447368421053 0.260750132665963
5.06578947368421 0.203172997264369
5.16710526315789 0.183706040008077
5.26842105263158 0.202244064147922
5.36973684210526 0.190927832449179
5.47105263157895 0.191651672867951
5.57236842105263 -0.116776058233397
5.67368421052632 0.211924039617518
5.775 0.236085867920857
5.87631578947368 0.179826225608927
5.97763157894737 -0.111447083835283
6.07894736842105 0.240345268568565
6.18026315789474 -0.122140394415275
6.28157894736842 -0.0846392773249375
6.3828947368421 0.21308052507086
6.48421052631579 -0.058402257766569
6.58552631578947 0.223189522093188
6.68684210526316 0.213425500031075
6.78815789473684 0.175479682989503
6.88947368421053 0.218072880012247
6.99078947368421 0.209787366234042
7.09210526315789 0.190075815343791
7.19342105263158 -0.103612521890183
7.29473684210526 0.221064750464023
7.39605263157895 0.186041123097556
7.49736842105263 0.153348768735683
7.59868421052632 0.261028225679143
7.7 0.219950445236423
};
\addplot [mark size=1pt, line width=.1pt, 
  draw=white!49.8039215686275!black,
  fill=white!49.8039215686275!black,
  mark=*,
  only marks
]
table{%
x  y
0 0.17465924893287
0.101315789473684 0.139931021575828
0.202631578947368 -0.0467359531556074
0.303947368421053 0.164875304675212
0.405263157894737 -0.0989506949947996
0.506578947368421 0.148091813908752
0.607894736842105 0.227518608005344
0.709210526315789 0.167682944296261
0.810526315789474 -0.112486353560758
0.911842105263158 -0.158738034162698
1.01315789473684 0.240283404754254
1.11447368421053 -0.109067236818195
1.21578947368421 0.210123339264762
1.31710526315789 0.202363798141519
1.41842105263158 0.172541099150716
1.51973684210526 0.210740977815016
1.62105263157895 0.185722244087701
1.72236842105263 0.204643149214669
1.82368421052632 -0.154649940545356
1.925 0.209099099061459
2.02631578947368 0.23495528730098
2.12763157894737 0.189080261275687
2.22894736842105 -0.0577128811338732
2.33026315789474 0.179023696488442
2.43157894736842 -0.119808641611007
2.53289473684211 0.136999109083288
2.63421052631579 -0.0876367895588307
2.73552631578947 -0.0633515735091316
2.83684210526316 0.210895038521589
2.93815789473684 0.199481334622624
3.03947368421053 0.158602051388102
3.14078947368421 0.18125241869205
3.24210526315789 0.195513373457155
3.34342105263158 0.197958045802544
3.44473684210526 0.208847684234516
3.54605263157895 0.216581235063264
3.64736842105263 0.175095150785857
3.74868421052632 0.166426288338333
3.85 0.181378272645366
3.95131578947368 -0.111308886367182
4.05263157894737 0.171453000967345
4.15394736842105 0.20564609680061
4.25526315789474 -0.10057303277202
4.35657894736842 -0.085559903986259
4.45789473684211 -0.0567138327003643
4.55921052631579 -0.0575147909511056
4.66052631578947 -0.0935572875835207
4.76184210526316 -0.094564049186269
4.86315789473684 -0.0603339238666504
4.96447368421053 0.241460761746114
5.06578947368421 0.196748681845507
5.16710526315789 0.215422795655577
5.26842105263158 -0.106202003365953
5.36973684210526 0.166131289596608
5.47105263157895 0.189013856995196
5.57236842105263 0.234915675954388
5.67368421052632 0.187762577335395
5.775 0.225428539483066
5.87631578947368 0.23353124231242
5.97763157894737 -0.102622658835198
6.07894736842105 0.195599959273832
6.18026315789474 0.208345179481517
6.28157894736842 0.204277724364344
6.3828947368421 -0.118658661211707
6.48421052631579 0.183082762060497
6.58552631578947 0.177546841064829
6.68684210526316 0.191225153133388
6.78815789473684 0.234510523896552
6.88947368421053 0.169152008263587
6.99078947368421 0.164350948908526
7.09210526315789 -0.106521505366096
7.19342105263158 0.235106724059367
7.29473684210526 -0.0680783244997109
7.39605263157895 0.179686913190741
7.49736842105263 0.201013924768873
7.59868421052632 0.245731574834433
7.7 0.19688193362789
};
\addplot [mark size=1pt, line width=.1pt, draw=color7, fill=color7, mark=*, only marks]
table{%
x  y
0 0.173153032781028
0.101315789473684 0.151822389060567
0.202631578947368 0.212800190385804
0.303947368421053 0.2244199908508
0.405263157894737 0.200776444424159
0.506578947368421 0.218725023121186
0.607894736842105 0.233536439430132
0.709210526315789 -0.1392402955382
0.810526315789474 -0.0888487766832254
0.911842105263158 0.219054562865203
1.01315789473684 0.156644859830359
1.11447368421053 0.246707679911795
1.21578947368421 0.225240627472913
1.31710526315789 -0.122063527574631
1.41842105263158 0.214668034369002
1.51973684210526 -0.0940659450122151
1.62105263157895 -0.0789150624323104
1.72236842105263 -0.101107683618396
1.82368421052632 -0.121255802447777
1.925 0.190494891611656
2.02631578947368 0.194659823671534
2.12763157894737 -0.117050315614435
2.22894736842105 0.19262555959386
2.33026315789474 0.206282925826206
2.43157894736842 0.173769885608396
2.53289473684211 0.144868582164025
2.63421052631579 0.248804496324462
2.73552631578947 -0.115708691332636
2.83684210526316 0.246027276165934
2.93815789473684 0.172673077881186
3.03947368421053 0.216211027147953
3.14078947368421 0.163087838172757
3.24210526315789 0.202340024732771
3.34342105263158 0.155474111975835
3.44473684210526 0.194024514975765
3.54605263157895 0.243884188478286
3.64736842105263 0.165706336479337
3.74868421052632 0.197626805445403
3.85 0.201605784901962
3.95131578947368 -0.131953730320394
4.05263157894737 0.198411950477944
4.15394736842105 0.190771940047583
4.25526315789474 0.197073768383474
4.35657894736842 -0.0825322101798531
4.45789473684211 -0.122507757450088
4.55921052631579 0.171112571928259
4.66052631578947 0.199754154221547
4.76184210526316 0.235243821345363
4.86315789473684 0.187990390356795
4.96447368421053 0.182781760738907
5.06578947368421 -0.0666831605036221
5.16710526315789 0.219416508636851
5.26842105263158 0.199109058972969
5.36973684210526 0.164354533208231
5.47105263157895 0.223442916553365
5.57236842105263 0.160857522099509
5.67368421052632 0.22627964404373
5.775 0.163198154238668
5.87631578947368 -0.101523708712398
5.97763157894737 0.224767898021254
6.07894736842105 0.190895059816685
6.18026315789474 0.234165641422141
6.28157894736842 0.200933889743847
6.3828947368421 0.205697031025199
6.48421052631579 0.212810977125659
6.58552631578947 0.206275151148806
6.68684210526316 0.182558046879184
6.78815789473684 0.208242646598636
6.88947368421053 0.217588010324758
6.99078947368421 0.194960715188697
7.09210526315789 0.22624622856647
7.19342105263158 0.193016540531823
7.29473684210526 0.209764987296556
7.39605263157895 0.171439587364819
7.49736842105263 0.169054613988919
7.59868421052632 0.188609109181223
7.7 0.146707176912137
};
\addplot [mark size=1pt, line width=.1pt, draw=color8, fill=color8, mark=*, only marks]
table{%
x  y
0 0.218059571612527
0.101315789473684 0.198183728985005
0.202631578947368 0.2086040924222
0.303947368421053 0.219843726454381
0.405263157894737 0.204332464765839
0.506578947368421 0.214049984667938
0.607894736842105 0.20117401175999
0.709210526315789 0.185444072198538
0.810526315789474 -0.0951241946645686
0.911842105263158 0.225377872253974
1.01315789473684 0.200735549118436
1.11447368421053 0.235338876986875
1.21578947368421 -0.0750710029357975
1.31710526315789 0.182947812987528
1.41842105263158 0.191762715499077
1.51973684210526 0.21791279879028
1.62105263157895 -0.104028337171409
1.72236842105263 -0.0896192289282719
1.82368421052632 -0.0560265746274098
1.925 0.221401593749315
2.02631578947368 0.168397962509019
2.12763157894737 0.190175244896858
2.22894736842105 0.175471936962154
2.33026315789474 0.173337401519746
2.43157894736842 0.212187481798192
2.53289473684211 0.264182907248607
2.63421052631579 -0.089245430927655
2.73552631578947 0.202994558125449
2.83684210526316 0.200571305701246
2.93815789473684 0.228703089245985
3.03947368421053 -0.0548126768796783
3.14078947368421 -0.0806842883637414
3.24210526315789 0.203382658610394
3.34342105263158 -0.0811280561544899
3.44473684210526 0.158354559297332
3.54605263157895 -0.12339144905265
3.64736842105263 0.183887430905048
3.74868421052632 0.190095634633058
3.85 0.158721416753767
3.95131578947368 -0.114756240971711
4.05263157894737 0.201472472823781
4.15394736842105 0.221326877608963
4.25526315789474 0.17815722902202
4.35657894736842 -0.118705276731562
4.45789473684211 0.222520319827429
4.55921052631579 0.199294909407099
4.66052631578947 0.171882977787686
4.76184210526316 0.173676542821688
4.86315789473684 -0.0778983352454533
4.96447368421053 0.229478941839878
5.06578947368421 0.194906431021729
5.16710526315789 0.193761226979159
5.26842105263158 0.210208905285086
5.36973684210526 0.234745601460366
5.47105263157895 0.236471476014165
5.57236842105263 0.210340583921908
5.67368421052632 0.222157182839724
5.775 0.1949050578726
5.87631578947368 0.2121696522109
5.97763157894737 -0.125839076896593
6.07894736842105 0.197178522854444
6.18026315789474 0.191371578677605
6.28157894736842 0.165400429590602
6.3828947368421 0.216592238510446
6.48421052631579 0.222046928632138
6.58552631578947 -0.108951026852458
6.68684210526316 0.195884565536642
6.78815789473684 0.236101234193105
6.88947368421053 -0.0968666617448941
6.99078947368421 0.238247733221478
7.09210526315789 -0.0888850102463555
7.19342105263158 -0.0716989542700443
7.29473684210526 0.228002469793535
7.39605263157895 0.215423691339175
7.49736842105263 0.223819188559532
7.59868421052632 0.204955459356602
7.7 0.188163090587827
};
\addplot [mark size=1pt, line width=.1pt, color0]
table {%
0 0.212037093561049
0.101315789473684 0.168693523895727
0.202631578947368 0.230786352289579
0.303947368421053 -0.0722015546813357
0.405263157894737 -0.114204066896358
0.506578947368421 0.175377650026851
0.607894736842105 0.207073807111035
0.709210526315789 0.195662719355781
0.810526315789474 0.222502014297423
0.911842105263158 0.155889555495782
1.01315789473684 -0.116412186787552
1.11447368421053 -0.10183352604555
1.21578947368421 -0.0707045691905665
1.31710526315789 0.233080678640582
1.41842105263158 0.170436782570442
1.51973684210526 0.211218211781803
1.62105263157895 0.213504037113266
1.72236842105263 0.222481604367722
1.82368421052632 -0.103633872189457
1.925 0.218452330195031
2.02631578947368 -0.111992354189744
2.12763157894737 0.191371493693683
2.22894736842105 -0.0714640045912874
2.33026315789474 0.204104996626286
2.43157894736842 0.183126262843368
2.53289473684211 0.190259440342273
2.63421052631579 0.175803140494959
2.73552631578947 0.254687085048752
2.83684210526316 0.180817197436669
2.93815789473684 0.176613556288097
3.03947368421053 0.214625822871524
3.14078947368421 -0.091752616661378
3.24210526315789 0.19132531236928
3.34342105263158 0.204684450949856
3.44473684210526 0.181150590387108
3.54605263157895 0.223308295967981
3.64736842105263 -0.120741106501338
3.74868421052632 0.189021708959422
3.85 0.20005744475081
3.95131578947368 0.181233484763574
4.05263157894737 0.204525069218828
4.15394736842105 0.213141787369095
4.25526315789474 -0.0664796516847571
4.35657894736842 -0.141051444323327
4.45789473684211 -0.0856850273133562
4.55921052631579 0.225686337994164
4.66052631578947 0.208231437173679
4.76184210526316 -0.112070161634726
4.86315789473684 0.206267087912637
4.96447368421053 0.228107383802676
5.06578947368421 -0.0994152293532575
5.16710526315789 0.190740962479066
5.26842105263158 0.212494534384278
5.36973684210526 0.218513939836472
5.47105263157895 0.183607345178102
5.57236842105263 -0.0920035660909617
5.67368421052632 0.190666880337939
5.775 0.186539236039851
5.87631578947368 -0.0908843467261479
5.97763157894737 0.208748853054527
6.07894736842105 0.190410201427677
6.18026315789474 -0.156805678677206
6.28157894736842 -0.101476727570252
6.3828947368421 0.223174668128982
6.48421052631579 0.203191058338087
6.58552631578947 -0.103868225709844
6.68684210526316 0.20599542146554
6.78815789473684 0.136792940839856
6.88947368421053 0.191557540589049
6.99078947368421 0.157013946786418
7.09210526315789 0.245572582245767
7.19342105263158 0.219268547826278
7.29473684210526 -0.0716091957425398
7.39605263157895 0.250587576222078
7.49736842105263 0.221539466910471
7.59868421052632 -0.0891593212396906
7.7 0.188287213571924
};
\addplot [mark size=1pt, line width=.1pt, color1]
table {%
0 0.232562546028036
0.101315789473684 -0.127838723534108
0.202631578947368 0.202377912569655
0.303947368421053 0.214365060493031
0.405263157894737 0.193007755362485
0.506578947368421 -0.100022679868905
0.607894736842105 0.198669744388226
0.709210526315789 -0.154996407359026
0.810526315789474 0.237380914715673
0.911842105263158 0.202104095787349
1.01315789473684 0.195154552053578
1.11447368421053 0.223777946678159
1.21578947368421 0.248229176593084
1.31710526315789 0.22333639752726
1.41842105263158 0.215576460682283
1.51973684210526 0.207042390653363
1.62105263157895 0.229506451201502
1.72236842105263 0.256249166578592
1.82368421052632 0.196445368227752
1.925 -0.105623021534707
2.02631578947368 -0.102455366622061
2.12763157894737 -0.0898991250766219
2.22894736842105 -0.0742224957078298
2.33026315789474 0.162802711528012
2.43157894736842 0.182532614090937
2.53289473684211 -0.102250652865277
2.63421052631579 0.155672971405452
2.73552631578947 -0.0580887747381875
2.83684210526316 0.187248329156681
2.93815789473684 0.167186285195313
3.03947368421053 0.183414841989984
3.14078947368421 0.220074070283624
3.24210526315789 -0.120297945538991
3.34342105263158 -0.117333162616554
3.44473684210526 0.193176200533509
3.54605263157895 0.199069500712413
3.64736842105263 0.220441040880322
3.74868421052632 0.173859916502489
3.85 0.165416690369952
3.95131578947368 0.174125584530229
4.05263157894737 -0.0932390534737917
4.15394736842105 0.183938295139294
4.25526315789474 -0.115005545348022
4.35657894736842 0.200064993691915
4.45789473684211 0.216532323196982
4.55921052631579 -0.0795008921516658
4.66052631578947 0.197339082937592
4.76184210526316 -0.0752480312373091
4.86315789473684 0.226625797979114
4.96447368421053 0.220804671220854
5.06578947368421 0.195097857699028
5.16710526315789 0.236508072318729
5.26842105263158 -0.117988942654565
5.36973684210526 -0.0775917511098069
5.47105263157895 -0.115201175919368
5.57236842105263 -0.0868186991037052
5.67368421052632 0.249899263099793
5.775 -0.0550643484466898
5.87631578947368 -0.130225177950315
5.97763157894737 0.207462881360793
6.07894736842105 0.217963866789073
6.18026315789474 0.208350367236469
6.28157894736842 0.218269681495111
6.3828947368421 0.1640771052535
6.48421052631579 0.201075685661412
6.58552631578947 0.192945780430259
6.68684210526316 0.226944638536386
6.78815789473684 0.221552880184553
6.88947368421053 0.190979789618076
6.99078947368421 0.186465406055878
7.09210526315789 0.172340061119069
7.19342105263158 0.20644314513519
7.29473684210526 0.203884387582703
7.39605263157895 0.215329824377222
7.49736842105263 0.201351973171096
7.59868421052632 0.193697429523925
7.7 0.226844477292886
};
\addplot [mark size=1pt, line width=.1pt, color2]
table {%
0 0.204836913289754
0.101315789473684 0.212646955908144
0.202631578947368 -0.117501683868407
0.303947368421053 0.180559727525193
0.405263157894737 0.19266088927939
0.506578947368421 0.212454546724829
0.607894736842105 -0.113381482885822
0.709210526315789 -0.0992731409707148
0.810526315789474 -0.087845306301908
0.911842105263158 0.213499064125231
1.01315789473684 0.19906154738963
1.11447368421053 0.207717242802507
1.21578947368421 0.190414083395791
1.31710526315789 0.202732983738932
1.41842105263158 0.216972044935038
1.51973684210526 -0.0892928832238635
1.62105263157895 0.148232927095246
1.72236842105263 0.211623344436621
1.82368421052632 0.182902125446319
1.925 -0.102601103501871
2.02631578947368 0.206647006265161
2.12763157894737 0.158466640656467
2.22894736842105 0.186333193583033
2.33026315789474 0.204072965339554
2.43157894736842 0.193216929288876
2.53289473684211 0.240465804530528
2.63421052631579 0.1958776175704
2.73552631578947 0.205137581345423
2.83684210526316 0.218584587628468
2.93815789473684 0.17281047160835
3.03947368421053 0.171825144941426
3.14078947368421 -0.0958670730475306
3.24210526315789 0.222470215425168
3.34342105263158 -0.0773108956002707
3.44473684210526 0.186473527184367
3.54605263157895 0.175251292829414
3.64736842105263 0.210365033031818
3.74868421052632 -0.12847536737661
3.85 0.190512806917482
3.95131578947368 0.221284087048149
4.05263157894737 0.176048079233957
4.15394736842105 0.224025426021986
4.25526315789474 0.195566991965656
4.35657894736842 0.194184632628377
4.45789473684211 0.200790935324381
4.55921052631579 0.239035465892357
4.66052631578947 0.235996219498864
4.76184210526316 0.207623698055352
4.86315789473684 0.183083402754894
4.96447368421053 0.190634839150661
5.06578947368421 0.170684215587254
5.16710526315789 0.184407750745457
5.26842105263158 0.179050136420615
5.36973684210526 0.190868980313005
5.47105263157895 -0.0835950446459928
5.57236842105263 0.259894007042319
5.67368421052632 0.1708183901695
5.775 0.211068438776337
5.87631578947368 -0.0665712234407732
5.97763157894737 0.221147262968276
6.07894736842105 -0.102804006238648
6.18026315789474 0.204625500157844
6.28157894736842 0.215529415068504
6.3828947368421 0.185324266597767
6.48421052631579 0.169154819866635
6.58552631578947 -0.124352992105882
6.68684210526316 0.185037832052537
6.78815789473684 0.181448973781415
6.88947368421053 -0.0461465220427587
6.99078947368421 0.18029645073392
7.09210526315789 0.180426862964482
7.19342105263158 0.213444691419788
7.29473684210526 0.22152085409654
7.39605263157895 -0.0836552373317452
7.49736842105263 -0.120054983096697
7.59868421052632 0.188918510674377
7.7 0.173128300897523
};
\addplot [mark size=1pt, line width=.1pt, color3]
table {%
0 0.222296397961183
0.101315789473684 0.226566436145175
0.202631578947368 0.172368485782364
0.303947368421053 -0.14216681783516
0.405263157894737 -0.094783684802947
0.506578947368421 0.16639845977116
0.607894736842105 -0.14899221019593
0.709210526315789 0.151500286142305
0.810526315789474 0.228298223028875
0.911842105263158 -0.109915062232885
1.01315789473684 0.212749954369838
1.11447368421053 -0.0988375796000419
1.21578947368421 0.21386410761571
1.31710526315789 0.168362933491385
1.41842105263158 0.156034786174601
1.51973684210526 0.236114199587765
1.62105263157895 0.218414858007105
1.72236842105263 -0.0583783951706519
1.82368421052632 0.196239794323104
1.925 0.198039428926033
2.02631578947368 -0.0754523420230769
2.12763157894737 0.183888030734707
2.22894736842105 -0.153588576333649
2.33026315789474 0.165737940400729
2.43157894736842 0.211210532783009
2.53289473684211 -0.114441278709985
2.63421052631579 0.240389131561671
2.73552631578947 -0.136239755311864
2.83684210526316 0.192621833275026
2.93815789473684 0.157735167448074
3.03947368421053 0.211013100021343
3.14078947368421 0.224768538065695
3.24210526315789 0.220686361490321
3.34342105263158 0.200225014600546
3.44473684210526 -0.11024559222801
3.54605263157895 0.207102098147853
3.64736842105263 0.165011545343595
3.74868421052632 0.234805560231561
3.85 -0.137066676898264
3.95131578947368 0.205553052779812
4.05263157894737 -0.0883143666921782
4.15394736842105 0.221283451126078
4.25526315789474 -0.0552192369413996
4.35657894736842 0.198942821738169
4.45789473684211 -0.102435496449678
4.55921052631579 0.188416211669568
4.66052631578947 0.209758332952319
4.76184210526316 0.235685051876341
4.86315789473684 0.236537420504205
4.96447368421053 0.198677365324185
5.06578947368421 0.206239948500948
5.16710526315789 0.177802663878009
5.26842105263158 0.158655763311366
5.36973684210526 0.184266533790248
5.47105263157895 0.176948242458265
5.57236842105263 -0.124611783682511
5.67368421052632 0.236669412646925
5.775 0.174287475134103
5.87631578947368 0.183758358541199
5.97763157894737 -0.0913691429595795
6.07894736842105 0.220506509162651
6.18026315789474 0.186386953773679
6.28157894736842 0.204948284042604
6.3828947368421 0.169728560298895
6.48421052631579 0.228850975471012
6.58552631578947 -0.116558123188603
6.68684210526316 0.19256587923557
6.78815789473684 0.24030388735686
6.88947368421053 0.23500723779552
6.99078947368421 0.206997506185121
7.09210526315789 0.161600216925648
7.19342105263158 0.167217554366014
7.29473684210526 -0.116924852906692
7.39605263157895 0.204130407889182
7.49736842105263 0.205539032950217
7.59868421052632 -0.10335836750103
7.7 0.224897921053562
};
\addplot [mark size=1pt, line width=.1pt, color4]
table {%
0 0.214590591634294
0.101315789473684 0.188425672822456
0.202631578947368 0.219984317809042
0.303947368421053 0.192181637288565
0.405263157894737 0.234896893882777
0.506578947368421 0.243784889160588
0.607894736842105 0.191689469771522
0.709210526315789 0.176046828167018
0.810526315789474 -0.0587694749477928
0.911842105263158 0.237616119797615
1.01315789473684 -0.133085824499699
1.11447368421053 -0.0909257934935801
1.21578947368421 -0.125968318737251
1.31710526315789 -0.0940521129711521
1.41842105263158 0.156529494416858
1.51973684210526 0.19392857477743
1.62105263157895 0.201288979152796
1.72236842105263 0.206307869446918
1.82368421052632 0.189857199157333
1.925 -0.126333520768211
2.02631578947368 0.197796746500768
2.12763157894737 0.245095959294014
2.22894736842105 0.209370266293222
2.33026315789474 0.245950731069548
2.43157894736842 0.228135789814702
2.53289473684211 0.170800197389802
2.63421052631579 0.163643567280393
2.73552631578947 -0.0989356335422922
2.83684210526316 0.215718828916092
2.93815789473684 0.238577969976094
3.03947368421053 -0.107941108054389
3.14078947368421 -0.110509084289391
3.24210526315789 0.153803214866439
3.34342105263158 0.229654811572087
3.44473684210526 0.247426401505132
3.54605263157895 -0.0878613861132644
3.64736842105263 0.232704895373087
3.74868421052632 0.20529237980468
3.85 0.146194028310828
3.95131578947368 0.2436969211446
4.05263157894737 0.214518133236445
4.15394736842105 0.16798438521405
4.25526315789474 0.146438628167264
4.35657894736842 0.175954585213794
4.45789473684211 0.174547877759079
4.55921052631579 0.217209301405818
4.66052631578947 0.226535353299809
4.76184210526316 0.19825762533701
4.86315789473684 -0.140036634490945
4.96447368421053 0.223966532933347
5.06578947368421 -0.111721297488352
5.16710526315789 0.236773367200558
5.26842105263158 0.201776347951748
5.36973684210526 -0.0726131256378505
5.47105263157895 -0.0673936867145186
5.57236842105263 0.20080413417451
5.67368421052632 0.18553889175103
5.775 0.195621391966587
5.87631578947368 0.169758218546443
5.97763157894737 -0.0872559462903518
6.07894736842105 -0.108917061706133
6.18026315789474 0.227535474612833
6.28157894736842 -0.0771290537014435
6.3828947368421 -0.112821692086435
6.48421052631579 0.191193150680307
6.58552631578947 0.197809210861586
6.68684210526316 -0.11533729414866
6.78815789473684 0.233844600706058
6.88947368421053 -0.128058431671112
6.99078947368421 0.218681578443867
7.09210526315789 0.195737222695758
7.19342105263158 -0.110927930035735
7.29473684210526 0.221188300800491
7.39605263157895 0.135497192243518
7.49736842105263 -0.110649502611282
7.59868421052632 0.191822351879543
7.7 -0.088927196173248
};
\addplot [mark size=1pt, line width=.1pt, color5]
table {%
0 0.213450590272114
0.101315789473684 0.180949303321442
0.202631578947368 -0.0815653571592291
0.303947368421053 0.17912600378924
0.405263157894737 0.195217415706308
0.506578947368421 0.21632547835829
0.607894736842105 -0.126537035019757
0.709210526315789 -0.128636145883907
0.810526315789474 0.174485013415147
0.911842105263158 0.191385290212258
1.01315789473684 0.214509171671985
1.11447368421053 0.24312222206812
1.21578947368421 0.193953726561553
1.31710526315789 0.242776523732717
1.41842105263158 0.180689644068593
1.51973684210526 0.181629166960352
1.62105263157895 0.212121689578284
1.72236842105263 0.199494265600237
1.82368421052632 0.192615752520739
1.925 0.17210615727958
2.02631578947368 -0.112943451180631
2.12763157894737 0.209264386227764
2.22894736842105 0.191872544271472
2.33026315789474 0.186816576597021
2.43157894736842 0.206641309684803
2.53289473684211 -0.0817822476732532
2.63421052631579 0.197896633215498
2.73552631578947 0.220540836583759
2.83684210526316 0.209274215228457
2.93815789473684 -0.102465121209209
3.03947368421053 0.177759223661968
3.14078947368421 -0.0942120831779944
3.24210526315789 0.200237229131768
3.34342105263158 0.169526687442102
3.44473684210526 0.204180263021658
3.54605263157895 0.2086152060675
3.64736842105263 0.195508724154913
3.74868421052632 0.207746737257333
3.85 0.186981092292926
3.95131578947368 0.192929235695144
4.05263157894737 0.204015560151217
4.15394736842105 -0.133380192010399
4.25526315789474 -0.0916407867447443
4.35657894736842 0.177724890721661
4.45789473684211 0.173997033618799
4.55921052631579 0.229751677191774
4.66052631578947 0.214056591545004
4.76184210526316 0.212718889096752
4.86315789473684 -0.123258432316584
4.96447368421053 0.236824702732171
5.06578947368421 0.180479270497105
5.16710526315789 0.189626586673565
5.26842105263158 0.201332679394037
5.36973684210526 -0.10017101021556
5.47105263157895 -0.117300301391137
5.57236842105263 0.189975927988285
5.67368421052632 0.176897136073704
5.775 0.237655248180814
5.87631578947368 -0.11487678433794
5.97763157894737 -0.123710389144049
6.07894736842105 0.229701189585225
6.18026315789474 0.200378080245632
6.28157894736842 0.173386434129392
6.3828947368421 0.156688882055844
6.48421052631579 0.205859369345607
6.58552631578947 0.209505345767209
6.68684210526316 0.182744339946033
6.78815789473684 -0.116912896082233
6.88947368421053 0.211018365257588
6.99078947368421 0.206812364703007
7.09210526315789 -0.0607168449317107
7.19342105263158 0.189853896669792
7.29473684210526 0.244624307553681
7.39605263157895 0.161679162877626
7.49736842105263 -0.0833521621598812
7.59868421052632 0.202225062246434
7.7 -0.0840557671067638
};
\addplot [mark size=1pt, line width=.1pt, color6]
table {%
0 -0.101935564601111
0.101315789473684 0.188502087106708
0.202631578947368 0.186293963084895
0.303947368421053 0.177463394978888
0.405263157894737 -0.116839074092634
0.506578947368421 0.17191815027842
0.607894736842105 -0.0979034005643708
0.709210526315789 -0.145007415158471
0.810526315789474 0.195107655710452
0.911842105263158 0.182151800005027
1.01315789473684 0.200422549563803
1.11447368421053 0.196641301259423
1.21578947368421 0.179610982071395
1.31710526315789 -0.101794308623026
1.41842105263158 0.236992687983954
1.51973684210526 0.246011924282919
1.62105263157895 0.222978000713603
1.72236842105263 0.205060147086237
1.82368421052632 -0.0895316618551562
1.925 0.215040712895638
2.02631578947368 0.222515253204941
2.12763157894737 0.239385230546364
2.22894736842105 -0.144849454193398
2.33026315789474 0.192783722577249
2.43157894736842 0.181983836642301
2.53289473684211 -0.0871887956393263
2.63421052631579 -0.130644477225592
2.73552631578947 0.20864895951034
2.83684210526316 0.178317832087848
2.93815789473684 0.179626570603523
3.03947368421053 0.199945730293262
3.14078947368421 0.231633126376681
3.24210526315789 0.189206920949687
3.34342105263158 0.173119724995036
3.44473684210526 0.182488391165204
3.54605263157895 0.22826684698854
3.64736842105263 0.186654956127649
3.74868421052632 0.166944831318497
3.85 -0.0922880696893812
3.95131578947368 -0.0652816446951458
4.05263157894737 0.23111823316398
4.15394736842105 0.207204126273937
4.25526315789474 -0.109008282013387
4.35657894736842 -0.0956247995100641
4.45789473684211 -0.122710089262845
4.55921052631579 0.170861769546146
4.66052631578947 0.165086030615888
4.76184210526316 0.188534180017931
4.86315789473684 0.217676297324539
4.96447368421053 0.188869586757855
5.06578947368421 0.246233332738278
5.16710526315789 0.236806596670356
5.26842105263158 0.219718531972842
5.36973684210526 0.141235815091543
5.47105263157895 0.146324734816527
5.57236842105263 0.216552662938135
5.67368421052632 0.247876476318177
5.775 0.209760275186118
5.87631578947368 0.227074266104151
5.97763157894737 -0.102326603411449
6.07894736842105 0.1714704803139
6.18026315789474 0.180917465676693
6.28157894736842 0.220180469876981
6.3828947368421 0.165343062125589
6.48421052631579 0.214337057786598
6.58552631578947 0.205432983880107
6.68684210526316 0.19275279517953
6.78815789473684 0.165159943909207
6.88947368421053 0.21239199576889
6.99078947368421 0.186861292452334
7.09210526315789 0.157284124763407
7.19342105263158 0.201978398297476
7.29473684210526 0.168749403173754
7.39605263157895 0.197667299706644
7.49736842105263 -0.119661393513554
7.59868421052632 0.212066643984618
7.7 -0.134872201055469
};
\addplot [mark size=1pt, line width=.1pt, white!49.8039215686275!black]
table {%
0 0.185238966662059
0.101315789473684 0.208816501989799
0.202631578947368 0.163029626423539
0.303947368421053 0.227713834943793
0.405263157894737 -0.0949968005461824
0.506578947368421 0.196948888122548
0.607894736842105 0.227679134938453
0.709210526315789 -0.052306678245823
0.810526315789474 0.224562133745389
0.911842105263158 -0.103626161560308
1.01315789473684 -0.0955405453635574
1.11447368421053 0.227660052614297
1.21578947368421 0.191419507511529
1.31710526315789 -0.0853685295033084
1.41842105263158 0.175654605062871
1.51973684210526 0.198954164865467
1.62105263157895 0.178270275913436
1.72236842105263 -0.0856917425491219
1.82368421052632 0.234737702289134
1.925 0.187243421671133
2.02631578947368 -0.098672761092965
2.12763157894737 -0.0821514829225259
2.22894736842105 0.221057777392911
2.33026315789474 0.214561405624346
2.43157894736842 -0.112992862855331
2.53289473684211 0.186618372463557
2.63421052631579 -0.135144332987505
2.73552631578947 0.200062227369503
2.83684210526316 0.190496407627346
2.93815789473684 0.238830035593996
3.03947368421053 0.182452560104624
3.14078947368421 0.165931353147978
3.24210526315789 -0.0998682380119299
3.34342105263158 -0.112713665629964
3.44473684210526 0.210998160258832
3.54605263157895 0.194492438054651
3.64736842105263 -0.0606363686149542
3.74868421052632 0.250985067564464
3.85 0.204065189156619
3.95131578947368 0.15403931594154
4.05263157894737 -0.136581294358603
4.15394736842105 0.161196123420888
4.25526315789474 0.187212948208733
4.35657894736842 0.217345612054222
4.45789473684211 0.14937689466219
4.55921052631579 -0.105736825759342
4.66052631578947 0.203273497558679
4.76184210526316 0.229344887372478
4.86315789473684 -0.0790101580247183
4.96447368421053 0.21147559155711
5.06578947368421 0.205114351644789
5.16710526315789 0.189954644911723
5.26842105263158 0.189781397538871
5.36973684210526 0.218307231746208
5.47105263157895 0.172209638404722
5.57236842105263 -0.0804768724899791
5.67368421052632 0.186023252381604
5.775 0.181415636223263
5.87631578947368 -0.093058935799301
5.97763157894737 0.204238666263759
6.07894736842105 0.194913315255283
6.18026315789474 0.181672510127256
6.28157894736842 0.247380963284697
6.3828947368421 0.184385506868207
6.48421052631579 -0.0989673665011245
6.58552631578947 0.201188086521223
6.68684210526316 0.202133109807406
6.78815789473684 0.190600375199711
6.88947368421053 0.203139407916629
6.99078947368421 0.1539938698828
7.09210526315789 -0.102570947649235
7.19342105263158 -0.0711296717296632
7.29473684210526 0.20848850833795
7.39605263157895 0.215619806682707
7.49736842105263 0.211559489835313
7.59868421052632 0.204615467426184
7.7 0.179698277018993
};
\addplot [mark size=1pt, line width=.1pt, color7]
table {%
0 0.189084304643042
0.101315789473684 0.19029485802114
0.202631578947368 0.178339225086142
0.303947368421053 -0.0775138769425538
0.405263157894737 0.185308434029792
0.506578947368421 0.203467027349615
0.607894736842105 0.210251643368873
0.709210526315789 0.204799675548603
0.810526315789474 -0.120915295199131
0.911842105263158 0.1860359549635
1.01315789473684 0.211650323170232
1.11447368421053 -0.0823179832056372
1.21578947368421 0.180629952572767
1.31710526315789 0.235495725388796
1.41842105263158 -0.103751487426572
1.51973684210526 0.181220358604183
1.62105263157895 0.212756570814208
1.72236842105263 -0.085686413842029
1.82368421052632 0.182691878416421
1.925 0.149055537697498
2.02631578947368 0.179041072744204
2.12763157894737 0.186471747340839
2.22894736842105 0.194535226925556
2.33026315789474 0.190278940957499
2.43157894736842 0.214438339010956
2.53289473684211 0.220483636465831
2.63421052631579 0.191849243183814
2.73552631578947 0.246306265593927
2.83684210526316 -0.0458488362535172
2.93815789473684 -0.0926789424516385
3.03947368421053 0.258894203545727
3.14078947368421 0.202444042581118
3.24210526315789 -0.111680509946451
3.34342105263158 -0.110220523598032
3.44473684210526 0.193938361918276
3.54605263157895 -0.0605399272907996
3.64736842105263 0.179253194199924
3.74868421052632 -0.0640567777842427
3.85 0.215675967853565
3.95131578947368 0.193560373347578
4.05263157894737 0.197949971309541
4.15394736842105 0.174069641526544
4.25526315789474 0.184707833144693
4.35657894736842 0.243730966115302
4.45789473684211 0.181637530365165
4.55921052631579 -0.0841332845742097
4.66052631578947 -0.113407930107244
4.76184210526316 -0.125164847596007
4.86315789473684 0.217029789228199
4.96447368421053 0.215490082329536
5.06578947368421 0.172203947506804
5.16710526315789 0.203037553135917
5.26842105263158 -0.115194006117723
5.36973684210526 0.221339956994364
5.47105263157895 0.189874905648183
5.57236842105263 0.163741278651856
5.67368421052632 0.215263533745505
5.775 0.170496983845298
5.87631578947368 0.145687680759162
5.97763157894737 0.200261965571308
6.07894736842105 0.248909296762194
6.18026315789474 0.190997932657891
6.28157894736842 0.173678411493472
6.3828947368421 0.185040342403767
6.48421052631579 0.208656807382968
6.58552631578947 0.161435489013744
6.68684210526316 0.239986677957717
6.78815789473684 0.225458205332255
6.88947368421053 0.189332582927313
6.99078947368421 0.193426699941392
7.09210526315789 0.224248291502105
7.19342105263158 0.15776912675636
7.29473684210526 0.206774868024473
7.39605263157895 -0.10755628460276
7.49736842105263 0.231593899020783
7.59868421052632 0.192969648174474
7.7 0.194595408135831
};
\addplot [mark size=1pt, line width=.1pt, color8]
table {%
0 0.217775463367166
0.101315789473684 0.205444546891655
0.202631578947368 -0.0940417191231181
0.303947368421053 0.207300870611072
0.405263157894737 -0.0587096836349133
0.506578947368421 0.204976539898197
0.607894736842105 0.168539018642445
0.709210526315789 0.123755800501041
0.810526315789474 0.196645162594702
0.911842105263158 0.174161086922582
1.01315789473684 0.167472481174139
1.11447368421053 -0.0980874718852313
1.21578947368421 0.215300170142041
1.31710526315789 0.171615920089359
1.41842105263158 0.204051134335886
1.51973684210526 0.204999518239997
1.62105263157895 0.217689618301683
1.72236842105263 0.222525337760304
1.82368421052632 -0.10467261230652
1.925 -0.107063918107047
2.02631578947368 -0.0826115156727886
2.12763157894737 0.220056045022031
2.22894736842105 0.186603928682073
2.33026315789474 0.171971485974214
2.43157894736842 -0.0704322274038686
2.53289473684211 -0.0990932785166517
2.63421052631579 -0.127663366229355
2.73552631578947 0.219623673166835
2.83684210526316 -0.0810211435612083
2.93815789473684 0.194494608552699
3.03947368421053 0.212452757160702
3.14078947368421 -0.06184101188973
3.24210526315789 0.228356170316713
3.34342105263158 0.178497079881224
3.44473684210526 0.18579274730838
3.54605263157895 0.194433022129089
3.64736842105263 -0.109680011301528
3.74868421052632 0.163149700133673
3.85 -0.111511034083653
3.95131578947368 0.18867593450142
4.05263157894737 0.18645063601226
4.15394736842105 0.19618463309391
4.25526315789474 0.218342785258023
4.35657894736842 0.245240850655156
4.45789473684211 -0.0857732878134547
4.55921052631579 0.180707209267441
4.66052631578947 0.197238270399024
4.76184210526316 0.18100543665281
4.86315789473684 -0.0894204135223983
4.96447368421053 0.196283619664806
5.06578947368421 0.174801926360902
5.16710526315789 0.187825121560731
5.26842105263158 -0.0892837405269301
5.36973684210526 0.188470340567177
5.47105263157895 0.234279593936986
5.57236842105263 0.215969861991591
5.67368421052632 -0.092827058464341
5.775 0.176536922157786
5.87631578947368 -0.0754674472087827
5.97763157894737 -0.0817217117945914
6.07894736842105 0.227444750270387
6.18026315789474 0.180047790843471
6.28157894736842 0.195540044930827
6.3828947368421 0.196339307861672
6.48421052631579 -0.0584354238041386
6.58552631578947 0.208012406876245
6.68684210526316 0.210828291663168
6.78815789473684 0.209113079272579
6.88947368421053 0.162497872843867
6.99078947368421 -0.132565631650504
7.09210526315789 0.203091073355317
7.19342105263158 0.216970030509656
7.29473684210526 -0.0858043709611913
7.39605263157895 0.242479203126958
7.49736842105263 0.206180478596828
7.59868421052632 0.196215459113022
7.7 -0.120388422744009
};
\addplot [mark size=1pt, line width=.1pt, color0]
table {%
0 0.213823210599724
0.101315789473684 0.211585948140989
0.202631578947368 0.249408102025704
0.303947368421053 0.137298641030582
0.405263157894737 0.182953139754769
0.506578947368421 0.185901375172838
0.607894736842105 0.225355256582108
0.709210526315789 0.215255824428638
0.810526315789474 0.137873888001297
0.911842105263158 0.206898215302371
1.01315789473684 0.181567834627825
1.11447368421053 -0.125719875056676
1.21578947368421 0.233312043809558
1.31710526315789 0.253377290513085
1.41842105263158 0.169626927728101
1.51973684210526 0.191970873041302
1.62105263157895 0.158677503731671
1.72236842105263 -0.102570249282846
1.82368421052632 0.199999932472701
1.925 0.189034501857739
2.02631578947368 -0.0529930996425664
2.12763157894737 0.22351158891357
2.22894736842105 0.165056008818308
2.33026315789474 0.18416885620062
2.43157894736842 0.214219001337475
2.53289473684211 0.211283188973322
2.63421052631579 0.164347714373504
2.73552631578947 0.19953504048625
2.83684210526316 0.19619733676448
2.93815789473684 0.199420560563712
3.03947368421053 0.216038310521467
3.14078947368421 0.171404242380557
3.24210526315789 0.1690686486955
3.34342105263158 0.201492468033774
3.44473684210526 0.203073722881658
3.54605263157895 0.226321341373474
3.64736842105263 0.174570180068754
3.74868421052632 0.236937595530645
3.85 -0.116170750878242
3.95131578947368 -0.0683808179182283
4.05263157894737 0.195575663468563
4.15394736842105 -0.0916522345760788
4.25526315789474 0.217982744450984
4.35657894736842 0.22358647116504
4.45789473684211 0.184702351963531
4.55921052631579 0.213280413091634
4.66052631578947 0.222509542810406
4.76184210526316 0.25540455833809
4.86315789473684 -0.10062603725076
4.96447368421053 0.222887808433064
5.06578947368421 0.204981491850084
5.16710526315789 0.26772528064527
5.26842105263158 0.186081770352273
5.36973684210526 0.215610044680811
5.47105263157895 0.189945274047873
5.57236842105263 -0.0912930947891053
5.67368421052632 0.206484090445042
5.775 0.215017977540187
5.87631578947368 0.164081863471462
5.97763157894737 -0.0914910659610145
6.07894736842105 0.22786626612921
6.18026315789474 0.211273285847423
6.28157894736842 -0.0799414292199605
6.3828947368421 0.220378077779639
6.48421052631579 -0.164852251288955
6.58552631578947 0.200354084646482
6.68684210526316 0.209617587364251
6.78815789473684 -0.140504145335408
6.88947368421053 0.21270461984009
6.99078947368421 0.20793324366406
7.09210526315789 0.197034351961329
7.19342105263158 0.215111214713527
7.29473684210526 0.196153236426207
7.39605263157895 0.226248970041391
7.49736842105263 -0.117080096521319
7.59868421052632 0.194871075052251
7.7 0.225047579226707
};
\addplot [mark size=1pt, line width=.1pt, color1]
table {%
0 0.148936745360763
0.101315789473684 0.199173933397457
0.202631578947368 -0.116761796682648
0.303947368421053 -0.0861098939434915
0.405263157894737 -0.0904816825431737
0.506578947368421 0.230399865756727
0.607894736842105 0.16018183042651
0.709210526315789 0.207617762246428
0.810526315789474 0.198635155735267
0.911842105263158 -0.05962770224716
1.01315789473684 0.191407693815163
1.11447368421053 0.188075134398577
1.21578947368421 -0.0983769923149782
1.31710526315789 0.202611037317268
1.41842105263158 0.168821638997784
1.51973684210526 -0.131584936023763
1.62105263157895 0.200154402826675
1.72236842105263 0.181280518708719
1.82368421052632 0.2175453820107
1.925 0.143268045693495
2.02631578947368 0.183288727219847
2.12763157894737 0.203248456416825
2.22894736842105 0.230802258211159
2.33026315789474 0.208799661335591
2.43157894736842 -0.146866912095295
2.53289473684211 0.214323539098252
2.63421052631579 0.216640043689224
2.73552631578947 0.204203535104348
2.83684210526316 0.250789303185969
2.93815789473684 -0.0908420299293525
3.03947368421053 0.217709202357662
3.14078947368421 0.168686176556943
3.24210526315789 0.234169675135177
3.34342105263158 0.21943541437339
3.44473684210526 0.163443057207742
3.54605263157895 0.258903547495152
3.64736842105263 -0.0895955771754547
3.74868421052632 0.176885664313862
3.85 0.25069621116811
3.95131578947368 0.207819478796535
4.05263157894737 0.174223717971187
4.15394736842105 0.232707186390183
4.25526315789474 -0.0806381453294248
4.35657894736842 0.240561264277271
4.45789473684211 0.230821501390271
4.55921052631579 0.1834002298056
4.66052631578947 -0.0779566118615288
4.76184210526316 -0.126558321488877
4.86315789473684 0.18760347110178
4.96447368421053 0.20014406416194
5.06578947368421 0.198061076764002
5.16710526315789 0.226052667110279
5.26842105263158 0.18838116074246
5.36973684210526 0.201661737115946
5.47105263157895 0.186242198631462
5.57236842105263 -0.0638062046543146
5.67368421052632 0.252342081386407
5.775 -0.0922192913607375
5.87631578947368 0.179921267189534
5.97763157894737 -0.0790812791060692
6.07894736842105 0.251788560604321
6.18026315789474 -0.148585750281977
6.28157894736842 -0.135773590422336
6.3828947368421 0.166043773404661
6.48421052631579 0.182650559567308
6.58552631578947 -0.120523641315519
6.68684210526316 0.188700008085505
6.78815789473684 -0.14130195450474
6.88947368421053 -0.063384645710808
6.99078947368421 0.217124395570507
7.09210526315789 0.218933775229047
7.19342105263158 -0.0827157077361621
7.29473684210526 0.186708627746648
7.39605263157895 0.223471569171
7.49736842105263 0.201936344486011
7.59868421052632 0.230054711162592
7.7 0.202687359595326
};
\addplot [mark size=1pt, line width=.1pt, color2]
table {%
0 0.224601515202686
0.101315789473684 0.185228910991903
0.202631578947368 0.169667693021114
0.303947368421053 0.168058881518709
0.405263157894737 0.210153589047637
0.506578947368421 0.211064540301611
0.607894736842105 0.193987640291208
0.709210526315789 -0.10816249337566
0.810526315789474 0.192990024161904
0.911842105263158 -0.0752377323248386
1.01315789473684 0.233847995217958
1.11447368421053 0.205518869317469
1.21578947368421 -0.099740734206824
1.31710526315789 0.199407918014268
1.41842105263158 0.188411369122382
1.51973684210526 0.203935292396518
1.62105263157895 0.185742962654631
1.72236842105263 -0.0946718863229227
1.82368421052632 0.206523870696549
1.925 0.206820813065724
2.02631578947368 -0.114818379883321
2.12763157894737 0.194772562899503
2.22894736842105 0.231928035540849
2.33026315789474 0.169050618285691
2.43157894736842 0.21901093271506
2.53289473684211 0.183993149492973
2.63421052631579 -0.111375838950872
2.73552631578947 0.188872476850646
2.83684210526316 0.194513806350645
2.93815789473684 0.241903959949011
3.03947368421053 -0.102674257700949
3.14078947368421 0.192788594733622
3.24210526315789 -0.106257210727643
3.34342105263158 -0.10002484842263
3.44473684210526 0.167860706707951
3.54605263157895 0.202221179140924
3.64736842105263 -0.0753222518772834
3.74868421052632 0.224365088942997
3.85 -0.0894631095835035
3.95131578947368 -0.136271065544311
4.05263157894737 0.185046854135332
4.15394736842105 -0.089479413565319
4.25526315789474 0.208041165815539
4.35657894736842 -0.160096351820391
4.45789473684211 -0.0645458302282823
4.55921052631579 0.218132722227007
4.66052631578947 0.204391494596717
4.76184210526316 0.170550898668284
4.86315789473684 0.211026685438662
4.96447368421053 -0.159326148708815
5.06578947368421 -0.105559535819038
5.16710526315789 -0.0801158442218399
5.26842105263158 -0.115921873130685
5.36973684210526 -0.138855093756516
5.47105263157895 0.209637753775329
5.57236842105263 0.167967778416327
5.67368421052632 0.201078509501513
5.775 0.211928939497963
5.87631578947368 0.206428864176467
5.97763157894737 0.209002558343548
6.07894736842105 0.238501878603276
6.18026315789474 0.188778386695882
6.28157894736842 0.215227365875385
6.3828947368421 0.240230754712769
6.48421052631579 0.225966048524673
6.58552631578947 0.138852969262411
6.68684210526316 -0.0644560424996589
6.78815789473684 0.210465196586567
6.88947368421053 -0.0848729320381374
6.99078947368421 -0.0698735221525148
7.09210526315789 0.195541697038307
7.19342105263158 0.151710684264116
7.29473684210526 0.213924068681104
7.39605263157895 0.212016852639976
7.49736842105263 0.227274222415661
7.59868421052632 0.221910931199441
7.7 0.196308782969679
};
\addplot [mark size=1pt, line width=.1pt, color3]
table {%
0 0.233346872662829
0.101315789473684 0.196200349294434
0.202631578947368 0.202974850395696
0.303947368421053 -0.0678527341357265
0.405263157894737 -0.134665974021935
0.506578947368421 0.251390262230324
0.607894736842105 0.258546011459214
0.709210526315789 0.210491005801185
0.810526315789474 -0.0959919621224943
0.911842105263158 0.217833485370717
1.01315789473684 0.180332975756119
1.11447368421053 0.235533300969475
1.21578947368421 0.193090889237076
1.31710526315789 0.19025373671904
1.41842105263158 0.215815145254141
1.51973684210526 0.230790973431232
1.62105263157895 0.174981262409156
1.72236842105263 0.18351502424325
1.82368421052632 0.203335099715185
1.925 0.200381308364217
2.02631578947368 -0.0988477877921409
2.12763157894737 0.19331704753976
2.22894736842105 0.227767994763358
2.33026315789474 -0.099409117178644
2.43157894736842 0.179386220010804
2.53289473684211 0.197981260027024
2.63421052631579 0.167340819519879
2.73552631578947 0.194202662188674
2.83684210526316 0.194747067654806
2.93815789473684 0.183120226069044
3.03947368421053 0.207023537982698
3.14078947368421 0.192456507181572
3.24210526315789 0.187745168708196
3.34342105263158 -0.0727310086482355
3.44473684210526 0.240219466502974
3.54605263157895 0.222625116388452
3.64736842105263 0.197729779569686
3.74868421052632 0.222418225948112
3.85 -0.0720747796788956
3.95131578947368 0.211125198805072
4.05263157894737 -0.0969230629271345
4.15394736842105 0.203370022384086
4.25526315789474 0.200868699436158
4.35657894736842 -0.125621156584341
4.45789473684211 0.138713338281338
4.55921052631579 0.20445903527592
4.66052631578947 -0.0493011451837071
4.76184210526316 0.217759896225521
4.86315789473684 0.218804337940007
4.96447368421053 0.21832688678481
5.06578947368421 -0.132382743209995
5.16710526315789 0.218163304511992
5.26842105263158 0.184788912142657
5.36973684210526 -0.0954711936572684
5.47105263157895 0.174934526554931
5.57236842105263 -0.137889164489776
5.67368421052632 0.220663660879952
5.775 0.204104031928545
5.87631578947368 0.184987386059033
5.97763157894737 0.244271745075481
6.07894736842105 0.175409898437286
6.18026315789474 0.214836801588629
6.28157894736842 0.208870451596537
6.3828947368421 -0.0678078308979153
6.48421052631579 0.158930824362243
6.58552631578947 0.152219108143198
6.68684210526316 -0.106020294434194
6.78815789473684 -0.0794603291814149
6.88947368421053 0.201173199492376
6.99078947368421 -0.0947588957655528
7.09210526315789 0.186460260731574
7.19342105263158 0.163685555773557
7.29473684210526 0.192523528768445
7.39605263157895 0.195599031520773
7.49736842105263 0.233303940625089
7.59868421052632 -0.0907585098994094
7.7 0.197378162458257
};
\addplot [mark size=1pt, line width=.1pt, color4]
table {%
0 0.201449331111082
0.101315789473684 -0.120542972351999
0.202631578947368 0.161331032732314
0.303947368421053 -0.0574316177028945
0.405263157894737 0.169793713475483
0.506578947368421 0.203813984043646
0.607894736842105 0.259012760179732
0.709210526315789 -0.0430662355451837
0.810526315789474 0.208806359251378
0.911842105263158 0.188694094395039
1.01315789473684 -0.109732814086606
1.11447368421053 0.211359995496701
1.21578947368421 -0.119032618541989
1.31710526315789 0.137171422786164
1.41842105263158 0.206644626220911
1.51973684210526 0.184974561301782
1.62105263157895 0.249267834380481
1.72236842105263 0.222902973371061
1.82368421052632 -0.0827974964344555
1.925 0.177699273349363
2.02631578947368 0.173936700440649
2.12763157894737 0.237361180295339
2.22894736842105 0.202314480438768
2.33026315789474 0.195010380549869
2.43157894736842 0.180832964014678
2.53289473684211 0.194683962249814
2.63421052631579 0.213032471712209
2.73552631578947 -0.105283143139678
2.83684210526316 -0.0947268317922515
2.93815789473684 0.164606119086171
3.03947368421053 0.17726122314028
3.14078947368421 -0.0519616786098449
3.24210526315789 0.174700280009489
3.34342105263158 0.242466763589174
3.44473684210526 0.199557538127943
3.54605263157895 0.191968050664402
3.64736842105263 0.167160303566516
3.74868421052632 0.226227592741832
3.85 0.198921776764145
3.95131578947368 0.191351958976505
4.05263157894737 0.195232898590867
4.15394736842105 -0.133123273382395
4.25526315789474 0.181637367739445
4.35657894736842 0.216621794057131
4.45789473684211 0.195273344777038
4.55921052631579 0.189318941416383
4.66052631578947 0.204193148792636
4.76184210526316 0.243953962384935
4.86315789473684 0.184025237153263
4.96447368421053 0.214533660278035
5.06578947368421 0.203155588220855
5.16710526315789 0.186766185515594
5.26842105263158 0.135057658775336
5.36973684210526 0.212334437731609
5.47105263157895 0.162866263749449
5.57236842105263 0.156905662992436
5.67368421052632 0.228380852780123
5.775 -0.1530097780786
5.87631578947368 0.161032746355951
5.97763157894737 -0.102541985464447
6.07894736842105 0.164151913719456
6.18026315789474 0.201490179926686
6.28157894736842 0.16101265137369
6.3828947368421 0.203661757790428
6.48421052631579 0.185965576196928
6.58552631578947 0.1505023119511
6.68684210526316 -0.110102609089735
6.78815789473684 -0.0856489771162287
6.88947368421053 0.172353496366035
6.99078947368421 0.213708106564452
7.09210526315789 -0.109397125499905
7.19342105263158 0.173550668006513
7.29473684210526 0.17312618219215
7.39605263157895 -0.0604781567957583
7.49736842105263 0.228575693175002
7.59868421052632 -0.129482393785755
7.7 0.185173511635478
};
\addplot [mark size=1pt, line width=.1pt, color5]
table {%
0 0.208297403199233
0.101315789473684 -0.101908500926525
0.202631578947368 0.167627136313924
0.303947368421053 0.223856935062637
0.405263157894737 -0.12481532202955
0.506578947368421 0.180454993528716
0.607894736842105 0.219799599144934
0.709210526315789 0.225783405893303
0.810526315789474 -0.12507440241555
0.911842105263158 0.178658848254499
1.01315789473684 0.234525405207689
1.11447368421053 -0.132006507563257
1.21578947368421 0.225740756959651
1.31710526315789 0.188476562267921
1.41842105263158 0.204893301637673
1.51973684210526 0.200178491862166
1.62105263157895 0.201729774914867
1.72236842105263 0.186295893806412
1.82368421052632 -0.152080888075729
1.925 -0.141221867297829
2.02631578947368 0.193627128583266
2.12763157894737 0.214998268185274
2.22894736842105 0.177831224338171
2.33026315789474 -0.114754881647161
2.43157894736842 -0.0599313464367514
2.53289473684211 0.22662817097755
2.63421052631579 -0.111569360855103
2.73552631578947 0.20174980481553
2.83684210526316 0.186549497277783
2.93815789473684 0.213078873469566
3.03947368421053 -0.103153881812424
3.14078947368421 -0.146128450087025
3.24210526315789 -0.0770769983688801
3.34342105263158 0.199672098370635
3.44473684210526 0.170900853358107
3.54605263157895 0.173660992829859
3.64736842105263 0.188511324358608
3.74868421052632 0.175462620218973
3.85 0.216157791999522
3.95131578947368 -0.128822478276668
4.05263157894737 0.192359040809549
4.15394736842105 -0.119992455345392
4.25526315789474 -0.103275037098812
4.35657894736842 -0.106322485378222
4.45789473684211 -0.124978099964991
4.55921052631579 -0.10911042441992
4.66052631578947 0.163827499953768
4.76184210526316 0.190159778688139
4.86315789473684 0.224625813943836
4.96447368421053 0.200283027514981
5.06578947368421 0.145814952017856
5.16710526315789 0.201542437917198
5.26842105263158 0.210610024333875
5.36973684210526 0.200856301470684
5.47105263157895 0.200837017923052
5.57236842105263 0.190759159347335
5.67368421052632 0.223853884899654
5.775 0.203178552545153
5.87631578947368 0.21605573968445
5.97763157894737 -0.0731084398768908
6.07894736842105 0.198221748365727
6.18026315789474 0.206970300113437
6.28157894736842 0.229947251114438
6.3828947368421 -0.0937680934658854
6.48421052631579 0.186814951935601
6.58552631578947 0.174769005017188
6.68684210526316 -0.10925469024412
6.78815789473684 -0.147307490208818
6.88947368421053 0.199542542470139
6.99078947368421 0.201710083755896
7.09210526315789 -0.0955717002431008
7.19342105263158 -0.0931792660006832
7.29473684210526 0.164136697426871
7.39605263157895 0.174426231696465
7.49736842105263 0.174588614689278
7.59868421052632 0.196622212723959
7.7 -0.092100662233159
};
\addplot [mark size=1pt, line width=.1pt, color6]
table {%
0 0.209625028804387
0.101315789473684 0.199395681434437
0.202631578947368 0.183490204360211
0.303947368421053 0.174123288423706
0.405263157894737 -0.124693459116958
0.506578947368421 0.171870668473668
0.607894736842105 -0.0904180973612053
0.709210526315789 0.225772559686723
0.810526315789474 0.185417583425177
0.911842105263158 -0.127196484530214
1.01315789473684 0.220483303719833
1.11447368421053 -0.116772567551776
1.21578947368421 0.186310756958487
1.31710526315789 0.235489521354802
1.41842105263158 0.192951794011846
1.51973684210526 -0.075879312557274
1.62105263157895 -0.0625074788667645
1.72236842105263 0.202930279376104
1.82368421052632 0.2243780913239
1.925 -0.13088921221599
2.02631578947368 0.189281448691681
2.12763157894737 0.167459186152591
2.22894736842105 0.173680298949771
2.33026315789474 0.151234918365628
2.43157894736842 0.177449524530973
2.53289473684211 0.192237302761499
2.63421052631579 0.171782292029039
2.73552631578947 0.184043539928719
2.83684210526316 0.209317479000569
2.93815789473684 0.20592153567917
3.03947368421053 0.228785326208218
3.14078947368421 0.219927931397245
3.24210526315789 0.188662376274264
3.34342105263158 -0.10450677075432
3.44473684210526 0.147733652659244
3.54605263157895 0.17327614241417
3.64736842105263 0.224116060210735
3.74868421052632 0.222227943956665
3.85 0.186348060391671
3.95131578947368 0.190951477438028
4.05263157894737 0.197439873682503
4.15394736842105 0.210731637790853
4.25526315789474 0.232804762285012
4.35657894736842 0.168581600304027
4.45789473684211 0.169738201800323
4.55921052631579 -0.0773553165140796
4.66052631578947 0.203170133006661
4.76184210526316 -0.0744692327814644
4.86315789473684 0.238768440515293
4.96447368421053 0.260750132665963
5.06578947368421 0.203172997264369
5.16710526315789 0.183706040008077
5.26842105263158 0.202244064147922
5.36973684210526 0.190927832449179
5.47105263157895 0.191651672867951
5.57236842105263 -0.116776058233397
5.67368421052632 0.211924039617518
5.775 0.236085867920857
5.87631578947368 0.179826225608927
5.97763157894737 -0.111447083835283
6.07894736842105 0.240345268568565
6.18026315789474 -0.122140394415275
6.28157894736842 -0.0846392773249375
6.3828947368421 0.21308052507086
6.48421052631579 -0.058402257766569
6.58552631578947 0.223189522093188
6.68684210526316 0.213425500031075
6.78815789473684 0.175479682989503
6.88947368421053 0.218072880012247
6.99078947368421 0.209787366234042
7.09210526315789 0.190075815343791
7.19342105263158 -0.103612521890183
7.29473684210526 0.221064750464023
7.39605263157895 0.186041123097556
7.49736842105263 0.153348768735683
7.59868421052632 0.261028225679143
7.7 0.219950445236423
};
\addplot [mark size=1pt, line width=.1pt, white!49.8039215686275!black]
table {%
0 0.17465924893287
0.101315789473684 0.139931021575828
0.202631578947368 -0.0467359531556074
0.303947368421053 0.164875304675212
0.405263157894737 -0.0989506949947996
0.506578947368421 0.148091813908752
0.607894736842105 0.227518608005344
0.709210526315789 0.167682944296261
0.810526315789474 -0.112486353560758
0.911842105263158 -0.158738034162698
1.01315789473684 0.240283404754254
1.11447368421053 -0.109067236818195
1.21578947368421 0.210123339264762
1.31710526315789 0.202363798141519
1.41842105263158 0.172541099150716
1.51973684210526 0.210740977815016
1.62105263157895 0.185722244087701
1.72236842105263 0.204643149214669
1.82368421052632 -0.154649940545356
1.925 0.209099099061459
2.02631578947368 0.23495528730098
2.12763157894737 0.189080261275687
2.22894736842105 -0.0577128811338732
2.33026315789474 0.179023696488442
2.43157894736842 -0.119808641611007
2.53289473684211 0.136999109083288
2.63421052631579 -0.0876367895588307
2.73552631578947 -0.0633515735091316
2.83684210526316 0.210895038521589
2.93815789473684 0.199481334622624
3.03947368421053 0.158602051388102
3.14078947368421 0.18125241869205
3.24210526315789 0.195513373457155
3.34342105263158 0.197958045802544
3.44473684210526 0.208847684234516
3.54605263157895 0.216581235063264
3.64736842105263 0.175095150785857
3.74868421052632 0.166426288338333
3.85 0.181378272645366
3.95131578947368 -0.111308886367182
4.05263157894737 0.171453000967345
4.15394736842105 0.20564609680061
4.25526315789474 -0.10057303277202
4.35657894736842 -0.085559903986259
4.45789473684211 -0.0567138327003643
4.55921052631579 -0.0575147909511056
4.66052631578947 -0.0935572875835207
4.76184210526316 -0.094564049186269
4.86315789473684 -0.0603339238666504
4.96447368421053 0.241460761746114
5.06578947368421 0.196748681845507
5.16710526315789 0.215422795655577
5.26842105263158 -0.106202003365953
5.36973684210526 0.166131289596608
5.47105263157895 0.189013856995196
5.57236842105263 0.234915675954388
5.67368421052632 0.187762577335395
5.775 0.225428539483066
5.87631578947368 0.23353124231242
5.97763157894737 -0.102622658835198
6.07894736842105 0.195599959273832
6.18026315789474 0.208345179481517
6.28157894736842 0.204277724364344
6.3828947368421 -0.118658661211707
6.48421052631579 0.183082762060497
6.58552631578947 0.177546841064829
6.68684210526316 0.191225153133388
6.78815789473684 0.234510523896552
6.88947368421053 0.169152008263587
6.99078947368421 0.164350948908526
7.09210526315789 -0.106521505366096
7.19342105263158 0.235106724059367
7.29473684210526 -0.0680783244997109
7.39605263157895 0.179686913190741
7.49736842105263 0.201013924768873
7.59868421052632 0.245731574834433
7.7 0.19688193362789
};
\addplot [mark size=1pt, line width=.1pt, color7]
table {%
0 0.173153032781028
0.101315789473684 0.151822389060567
0.202631578947368 0.212800190385804
0.303947368421053 0.2244199908508
0.405263157894737 0.200776444424159
0.506578947368421 0.218725023121186
0.607894736842105 0.233536439430132
0.709210526315789 -0.1392402955382
0.810526315789474 -0.0888487766832254
0.911842105263158 0.219054562865203
1.01315789473684 0.156644859830359
1.11447368421053 0.246707679911795
1.21578947368421 0.225240627472913
1.31710526315789 -0.122063527574631
1.41842105263158 0.214668034369002
1.51973684210526 -0.0940659450122151
1.62105263157895 -0.0789150624323104
1.72236842105263 -0.101107683618396
1.82368421052632 -0.121255802447777
1.925 0.190494891611656
2.02631578947368 0.194659823671534
2.12763157894737 -0.117050315614435
2.22894736842105 0.19262555959386
2.33026315789474 0.206282925826206
2.43157894736842 0.173769885608396
2.53289473684211 0.144868582164025
2.63421052631579 0.248804496324462
2.73552631578947 -0.115708691332636
2.83684210526316 0.246027276165934
2.93815789473684 0.172673077881186
3.03947368421053 0.216211027147953
3.14078947368421 0.163087838172757
3.24210526315789 0.202340024732771
3.34342105263158 0.155474111975835
3.44473684210526 0.194024514975765
3.54605263157895 0.243884188478286
3.64736842105263 0.165706336479337
3.74868421052632 0.197626805445403
3.85 0.201605784901962
3.95131578947368 -0.131953730320394
4.05263157894737 0.198411950477944
4.15394736842105 0.190771940047583
4.25526315789474 0.197073768383474
4.35657894736842 -0.0825322101798531
4.45789473684211 -0.122507757450088
4.55921052631579 0.171112571928259
4.66052631578947 0.199754154221547
4.76184210526316 0.235243821345363
4.86315789473684 0.187990390356795
4.96447368421053 0.182781760738907
5.06578947368421 -0.0666831605036221
5.16710526315789 0.219416508636851
5.26842105263158 0.199109058972969
5.36973684210526 0.164354533208231
5.47105263157895 0.223442916553365
5.57236842105263 0.160857522099509
5.67368421052632 0.22627964404373
5.775 0.163198154238668
5.87631578947368 -0.101523708712398
5.97763157894737 0.224767898021254
6.07894736842105 0.190895059816685
6.18026315789474 0.234165641422141
6.28157894736842 0.200933889743847
6.3828947368421 0.205697031025199
6.48421052631579 0.212810977125659
6.58552631578947 0.206275151148806
6.68684210526316 0.182558046879184
6.78815789473684 0.208242646598636
6.88947368421053 0.217588010324758
6.99078947368421 0.194960715188697
7.09210526315789 0.22624622856647
7.19342105263158 0.193016540531823
7.29473684210526 0.209764987296556
7.39605263157895 0.171439587364819
7.49736842105263 0.169054613988919
7.59868421052632 0.188609109181223
7.7 0.146707176912137
};
\addplot [mark size=1pt, line width=.1pt, color8]
table {%
0 0.218059571612527
0.101315789473684 0.198183728985005
0.202631578947368 0.2086040924222
0.303947368421053 0.219843726454381
0.405263157894737 0.204332464765839
0.506578947368421 0.214049984667938
0.607894736842105 0.20117401175999
0.709210526315789 0.185444072198538
0.810526315789474 -0.0951241946645686
0.911842105263158 0.225377872253974
1.01315789473684 0.200735549118436
1.11447368421053 0.235338876986875
1.21578947368421 -0.0750710029357975
1.31710526315789 0.182947812987528
1.41842105263158 0.191762715499077
1.51973684210526 0.21791279879028
1.62105263157895 -0.104028337171409
1.72236842105263 -0.0896192289282719
1.82368421052632 -0.0560265746274098
1.925 0.221401593749315
2.02631578947368 0.168397962509019
2.12763157894737 0.190175244896858
2.22894736842105 0.175471936962154
2.33026315789474 0.173337401519746
2.43157894736842 0.212187481798192
2.53289473684211 0.264182907248607
2.63421052631579 -0.089245430927655
2.73552631578947 0.202994558125449
2.83684210526316 0.200571305701246
2.93815789473684 0.228703089245985
3.03947368421053 -0.0548126768796783
3.14078947368421 -0.0806842883637414
3.24210526315789 0.203382658610394
3.34342105263158 -0.0811280561544899
3.44473684210526 0.158354559297332
3.54605263157895 -0.12339144905265
3.64736842105263 0.183887430905048
3.74868421052632 0.190095634633058
3.85 0.158721416753767
3.95131578947368 -0.114756240971711
4.05263157894737 0.201472472823781
4.15394736842105 0.221326877608963
4.25526315789474 0.17815722902202
4.35657894736842 -0.118705276731562
4.45789473684211 0.222520319827429
4.55921052631579 0.199294909407099
4.66052631578947 0.171882977787686
4.76184210526316 0.173676542821688
4.86315789473684 -0.0778983352454533
4.96447368421053 0.229478941839878
5.06578947368421 0.194906431021729
5.16710526315789 0.193761226979159
5.26842105263158 0.210208905285086
5.36973684210526 0.234745601460366
5.47105263157895 0.236471476014165
5.57236842105263 0.210340583921908
5.67368421052632 0.222157182839724
5.775 0.1949050578726
5.87631578947368 0.2121696522109
5.97763157894737 -0.125839076896593
6.07894736842105 0.197178522854444
6.18026315789474 0.191371578677605
6.28157894736842 0.165400429590602
6.3828947368421 0.216592238510446
6.48421052631579 0.222046928632138
6.58552631578947 -0.108951026852458
6.68684210526316 0.195884565536642
6.78815789473684 0.236101234193105
6.88947368421053 -0.0968666617448941
6.99078947368421 0.238247733221478
7.09210526315789 -0.0888850102463555
7.19342105263158 -0.0716989542700443
7.29473684210526 0.228002469793535
7.39605263157895 0.215423691339175
7.49736842105263 0.223819188559532
7.59868421052632 0.204955459356602
7.7 0.188163090587827
};
\end{axis}

\end{tikzpicture}


==> plots/boxplot.tex <==
\makeatletter
\pgfplotsset{
    boxplot prepared from table/.code={
        \def\tikz@plot@handler{\pgfplotsplothandlerboxplotprepared}%
        \pgfplotsset{
            /pgfplots/boxplot prepared from table/.cd,
            #1,
        }
    },
    /pgfplots/boxplot prepared from table/.cd,
        table/.code={\pgfplotstablecopy{#1}\to\boxplot@datatable},
        row/.initial=0,
        make style readable from table/.style={
            #1/.code={
                \pgfplotstablegetelem{\pgfkeysvalueof{/pgfplots/boxplot prepared from table/row}}{##1}\of\boxplot@datatable
                \pgfplotsset{boxplot/#1/.expand once={\pgfplotsretval}}
            }
        },
        make style readable from table=lower whisker,
        make style readable from table=upper whisker,
        make style readable from table=lower quartile,
        make style readable from table=upper quartile,
        make style readable from table=median,
        make style readable from table=lower notch,
        make style readable from table=upper notch
}
\makeatother

\pgfplotstableread{
    lw    lq    med   uq    uw
    20.51 21.45 22.40 23.44 27.59
    10.36 13.47 14.50 16.22 20.25
    13.17 16.85 17.90 20.12 26.78
    16.81 18.65 19.33 20.55 24.70
}\sindatatable


\pgfplotstableread{
    lw    lq    med   uq    uw
    19.37 24.88 26.91 28.26 33.68
    14.41 18.25 20.10 21.84 28.13
    16.35 20.39 22.16 25.12 35.57
    19.23 23.49 25.01 27.24 30.45
}\bimdatatable

\begin{tikzpicture} 
\begin{axis}[
width=0.3\textwidth,
height=0.27\textwidth,
xtick={1,2,3,4},
xticklabel style={align=center},
xticklabels={
\hspace{-4pt}MHE,
{DRO\\$\varepsilon \texttt{=} 0.2$},
{DRO\\$\varepsilon \texttt{=} 0$},
EKF},
ylabel={Total error},
xlabel={(a) Sine},
ymin=10,
ymax=36,
ymajorgrids=true,
cycle list={{myb},{myg},{myr},{myy}},
boxplot/draw direction=y,
]
  \addplot+[mark = *, mark options = {black},
  fill, fill opacity=0.67, draw=black,
  line width=0.25mm,
  boxplot prepared from table={
    table=\sindatatable,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared
  ]
  coordinates {(0, 22.710652026239)};
  \addplot+[mark = *, mark options = {black},
  fill, fill opacity=0.67, draw=black,
  line width=0.25mm,
  boxplot prepared from table={
    table=\sindatatable,
    row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared
  ]
  coordinates {(1, 14.765837944636091)};
  \addplot+[mark = *, mark options = {black},
  fill, fill opacity=0.67, draw=black,
  line width=0.25mm,
  boxplot prepared from table={
    table=\sindatatable,
    row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared
  ]
  coordinates {(2, 18.52822745649203)};
  \addplot+[mark = *, mark options = {black},
  fill, fill opacity=0.67, draw=black,
  line width=0.25mm,
  boxplot prepared from table={
    table=\sindatatable,
    row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared
  ]
  coordinates {(3, 19.613612710581695)};
\end{axis}
%
\draw(0.0,-0.8) -- (0.0,0);
\draw(1.0,-0.8) -- (1.0,0);
\draw(1.9,-0.8) -- (1.9,0);
\draw(2.7,-0.8) -- (2.7,0);
\draw(3.75,-0.8) -- (3.75,0);
%
\end{tikzpicture}
%
\hspace{-13pt}
%
\begin{tikzpicture} 
\begin{axis}[
width=0.3\textwidth,
height=0.27\textwidth,
xtick={1,2,3,4},
xticklabel style={align=center},
xticklabels={
\hspace{-4pt}MHE,
{DRO\\$\varepsilon \texttt{=} 0.2$},
{DRO\\$\varepsilon \texttt{=} 0$},
EKF},
xlabel={(b) Bimodal},
ymin=10,
ymax=36,
yticklabels={,,},
ymajorgrids=true,
cycle list={{myb},{myg},{myr},{myy}},
boxplot/draw direction=y,
]
  \addplot+[mark = *, mark options = {black},
  fill, fill opacity=0.67, draw=black,
  line width=0.25mm,
  boxplot prepared from table={
    table=\bimdatatable,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared
  ]
  coordinates {(0, 26.76778014353073)};
  \addplot+[mark = *, mark options = {black},
  fill, fill opacity=0.67, draw=black,
  line width=0.25mm,
  boxplot prepared from table={
    table=\bimdatatable,
    row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared
  ]
  coordinates {(1, 20.23285340771144)};
  \addplot+[mark = *, mark options = {black},
  fill, fill opacity=0.67, draw=black,
  line width=0.25mm,
  boxplot prepared from table={
    table=\bimdatatable,
    row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared
  ]
  coordinates {(2, 22.860843300135098)};
  \addplot+[mark = *, mark options = {black},
  fill, fill opacity=0.67, draw=black,
  line width=0.25mm,
  boxplot prepared from table={
    table=\bimdatatable,
    row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared
  ]
  coordinates {(3, 25.12985178499507)};
\end{axis}
%
\draw(0.0,-0.8) -- (0.0,0);
\draw(1.0,-0.8) -- (1.0,0);
\draw(1.9,-0.8) -- (1.9,0);
\draw(2.7,-0.8) -- (2.7,0);
\draw(3.75,-0.8) -- (3.75,0);
%
\end{tikzpicture}


==> plots/error_bim.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
width=0.5\textwidth,
height=0.225\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.01,0.98)},anchor=north west, font=\footnotesize, row sep=-2pt},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time [s]},
xlabel style={at={(0.5, -0.4)},anchor=south},
xmin=0.78, xmax=8.13428571428572,
xtick style={color=black},
ticklabel style = {font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute error},
ymin=0.179297418249312, ymax=0.559789547160593,
ytick style={color=black}
]
\addplot [line width=.75pt, myb]
table {%
1.11428571428571 0.424063570572292
1.21558441558442 0.400778828557207
1.31688311688312 0.408508220582805
1.41818181818182 0.411857665744449
1.51948051948052 0.432171405151184
1.62077922077922 0.432677800303994
1.72207792207792 0.36597545179431
1.82337662337662 0.337220026285853
1.92467532467532 0.324651260107902
2.02597402597403 0.316315988348369
2.12727272727273 0.298925874160548
2.22857142857143 0.274860043261464
2.32987012987013 0.278594322765839
2.43116883116883 0.277782913395554
2.53246753246753 0.264096105307053
2.63376623376623 0.251469749245122
2.73506493506494 0.268902952287643
2.83636363636364 0.266574404866785
2.93766233766234 0.265364327658704
3.03896103896104 0.32050129927704
3.14025974025974 0.336677130690189
3.24155844155844 0.359554931854449
3.34285714285714 0.37081091783005
3.44415584415584 0.364266620563432
3.54545454545455 0.351139645674097
3.64675324675325 0.412137017186103
3.74805194805195 0.444250645640918
3.84935064935065 0.45458596276145
3.95064935064935 0.464459823236918
4.05194805194805 0.479240867414253
4.15324675324675 0.47407028708235
4.25454545454545 0.487988799027958
4.35584415584416 0.511008065968161
4.45714285714286 0.505874920834335
4.55844155844156 0.497360481712782
4.65974025974026 0.526230268590986
4.76103896103896 0.526317576080992
4.86233766233766 0.53898287539474
4.96363636363636 0.509465329976225
5.06493506493507 0.481437945484186
5.16623376623377 0.542494450391899
5.26753246753247 0.529453223525476
5.36883116883117 0.538281727114125
5.47012987012987 0.507753542007963
5.57142857142857 0.485147896514447
5.67272727272727 0.466525786527855
5.77402597402597 0.433604167014214
5.87532467532468 0.481325760288011
5.97662337662338 0.480729392672398
6.07792207792208 0.452597781726513
6.17922077922078 0.385085317489399
6.28051948051948 0.407772847901622
6.38181818181818 0.385089765353413
6.48311688311688 0.401680601547317
6.58441558441559 0.397265474713424
6.68571428571429 0.367356291512983
6.78701298701299 0.33459734580245
6.88831168831169 0.340691274219943
6.98961038961039 0.334158848206799
7.09090909090909 0.339727663817109
7.19220779220779 0.340516701122317
7.29350649350649 0.328698033554182
7.39480519480519 0.321137266347446
7.4961038961039 0.370099182529463
7.5974025974026 0.346105788274403
7.6987012987013 0.352867192049422
7.8 0.37986449862744
};
\addlegendentry{MHE: 29.70\%}
\addplot [line width=.75pt, myg]
table {%
1.11428571428571 0.347300800943423
1.21558441558442 0.328915556887792
1.31688311688312 0.366015407704966
1.41818181818182 0.368582714551359
1.51948051948052 0.378681296308817
1.62077922077922 0.369322289664185
1.72207792207792 0.287044209251768
1.82337662337662 0.289707948472429
1.92467532467532 0.326396746638199
2.02597402597403 0.256065215507307
2.12727272727273 0.22392642432291
2.22857142857143 0.216591518360134
2.32987012987013 0.238820082463439
2.43116883116883 0.231489602423208
2.53246753246753 0.207383779075758
2.63376623376623 0.212326581758247
2.73506493506494 0.200814437782423
2.83636363636364 0.23668991221765
2.93766233766234 0.212022296973028
3.03896103896104 0.196592515018007
3.14025974025974 0.205701247454482
3.24155844155844 0.260660109083997
3.34285714285714 0.294173831478185
3.44415584415584 0.265261108731792
3.54545454545455 0.270079180421451
3.64675324675325 0.279719734643596
3.74805194805195 0.270911996247968
3.84935064935065 0.300151499632677
3.95064935064935 0.329072437166216
4.05194805194805 0.348573989839857
4.15324675324675 0.356356493718967
4.25454545454545 0.335351877681906
4.35584415584416 0.311981530304362
4.45714285714286 0.336667498010165
4.55844155844156 0.356968130177232
4.65974025974026 0.351044006485634
4.76103896103896 0.336050721744162
4.86233766233766 0.354405045439331
4.96363636363636 0.337146174191777
5.06493506493507 0.431565040173416
5.16623376623377 0.443759075308328
5.26753246753247 0.3772249624697
5.36883116883117 0.412054563282109
5.47012987012987 0.437919366380543
5.57142857142857 0.341816811422231
5.67272727272727 0.373829440898681
5.77402597402597 0.364796561624305
5.87532467532468 0.347505787087178
5.97662337662338 0.306521769642818
6.07792207792208 0.316857799264279
6.17922077922078 0.307785788603498
6.28051948051948 0.340392218328154
6.38181818181818 0.281052525255179
6.48311688311688 0.288737620774465
6.58441558441559 0.285370343425921
6.68571428571429 0.34916149246159
6.78701298701299 0.277144875203656
6.88831168831169 0.287706445110112
6.98961038961039 0.263978225883318
7.09090909090909 0.223895822675042
7.19220779220779 0.270682762837604
7.29350649350649 0.258146817010134
7.39480519480519 0.232209181097806
7.4961038961039 0.266919157576492
7.5974025974026 0.220479898860603
7.6987012987013 0.253397307591238
7.8 0.276975798684231
};
\addlegendentry{DRO: best}
\addplot [line width=.75pt, myy]
table {%
1.11428571428571 0.257319291033194
1.21558441558442 0.417338062621449
1.31688311688312 0.441137862737068
1.41818181818182 0.458048231693034
1.51948051948052 0.393235639327496
1.62077922077922 0.377216288128391
1.72207792207792 0.35922492586448
1.82337662337662 0.352938896800387
1.92467532467532 0.33166300927116
2.02597402597403 0.289448935564799
2.12727272727273 0.27646079594635
2.22857142857143 0.24899675427752
2.32987012987013 0.24978689141935
2.43116883116883 0.229220728547733
2.53246753246753 0.228088808699698
2.63376623376623 0.223794866942804
2.73506493506494 0.230974099583461
2.83636363636364 0.232022353089421
2.93766233766234 0.272018260627017
3.03896103896104 0.296888764433571
3.14025974025974 0.304445647266234
3.24155844155844 0.325319758208337
3.34285714285714 0.316165073299499
3.44415584415584 0.303663121752455
3.54545454545455 0.349942180856736
3.64675324675325 0.377616849325458
3.74805194805195 0.385793516040279
3.84935064935065 0.410077633462462
3.95064935064935 0.423475489718726
4.05194805194805 0.416719459934372
4.15324675324675 0.437687004431162
4.25454545454545 0.459677892525915
4.35584415584416 0.451122956586334
4.45714285714286 0.466479537937771
4.55844155844156 0.483816928750852
4.65974025974026 0.496682911593701
4.76103896103896 0.507264468215188
4.86233766233766 0.476452420613914
4.96363636363636 0.472849810967117
5.06493506493507 0.513841770002825
5.16623376623377 0.51559038545208
5.26753246753247 0.524122082768197
5.36883116883117 0.502654488721997
5.47012987012987 0.456427036164855
5.57142857142857 0.469479289959978
5.67272727272727 0.418893620286765
5.77402597402597 0.459116040613238
5.87532467532468 0.447594453957518
5.97662337662338 0.442562912146245
6.07792207792208 0.370843517669732
6.17922077922078 0.401050008487791
6.28051948051948 0.393278038209485
6.38181818181818 0.39835599418263
6.48311688311688 0.417478036757002
6.58441558441559 0.395617284777455
6.68571428571429 0.339343730233193
6.78701298701299 0.34121561658331
6.88831168831169 0.357219050614968
6.98961038961039 0.319736864764382
7.09090909090909 0.333178408834365
7.19220779220779 0.308300713913134
7.29350649350649 0.301283875135864
7.39480519480519 0.337998588380171
7.4961038961039 0.317032413193636
7.5974025974026 0.332286915415887
7.6987012987013 0.338639932796534
7.8 0.345634586876935
};
\addlegendentry{EKF: 22.11\%}
\end{axis}

\end{tikzpicture}


==> plots/error_sin.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=0.45\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize, row sep=-2pt},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time [s]},
xlabel style={at={(0.5, -0.4)},anchor=south},
xmin=0.78, xmax=8.13428571428572,
xtick style={color=black},
ticklabel style = {font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute error},
ymin=0.123922017228964, ymax=0.706684252099151,
ytick style={color=black}
]
\addplot [line width=.75pt, myb]
table {%
1.11428571428571 0.265268694848518
1.21558441558442 0.341306875124816
1.31688311688312 0.461548114365519
1.41818181818182 0.297057957671187
1.51948051948052 0.427437997242608
1.62077922077922 0.64236256473966
1.72207792207792 0.359341022379236
1.82337662337662 0.41123959536866
1.92467532467532 0.680195059605051
2.02597402597403 0.383870445481183
2.12727272727273 0.305012744049434
2.22857142857143 0.427639946364165
2.32987012987013 0.263037312303619
2.43116883116883 0.288442411562715
2.53246753246753 0.451030592831328
2.63376623376623 0.297797927701096
2.73506493506494 0.21311294641446
2.83636363636364 0.358716068828747
2.93766233766234 0.287855444616664
3.03896103896104 0.176020950458192
3.14025974025974 0.331147841954677
3.24155844155844 0.320588878371658
3.34285714285714 0.161897467921101
3.44415584415584 0.340957758526903
3.54545454545455 0.361649099486549
3.64675324675325 0.179952079867792
3.74805194805195 0.360016135874656
3.84935064935065 0.438153245047996
3.95064935064935 0.209253378187411
4.05194805194805 0.311518559089348
4.15324675324675 0.407987900642309
4.25454545454545 0.23943699327669
4.35584415584416 0.352308193305289
4.45714285714286 0.525986513936242
4.55844155844156 0.308953778514881
4.65974025974026 0.395668107610498
4.76103896103896 0.551331507406188
4.86233766233766 0.302795334090518
4.96363636363636 0.366572173530654
5.06493506493507 0.53564451098584
5.16623376623377 0.348852633322538
5.26753246753247 0.300291016792692
5.36883116883117 0.497769601169619
5.47012987012987 0.344433190255625
5.57142857142857 0.277359779074848
5.67272727272727 0.420803387794573
5.77402597402597 0.272460120882733
5.87532467532468 0.236117988827627
5.97662337662338 0.415251033351141
6.07792207792208 0.344822668794131
6.17922077922078 0.179530112775107
6.28051948051948 0.331524586695947
6.38181818181818 0.271721369865066
6.48311688311688 0.166488315143705
6.58441558441559 0.358639026559502
6.68571428571429 0.387992172296871
6.78701298701299 0.179578416142641
6.88831168831169 0.295149575632062
6.98961038961039 0.374185257334519
7.09090909090909 0.175674629328317
7.19220779220779 0.315358980388646
7.29350649350649 0.42172593652835
7.39480519480519 0.210072696961654
7.4961038961039 0.27423857944075
7.5974025974026 0.416087760689862
7.6987012987013 0.24138336164234
7.8 0.313025698964076
};
\addlegendentry{MHE: 57.36\%}
\addplot [line width=.75pt, myg]
table {%
1.11428571428571 0.256707668286248
1.21558441558442 0.254201851849239
1.31688311688312 0.273187867049613
1.41818181818182 0.282550764240813
1.51948051948052 0.275649524539106
1.62077922077922 0.310679094631184
1.72207792207792 0.284795709028553
1.82337662337662 0.288626094647489
1.92467532467532 0.314774816472866
2.02597402597403 0.255242471047089
2.12727272727273 0.212265414316833
2.22857142857143 0.211980010809762
2.32987012987013 0.227057900648765
2.43116883116883 0.229081998608659
2.53246753246753 0.228642776923719
2.63376623376623 0.210391667539615
2.73506493506494 0.188232843654424
2.83636363636364 0.196018602257151
2.93766233766234 0.177728130114444
3.03896103896104 0.166200855431531
3.14025974025974 0.18533439813191
3.24155844155844 0.188015234064215
3.34285714285714 0.176587517334452
3.44415584415584 0.155309344020304
3.54545454545455 0.177803447297431
3.64675324675325 0.195901790063422
3.74805194805195 0.176434965837777
3.84935064935065 0.228371697113778
3.95064935064935 0.191393054308845
4.05194805194805 0.208183524031545
4.15324675324675 0.235976021035489
4.25454545454545 0.223040753051439
4.35584415584416 0.237945843208769
4.45714285714286 0.277616148713874
4.55844155844156 0.268293197866794
4.65974025974026 0.304436256125572
4.76103896103896 0.289139315071614
4.86233766233766 0.256110312709414
4.96363636363636 0.272404600198641
5.06493506493507 0.295579493748541
5.16623376623377 0.282107107917356
5.26753246753247 0.229201467358193
5.36883116883117 0.218724450237995
5.47012987012987 0.226941571395258
5.57142857142857 0.215208042060497
5.67272727272727 0.19906562055598
5.77402597402597 0.190413939611913
5.87532467532468 0.205137017573127
5.97662337662338 0.206669049174743
6.07792207792208 0.198030962506156
6.17922077922078 0.170317859792212
6.28051948051948 0.150411209723063
6.38181818181818 0.164190000883283
6.48311688311688 0.177368421900929
6.58441558441559 0.190950030236798
6.68571428571429 0.178271195022938
6.78701298701299 0.192902029731604
6.88831168831169 0.210984874311321
6.98961038961039 0.199716276654605
7.09090909090909 0.188294235864902
7.19220779220779 0.211053852950973
7.29350649350649 0.196777526234945
7.39480519480519 0.186542669771175
7.4961038961039 0.18843263456008
7.5974025974026 0.178095757974004
7.6987012987013 0.198587353673633
7.8 0.223549810927477
};
\addlegendentry{DRO: best}
\addplot [line width=.75pt, myy]
table {%
1.11428571428571 0.222463498946476
1.21558441558442 0.330279404365533
1.31688311688312 0.320603628469022
1.41818181818182 0.316496425373028
1.51948051948052 0.554624501005549
1.62077922077922 0.469998111737742
1.72207792207792 0.308633848940825
1.82337662337662 0.498048097749156
1.92467532467532 0.404083922659114
2.02597402597403 0.281259021834904
2.12727272727273 0.455492082686344
2.22857142857143 0.35820220734959
2.32987012987013 0.213129742880239
2.43116883116883 0.356793429228946
2.53246753246753 0.35004191877988
2.63376623376623 0.178594158129134
2.73506493506494 0.25428881179411
2.83636363636364 0.326692000745021
2.93766233766234 0.203044186886405
3.03896103896104 0.206639329943536
3.14025974025974 0.304882120491235
3.24155844155844 0.204518517835576
3.34285714285714 0.189766048193396
3.44415584415584 0.331297297434867
3.54545454545455 0.256330967218687
3.64675324675325 0.196958267857643
3.74805194805195 0.349655603648456
3.84935064935065 0.274198096932908
3.95064935064935 0.182063698082575
4.05194805194805 0.306477412986262
4.15324675324675 0.267339580172133
4.25454545454545 0.215753478144295
4.35584415584416 0.380786797988098
4.45714285714286 0.369933117432978
4.55844155844156 0.264530969931512
4.65974025974026 0.395320526048709
4.76103896103896 0.333873314224302
4.86233766233766 0.232884615132451
4.96363636363636 0.437790759212584
5.06493506493507 0.368628367497175
5.16623376623377 0.251176709622911
5.26753246753247 0.391829264706011
5.36883116883117 0.390999583745883
5.47012987012987 0.234158124289705
5.57142857142857 0.316058198193437
5.67272727272727 0.326865449508327
5.77402597402597 0.167927413662782
5.87532467532468 0.286822961775003
5.97662337662338 0.346029968707311
6.07792207792208 0.17552967765928
6.17922077922078 0.223211634602046
6.28051948051948 0.302816180506147
6.38181818181818 0.175913963330991
6.48311688311688 0.204463919706857
6.58441558441559 0.338869603098474
6.68571428571429 0.224145596921748
6.78701298701299 0.162146690858782
6.88831168831169 0.329716397334951
6.98961038961039 0.248731299752999
7.09090909090909 0.174503987727748
7.19220779220779 0.31642808354138
7.29350649350649 0.260691095474502
7.39480519480519 0.167418115094799
7.4961038961039 0.330102847750827
7.5974025974026 0.286207473758651
7.6987012987013 0.177867584131665
7.8 0.330582999148076
};
\addlegendentry{EKF: 35.19\%}
\end{axis}

\end{tikzpicture}


==> plots/phase_bim.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=0.67\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.02)},
  anchor=south east,
  draw=white!80!black,
  font=\small
},
tick align=outside,
tick pos=left,
xlabel={$x_1$},
ylabel={$x_2$},
x grid style={white!69.0196078431373!black},
xmin=-2.16957406312231, xmax=1.72071356819516,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.14660769225587, ymax=2.10202432228125,
ytick style={color=black}
]
\addplot [myb]
table {%
0.157058152126463 -1.36583663737859
-0.0296673977371053 -1.51787893001188
-0.224285299830153 -1.6660174274885
-0.434408901561202 -1.78243655320962
-0.639657717253425 -1.81566335402071
-0.84939854644847 -1.78543142246591
-1.06731273757855 -1.70365765470502
-1.28449709573522 -1.51845558416741
-1.47395847279586 -1.26664583826442
-1.61136827337942 -0.990125023627833
-1.72486439375405 -0.702882094724503
-1.79559434205464 -0.422808272158527
-1.79911365289709 -0.201402386222661
-1.80709090438501 -0.0150316717211736
-1.82206606542295 0.143682321692565
-1.81246890865363 0.272763255054299
-1.79793210817669 0.374647742885823
-1.7913700067786 0.454405331885084
-1.76703849850685 0.521797992845523
-1.70719803611682 0.585881568178407
-1.66576021057454 0.639284261901574
-1.6336929254666 0.683488811213481
-1.60311941379098 0.721828586117436
-1.5704043906185 0.756954678446802
-1.54530170720779 0.783898687980683
-1.46611313628024 0.830054166855843
-1.41907632889517 0.868264885975177
-1.38050662757595 0.902825166503143
-1.33397936445315 0.93912847187601
-1.28959185310187 0.976268236762293
-1.25394841920299 1.00858216277072
-1.19035180330966 1.05722290506351
-1.11462908859339 1.12290631422011
-1.06194297552247 1.16993940381039
-0.993577225930069 1.22803774464449
-0.912869458166386 1.29385109661863
-0.825124437479803 1.37194800260909
-0.730254087982115 1.45180050123241
-0.663569918700013 1.51796982973541
-0.563052560794983 1.59638095225257
-0.413986173548839 1.70247374965025
-0.29706703766495 1.78556703054019
-0.156624796074328 1.85352907054053
-0.0319788309820305 1.88956577619005
0.0835743721735627 1.89495194104279
0.227988951989433 1.90890468525683
0.366138410214784 1.87061621698661
0.559791726312513 1.82132444760657
0.702536845243059 1.73171588658754
0.816739696741964 1.60034678585261
0.905053616860816 1.48457034044654
1.04969911202823 1.38197286566006
1.16182364622457 1.2741202154147
1.27275190391476 1.13867913349457
1.35834784569141 0.995968027770279
1.42602734795562 0.838907228426687
1.46165399256247 0.674206615979576
1.51270874851488 0.49590367320038
1.53900943973209 0.339964349988878
1.54388231222618 0.167226103448933
1.54239438029722 0.00956962418360093
1.5062576198531 -0.135310930424993
1.45478929555859 -0.271838970962941
1.42874524455372 -0.400070956809925
1.34738028944903 -0.529963920692643
1.26537090671586 -0.658743104132168
1.17961733161166 -0.797261222938296
};
\addlegendentry{MHE}
\addplot [myg]
table {%
0.0632597715442338 -1.44668962997338
-0.11627554161738 -1.61982338791157
-0.347860128512553 -1.79566831937935
-0.563137855526612 -1.90703094017825
-0.754864857662447 -1.89014777761716
-0.953711598309553 -1.82550532202014
-1.20135141356162 -1.74170549061782
-1.40164302298555 -1.48731876833991
-1.57708524712366 -1.17265354255754
-1.70989398095197 -0.839457247715857
-1.75390057386644 -0.604762962346398
-1.84542904744915 -0.32233180921619
-1.86438949312412 -0.137165586846695
-1.87454650877175 0.0306075495879701
-1.88226901501641 0.192710771866892
-1.87041200157454 0.287273921311093
-1.86959706694467 0.376663363732571
-1.87220577222087 0.433090146744781
-1.89123775887068 0.474935504109215
-1.87109469893325 0.528979773367053
-1.79826557492795 0.570468634704125
-1.75606295306431 0.615077270850069
-1.75621869154436 0.635787060369833
-1.69720061027035 0.66851755367461
-1.69596554501192 0.667877275549822
-1.61605350544544 0.696819276459466
-1.58669446814309 0.740785519434069
-1.50600332166281 0.78434093818737
-1.45288370510679 0.852892810437097
-1.41420374112257 0.874094554059869
-1.3766579704391 0.905529967775302
-1.35767767524454 0.911119131436641
-1.30743855751069 0.94422898604262
-1.19153550661611 1.0149463097491
-1.11847619776074 1.05369809604483
-1.02758797997682 1.12972111689453
-0.985924028898977 1.20199334347281
-0.878920651824795 1.30729591346899
-0.774635737810955 1.38378736292255
-0.70181682569163 1.41422429479432
-0.568045304080821 1.53224146488773
-0.464907982406625 1.61430892572757
-0.312772162048225 1.70898364597265
-0.192550283101049 1.75597029992655
-0.0871827065402793 1.74552890158216
0.104618366805039 1.82961255658454
0.205926124834364 1.796052992019
0.392718610008055 1.75119580292137
0.566348571495035 1.66418121345878
0.689872667868873 1.5730860233831
0.797549524753494 1.47432827298275
0.952000740762788 1.40716879999568
1.07219699615549 1.29675579203567
1.18362582570319 1.17117662920028
1.26166062619896 1.04354775088153
1.39236390570899 0.845285744201783
1.39168269900744 0.67072661967759
1.45030322065189 0.515196326722573
1.39440325166471 0.34140882596788
1.40897411213811 0.181529270382311
1.39664775317708 -0.0102253792229892
1.37868921393948 -0.139208590887737
1.35264545507436 -0.297101756938457
1.27902222338521 -0.442025995896836
1.20640890145822 -0.598047089437672
1.15248547614515 -0.70867331290328
1.04811255482836 -0.82302179547226
};
\addlegendentry{DRO}
\addplot [myy]
table {%
0.00536654992945549 -1.3602904862644
-0.089045961934016 -1.43595265157874
-0.254746196634858 -1.57027068136255
-0.448638012619428 -1.70341962156131
-0.66035764168639 -1.79816555660091
-0.88827959878212 -1.83898572387455
-1.12876912070734 -1.78368526481327
-1.34702507897154 -1.61246988200309
-1.51091360167944 -1.34063531759988
-1.6510275459123 -1.03287803207506
-1.74879208114829 -0.708987345893813
-1.77213191892467 -0.412700479336115
-1.79809099191398 -0.173307748722738
-1.82978557729132 0.0202853811937565
-1.83365732768812 0.176918101517541
-1.83033811219428 0.299068209987517
-1.83249656093385 0.392510303091526
-1.81525182409972 0.469845420115091
-1.76252125386954 0.538113896467143
-1.72665828325584 0.592855634222563
-1.6993951447859 0.637304638807636
-1.67285276865926 0.675593933778672
-1.64310863488744 0.711585975437988
-1.62030197663746 0.74123388035878
-1.54507774730704 0.786350403631564
-1.50115128863913 0.823114428614921
-1.46512333561241 0.858341526577394
-1.42125805520927 0.895027290928722
-1.37972952122835 0.931882344722449
-1.34632568209805 0.965028027878343
-1.28727511469081 1.00853124034456
-1.2176895919109 1.06509825819189
-1.16845581823723 1.11207657980679
-1.10425973893487 1.17121323782784
-1.02842451831831 1.23689869148374
-0.946363497429603 1.31630044395557
-0.858612774805356 1.38972073805706
-0.799568107380152 1.44338008033584
-0.706405636606785 1.5203860971262
-0.565987815633769 1.63605928385858
-0.459938203648245 1.7151452100385
-0.327860924718433 1.79534549431462
-0.210109250307369 1.83784810753594
-0.0984621756375682 1.85312367311414
0.0417626870591778 1.87868003361242
0.180372555162093 1.86682509435025
0.379909651671513 1.87249619091419
0.528618041703297 1.81075023498181
0.652458441192824 1.68750429119297
0.748893474789096 1.55356626904033
0.904214679386852 1.46945886369425
1.02599811654112 1.35772655384641
1.15161022593604 1.24790202714252
1.2510333102017 1.11921551675728
1.33249173087744 0.969510998370302
1.38502176688759 0.826220444968086
1.45479309915568 0.667404509010156
1.49726722999147 0.509267823094619
1.51951316054652 0.344085667825881
1.53606497789752 0.184463068232605
1.5153626494645 0.0273820974416936
1.47736933010362 -0.123039585832587
1.46474365787743 -0.25133340518507
1.39563413521552 -0.393486957592821
1.32639860133077 -0.522341241173022
1.25433483907804 -0.6581436035896
1.13973573760958 -0.798887736375266
};
\addlegendentry{EKF}
\addplot [myr]
table {%
-0.0540834942281627 -1.51672957996997
-0.233587990801144 -1.67967964602769
-0.441605211576117 -1.81489489657602
-0.656654824620005 -1.92074598527801
-0.865572590072017 -1.95348805523146
-1.08824084175341 -1.89237017128914
-1.28590647948639 -1.73108702216747
-1.47641679924228 -1.47474269488479
-1.62621820473435 -1.18419704613036
-1.74623902235392 -0.874053527683859
-1.842741438644 -0.567537304615079
-1.91547043776314 -0.329249112851322
-1.95748737473736 -0.115753606430983
-1.98057379495978 0.0553601833360765
-1.99274280715334 0.179954238270523
-1.9881314076045 0.273540904238991
-1.98289167951559 0.360708260436733
-1.95674866198418 0.41707248426211
-1.93260706286939 0.458270935618009
-1.91569665587214 0.492448522170232
-1.88123176019128 0.525259051171876
-1.85414937395826 0.545751982532345
-1.81732457396408 0.580319097661807
-1.77904843415462 0.612659335440569
-1.73190019043755 0.629149776067202
-1.69903072879751 0.650834742187012
-1.66283332693288 0.670258001857585
-1.62495012449211 0.694827044790672
-1.57584749117603 0.717741239758484
-1.53003652277974 0.744031942889647
-1.47370901585439 0.771504435750696
-1.41615669757182 0.807231239556528
-1.36058529284359 0.859018226902367
-1.29853194448203 0.906633548767152
-1.21808415774241 0.963822715567619
-1.14546810609528 1.02289774080907
-1.06798899300329 1.0966889602476
-0.980265522478195 1.17395485833797
-0.887040223016654 1.25019530551296
-0.780474923033025 1.35285923845565
-0.676167301247425 1.44226112957075
-0.557172822673402 1.53596589867415
-0.425556010592307 1.62191355434164
-0.275429437353584 1.69371020717163
-0.127056351964314 1.73319476559598
0.0282550911898645 1.74923736317786
0.182786306236129 1.73824995202915
0.337602673818938 1.70134385140782
0.480451474280583 1.63450044710458
0.618541833491979 1.55518741004637
0.736880592759393 1.46348391410005
0.873765100877468 1.35260032353794
0.982713632316734 1.22972584703495
1.076794022736 1.11050459164064
1.15757944614564 0.981846840060795
1.23640499761321 0.836222302170054
1.3067240391215 0.692052185356486
1.33400110294675 0.531750435330628
1.35875186048165 0.354026724936245
1.36560767156907 0.193140035641723
1.36178943674977 0.0260857978459549
1.33638012903379 -0.131284821868289
1.29468378479836 -0.285937780872387
1.23380934422214 -0.443110483810193
1.16774714964647 -0.595142705155248
1.07046510321667 -0.74747501060366
0.974805200100255 -0.903387896561896
};
\addlegendentry{exact}
\end{axis}

\end{tikzpicture}


==> plots/phase_sin.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
width=0.8*\textwidth,
height=0.5\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.98)},
  anchor=north west,
  draw=white!80!black,
  font=\footnotesize,
  row sep=-3pt
},
tick align=outside,
tick pos=left,
xlabel={$x_1$},
ylabel={$x_2$},
xlabel style={at={(1.03, -0.0)},anchor=west},
ylabel style={at={(-0.08, 1.0)},anchor=east,rotate=-90},
x grid style={white!69.0196078431373!black},
xmin=-2.12326941865828, xmax=2.16130737390566,
xtick style={color=black},
ticklabel style = {font=\footnotesize},
y grid style={white!69.0196078431373!black},
ymin=-2.371623974759, ymax=2.34744678700159,
ytick style={color=black}
]
\addplot [myb]
table {%
0.535836175846615 -1.10741085528546
0.563280411154501 -1.10331326275951
0.47161720350057 -1.22273552370436
0.227468965336247 -1.49394402659135
-0.0938083244803095 -1.8221825780984
-0.337796656246945 -2.02151748800621
-0.41080933985279 -1.97542941558759
-0.414840079095475 -1.85183695358332
-0.527012002863509 -1.79652646076079
-0.834822357922688 -1.86363568240096
-1.20130015219989 -1.90700129662218
-1.44520841936371 -1.7106355409269
-1.51741303109494 -1.37052728997364
-1.50129616022251 -1.08011273923944
-1.51613251561493 -0.809605659526821
-1.65128942406798 -0.551799502158075
-1.83669839551417 -0.302103573066463
-1.9285159280872 -0.0532209645002433
-1.88420714042404 0.159223770564817
-1.74412317990876 0.299905213369613
-1.60615206136104 0.401880007693954
-1.57931114490903 0.491347169971268
-1.63459783240816 0.54835384828605
-1.69452530574829 0.585085466542496
-1.62214192857774 0.661514234042312
-1.44596839602645 0.773833048427992
-1.22556722775452 0.898755704846394
-1.12283883653428 0.981753559799693
-1.14636651265978 0.997862025913044
-1.18295432953306 0.992240499982
-1.0883421106383 1.07336542065569
-0.867849711927004 1.24888880251332
-0.593482199134223 1.47969312212378
-0.40078694064601 1.64717174024099
-0.35854491856727 1.66799142838546
-0.356347903991221 1.6351563458914
-0.224022589480585 1.70115943827644
0.0614443704201122 1.88502045866048
0.427621203452358 2.10334302134738
0.691857423832062 2.13294357055793
0.783974509448214 1.97701968847732
0.812149840566909 1.80429437558652
0.904472223033231 1.64439187911078
1.13871782089114 1.52608164316415
1.43742191205378 1.41447900411286
1.66019211728233 1.17985891194755
1.69922892828063 0.900927141126108
1.62501098638636 0.679036126828481
1.60219774795327 0.493727685988758
1.68456237146869 0.315214020857707
1.85749629281822 0.145858500095664
1.96655388333457 -0.0388608522339274
1.92481869105944 -0.230998572555679
1.7814540035318 -0.373955979926399
1.64066151048754 -0.485240408489074
1.59909784121576 -0.581532605502942
1.66949292046444 -0.625095064894781
1.73665188749265 -0.655705392764502
1.69731756094016 -0.71212614240055
1.50583491985736 -0.824946612106761
1.29185611524643 -0.94987571484022
1.1788632834431 -1.03957648771847
1.1919782188899 -1.05898210638818
1.21486047896832 -1.05940135324172
1.15239314012383 -1.12036336299667
0.933645452197265 -1.28136896217471
0.664834864773077 -1.4710995169425
};
\addlegendentry{MHE}
\addplot [myg]
table {%
0.57945663222236 -1.06713490875819
0.414033119358229 -1.27211673975582
0.236064379850667 -1.45508636729636
0.142643366610413 -1.58224471905733
0.0523415350964571 -1.63255426357193
-0.0763207952690729 -1.75114262543203
-0.257455113860801 -1.89765625171569
-0.504478592470376 -2.06174125693415
-0.753852979965258 -2.11816643617252
-0.967669111795235 -2.01752837390628
-1.07751978333922 -1.81127751138425
-1.16862604389642 -1.60188185635855
-1.38703594350811 -1.47382631744709
-1.6312227844576 -1.28270034775071
-1.77457147558271 -0.987721544251481
-1.84349876059681 -0.634829109620251
-1.80921956443752 -0.218108786267981
-1.74911788180564 0.0645300036368141
-1.72489666019002 0.190562052174871
-1.77200595083294 0.274439599645463
-1.79068267934316 0.336383243921796
-1.78783083318796 0.430707712310907
-1.65773487127589 0.589006496191648
-1.52432519621279 0.715741533320236
-1.42057928949944 0.769986576164351
-1.40905977118888 0.75436844459889
-1.38890960900975 0.752701457827782
-1.30973914905155 0.838031975707526
-1.22140128155467 0.974459118250554
-1.03570875517325 1.10915677279029
-0.872936021498421 1.24356175619382
-0.804608531307239 1.29364521077754
-0.743319660203071 1.32065145802663
-0.612104449360544 1.41074805449557
-0.438393518401897 1.5642586932887
-0.211377478011398 1.72539516559225
0.0453342483968521 1.9052996963237
0.179716588206526 1.9407080816219
0.290389083167078 1.91481662953798
0.455622510407063 1.91152422276425
0.671324228972745 1.91251170258309
0.904301114516834 1.95079015470145
1.11639553739239 1.85616644667271
1.28755776467638 1.60752174884748
1.37600582074936 1.29016994323828
1.41732157822003 1.00911802449879
1.50840874980147 0.863633763827398
1.66648779480341 0.759055141796925
1.81313100287243 0.62083057594254
1.85579562876851 0.39259613170681
1.81796338804349 0.102021181451197
1.7523092387797 -0.155730331438625
1.70768414562016 -0.263530656686141
1.75984419077908 -0.312419630118323
1.8487145566776 -0.339216691946329
1.82678923591478 -0.459515223107307
1.68172297039863 -0.612383045203039
1.53393861649664 -0.774360198900061
1.47630135507274 -0.847741393739036
1.46457646781206 -0.858106102787155
1.43946262129758 -0.890674090141202
1.38684756293716 -0.924804299729456
1.25278108900289 -1.04287198021427
1.07361392426554 -1.1869419643965
0.920399840706837 -1.29678577664379
0.817866897875816 -1.34294531093378
0.770267792328397 -1.3075448397642
};
\addlegendentry{DRO}
\addplot [myy]
table {%
0.622000132883027 -1.07653051009412
0.565916338397868 -1.15585520213037
0.362041478419581 -1.37337922954411
0.0773267678836227 -1.67178073624806
-0.145802998544208 -1.87707440199047
-0.224767985883338 -1.88806096437999
-0.243732897886759 -1.81257606142065
-0.357825841687158 -1.83423809361981
-0.655576298023691 -2.02195708851374
-1.0125615062332 -2.14077998079664
-1.26772467330376 -2.00357714576256
-1.3693503340106 -1.68646233965439
-1.38413154378776 -1.35571979070426
-1.42885759767445 -1.08295752844151
-1.58903309235076 -0.856521050698988
-1.79592407799252 -0.598367898767491
-1.9102502264588 -0.317321396928417
-1.89043573785476 -0.0685076304153304
-1.77022713052773 0.12874484886008
-1.64487479235736 0.279523755139711
-1.62696364790605 0.388017224049119
-1.68690471618762 0.462175685434212
-1.74930964847073 0.516241984019009
-1.68420118580061 0.587156264112974
-1.52159964089622 0.684003276594911
-1.31574392218269 0.796878839439181
-1.22019348843277 0.878463757685939
-1.24192713429817 0.91623371022724
-1.27501624421201 0.935245737667208
-1.18817030315784 1.00425583033332
-0.987624559599589 1.14221805889684
-0.740330095553012 1.3202740022503
-0.563983657900565 1.4692466811575
-0.517911959962253 1.53328381726625
-0.506289646815768 1.56002829603338
-0.381029209803367 1.66107943339878
-0.118689322723076 1.85732317605399
0.218310668479722 2.06437206245157
0.473470325683136 2.12446233908395
0.580722869859924 2.01823056427454
0.629336801386008 1.87647458136565
0.737921766389843 1.77562809089983
0.976122169548912 1.70927691258172
1.2788391808433 1.61656067332061
1.52110545478371 1.41208623675215
1.59265032254331 1.14150029641954
1.54988891637295 0.885339686060701
1.54887222456378 0.689557072889638
1.64606158978486 0.520356005170952
1.83261104372375 0.35656021276921
1.95813687534299 0.161040506160164
1.93736769769934 -0.0409609636595394
1.81333023610122 -0.218494106210971
1.68742189252096 -0.363334386736482
1.65617530429402 -0.473947688694895
1.72911684941532 -0.541299832967269
1.79880042156738 -0.58851035302147
1.76499823591696 -0.642428893480047
1.58628927816655 -0.736439740715593
1.38753454695888 -0.84226905797159
1.28362216480843 -0.92523996022057
1.2956752104513 -0.96236949800078
1.31594341713075 -0.988269596909879
1.26054401659313 -1.04242713364741
1.06028598833199 -1.17386785125597
0.813867055894263 -1.33286264574642
0.629724473958303 -1.44770982623281
};
\addlegendentry{EKF}
\addplot [myr]
table {%
0.606148296120507 -1.01710366927895
0.406038986981657 -1.23815935069149
0.236662983870609 -1.4199647280089
0.128470162153924 -1.52884543211758
0.0730459730006812 -1.5986399120914
-0.0433944432812671 -1.69875381003785
-0.266271792262215 -1.87800148299253
-0.568481416915167 -2.07700965784753
-0.828212413972161 -2.15712075831534
-0.989958976244141 -2.03008938709211
-1.08083486910369 -1.768830275565
-1.19331208862334 -1.55056644283318
-1.36609680953194 -1.39070373425538
-1.59280337486757 -1.23950115127662
-1.76949973563851 -0.987388939240597
-1.8252264904882 -0.622745836625942
-1.78316350678334 -0.223806852446925
-1.70537563000316 0.0661536779259254
-1.68997373155101 0.198425410326763
-1.75428727192317 0.235090997513755
-1.79712209526251 0.269728247899298
-1.77292829221338 0.370561899656476
-1.64724027179585 0.551289897641517
-1.49962592459603 0.724478400636371
-1.39862255380368 0.790417797984819
-1.39700237146111 0.772911844726208
-1.41498645154152 0.737647718511971
-1.36525376431885 0.790768815296178
-1.20276902429203 0.930493725333649
-1.01395539995186 1.10956622680208
-0.861357700862109 1.24071970516084
-0.789957371983124 1.30117730273383
-0.759870633044858 1.33528335829801
-0.677016013255016 1.42102716543286
-0.464292203346108 1.6088351717925
-0.20724979169411 1.83546462919038
0.0237230429849691 1.99481836249439
0.177767747293414 2.01116088937134
0.270022426519753 1.935884847197
0.408330407497826 1.90482785500237
0.621483335377811 1.93245932577032
0.899601325702568 1.9623630303476
1.15555009659815 1.88013007999558
1.31424279261385 1.61831175045486
1.36109269665516 1.2829354894955
1.40812948953608 1.01982882486576
1.52652125258266 0.870879248507967
1.69193724315728 0.799676911239309
1.84353828072409 0.662370454452667
1.89709252921419 0.41205243033385
1.83342160046799 0.0951586479243466
1.77355805774502 -0.167505185882664
1.7504675099219 -0.303014974530675
1.804534754065 -0.330292095030011
1.86450665198957 -0.356636738575117
1.85299756915311 -0.457557331096009
1.74097799258069 -0.616142715424247
1.5738992967984 -0.770872441600298
1.47269854743636 -0.85567506888187
1.45376369869406 -0.846411275759885
1.47144210437694 -0.824597479332782
1.4245288481695 -0.867282034659268
1.27405915663868 -0.988534578806914
1.07746331039892 -1.17205354629694
0.930596086855932 -1.31178697731607
0.842044863503145 -1.35707703614368
0.813701645905613 -1.34153892128483
};
\addlegendentry{exact}
\end{axis}

\end{tikzpicture}


==> plots/sine_profile.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0.5,0.5}
\definecolor{color1}{rgb}{0.5,0.5,0.5}
\definecolor{color2}{rgb}{0.5,0.5,0.5}
\definecolor{color3}{rgb}{0.5,0.5,0.5}
\definecolor{color4}{rgb}{0.5,0.5,0.5}
\definecolor{color5}{rgb}{0.5,0.5,0.5}
\definecolor{color6}{rgb}{0.5,0.5,0.5}
\definecolor{color7}{rgb}{0.5,0.5,0.5}
\definecolor{color8}{rgb}{0.5,0.5,0.5}

\begin{axis}[
width=\textwidth,
height=0.75\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time [s]},
xlabel style={font=\small, at={(0.5, -0.55)},anchor=south},
xmin=0, xmax=2,
xtick style={color=black},
ticklabel style = {font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel style={align=center, font=\small},
ylabel={noise\\realizations},
ymin=-0.218961172112858, ymax=0.218718706517226,
ytick style={color=black}
]
\addplot [mark size=1pt, line width=.1pt, draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.0392938371195723
0.101315789473684 -0.165699170609439
0.202631578947368 -0.171152950116472
0.303947368421053 0.0482147068240406
0.405263157894737 0.156490873499235
0.506578947368421 0.13577430793369
0.607894736842105 0.0222628325045713
0.709210526315789 -0.049835712846941
0.810526315789474 -0.0674068552629192
0.911842105263158 -0.0369433396202079
1.01315789473684 0.153857729372495
1.11447368421053 0.186211717843193
1.21578947368421 0.0902322024519584
1.31710526315789 -0.108177734149293
1.41842105263158 -0.13465321054455
1.51973684210526 -0.00948136266001979
1.62105263157895 0.0917966965489457
1.72236842105263 0.141851908193464
1.82368421052632 0.110531653132166
1.925 -0.134363003654527
2.02631578947368 -0.0155839613360399
2.12763157894737 -0.116887208489052
2.22894736842105 0.0932486027196332
2.33026315789474 0.0778191094360373
2.43157894736842 0.120679690024377
2.53289473684211 0.00848804836813987
2.63421052631579 -0.0712070297419883
2.73552631578947 -0.0997822206764577
2.83684210526316 -0.00846380398873567
2.93815789473684 0.102730813375764
3.03947368421053 0.11278422746641
3.14078947368421 0.0599972040441572
3.24210526315789 -0.157109484136141
3.34342105263158 -0.177857766961623
3.44473684210526 -0.0296776538344237
3.54605263157895 0.0914914306455298
3.64736842105263 0.171191598663591
3.74868421052632 0.0326157330225048
3.85 -0.155526784005954
3.95131578947368 -0.160346501568977
4.05263157894737 -0.0309009168492344
4.15394736842105 0.031794139323303
4.25526315789474 0.153354441932797
4.35657894736842 0.0950767680961377
4.45789473684211 0.0190126472941137
4.55921052631579 -0.12536186942451
4.66052631578947 -0.139483983290823
4.76184210526316 0.102389015888142
4.86315789473684 0.0121943303467958
4.96447368421053 0.0451452879357211
5.06578947368421 0.0271135617332722
5.16710526315789 -0.191393010968474
5.26842105263158 -0.0637887691680675
5.36973684210526 -0.0223504828198562
5.47105263157895 0.00494989901148737
5.57236842105263 0.163799593579461
5.67368421052632 -0.00831104623350508
5.775 -0.115821844001329
5.87631578947368 0.00883012298983339
5.97763157894737 -0.0342666779122009
6.07894736842105 0.00967719613045248
6.18026315789474 0.156506841084098
6.28157894736842 0.0621503417409225
6.3828947368421 -0.134081972291168
6.48421052631579 -0.138636342520558
6.58552631578947 0.0771002394616684
6.68684210526316 0.0276338590647639
6.78815789473684 0.0445022256077657
6.88947368421053 -0.0183450106961769
6.99078947368421 -0.140271207015355
7.09210526315789 -0.067544967590273
7.19342105263158 -0.120522251945932
7.29473684210526 0.154496750505414
7.39605263157895 0.0916120773378569
7.49736842105263 0.000283924422195186
7.59868421052632 0.0115957179111925
7.7 -0.133274444464063
};
\addplot [mark size=1pt, line width=.1pt, draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 -0.0427721330099241
0.101315789473684 -0.00777630867688818
0.202631578947368 -0.1304461370943
0.303947368421053 -0.00650183536677652
0.405263157894737 -0.0178040925096453
0.506578947368421 0.185718707273649
0.607894736842105 -0.0202372097541024
0.709210526315789 0.0253714035404314
0.810526315789474 -0.189414936110178
0.911842105263158 -0.0776491078512718
1.01315789473684 0.0228276873931547
1.11447368421053 0.0436332732905922
1.21578947368421 0.0347075861450921
1.31710526315789 -0.0218815588131719
1.41842105263158 -0.103256945146818
1.51973684210526 -0.149069079591669
1.62105263157895 0.0226100782064682
1.72236842105263 0.145578950425106
1.82368421052632 0.0773683357421753
1.925 0.0231721563037036
2.02631578947368 -0.0144960995539156
2.12763157894737 0.0048574237397923
2.22894736842105 0.123121153804358
2.33026315789474 0.0632508633950408
2.43157894736842 0.0626775771068382
2.53289473684211 0.0603537205408205
2.63421052631579 -0.149728925380587
2.73552631578947 -0.000661383235786045
2.83684210526316 -0.0315333340448684
2.93815789473684 0.00584833577332659
3.03947368421053 -0.0132344010048151
3.14078947368421 -0.0391687791105421
3.24210526315789 0.00986936085484763
3.34342105263158 -0.0221292349167942
3.44473684210526 0.0220170328418086
3.54605263157895 0.0274143787835438
3.64736842105263 0.0516296054359806
3.74868421052632 -0.0517133468713566
3.85 -0.0797639705222106
3.95131578947368 -0.102555722860812
4.05263157894737 0.0429673127050162
4.15394736842105 0.0549441155177307
4.25526315789474 0.152414349930176
4.35657894736842 -0.0318070973424999
4.45789473684211 -0.00983667471869875
4.55921052631579 -0.0269352945882503
4.66052631578947 -0.0113929057559287
4.76184210526316 0.13098363088632
4.86315789473684 0.129041921489009
4.96447368421053 0.0379057065318963
5.06578947368421 -0.0377827196480697
5.16710526315789 -0.155176208237441
5.26842105263158 0.0222868316186734
5.36973684210526 0.102863411235935
5.47105263157895 0.153610627191661
5.57236842105263 0.127906500432439
5.67368421052632 -0.0996188039828497
5.775 -0.0400894433664787
5.87631578947368 -0.0194691919287721
5.97763157894737 -0.0634750928907156
6.07894736842105 0.0213633719310415
6.18026315789474 0.124713619894209
6.28157894736842 -0.0816785221898328
6.3828947368421 -0.0760661092301575
6.48421052631579 -0.156911333639088
6.58552631578947 -0.0104115723901007
6.68684210526316 0.0415843748206412
6.78815789473684 0.01489283368342
6.88947368421053 0.0596070819514433
6.99078947368421 -0.0945846290284529
7.09210526315789 -0.128929840857015
7.19342105263158 -0.0227898987651894
7.29473684210526 0.038562422312712
7.39605263157895 0.142167811222597
7.49736842105263 0.0227856609524074
7.59868421052632 -0.0537729604881233
7.7 -0.0956497216430738
};
\addplot [mark size=1pt, line width=.1pt, draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 -0.0546297092871594
0.101315789473684 -0.0593918795216624
0.202631578947368 -0.0043014441600062
0.303947368421053 -0.0250716147048937
0.405263157894737 0.00436378761287223
0.506578947368421 0.0783583328434817
0.607894736842105 0.110432812048357
0.709210526315789 0.00823972253471444
0.810526315789474 -0.0448841965159367
0.911842105263158 -0.0592922898393231
1.01315789473684 0.110218951172754
1.11447368421053 0.044102055395537
1.21578947368421 0.0574172418923831
1.31710526315789 -0.0164928865385801
1.41842105263158 -0.194952099164619
1.51973684210526 0.0152696231158781
1.62105263157895 -0.0442485887266718
1.72236842105263 0.00494325363394971
1.82368421052632 0.0403916957218591
1.925 0.0311661372537219
2.02631578947368 -0.154897053465458
2.12763157894737 -0.0917421771940796
2.22894736842105 -0.0153903661375943
2.33026315789474 0.0103784240694962
2.43157894736842 0.0713012981811325
2.53289473684211 -0.0224478626794338
2.63421052631579 -0.178450845038832
2.73552631578947 -0.11370234584663
2.83684210526316 0.0228598809951003
2.93815789473684 0.115787685993169
3.03947368421053 0.0957678034609877
3.14078947368421 0.075936378712974
3.24210526315789 -0.133869645956616
3.34342105263158 0.00913394359337455
3.44473684210526 0.0136413434336195
3.54605263157895 0.119660121836042
3.64736842105263 0.0790251157481628
3.74868421052632 0.0829064491422157
3.85 -0.0555393650498737
3.95131578947368 -0.196946773624525
4.05263157894737 -0.0364884922689402
4.15394736842105 0.048833595182518
4.25526315789474 0.0214804329435904
4.35657894736842 -0.016413733094509
4.45789473684211 -0.0918325240559435
4.55921052631579 -0.110859401676148
4.66052631578947 -0.0164862623373278
4.76184210526316 0.00469316238781768
4.86315789473684 0.144268072243875
4.96447368421053 0.0166369059730321
5.06578947368421 -0.0886106432382842
5.16710526315789 -0.0962024262116946
5.26842105263158 -0.098354071094701
5.36973684210526 0.024903766250144
5.47105263157895 0.189813699880363
5.57236842105263 0.0606575348928553
5.67368421052632 0.00363152028025416
5.775 -0.0785341588478108
5.87631578947368 0.00834761616666005
5.97763157894737 0.0282629556680551
6.07894736842105 0.168359475805959
6.18026315789474 0.0486260317860058
6.28157894736842 -0.0324174812060999
6.3828947368421 -0.0490399247957574
6.48421052631579 -0.0500812907615093
6.58552631578947 0.0631328559752517
6.68684210526316 0.0382208918238389
6.78815789473684 0.141520597636477
6.88947368421053 0.114847729939627
6.99078947368421 -0.165097866739533
7.09210526315789 -0.0855672164947795
7.19342105263158 -0.0039788024435886
7.29473684210526 0.0693062925983044
7.39605263157895 0.163942933328829
7.49736842105263 0.108939824651387
7.59868421052632 -0.0236069501277484
7.7 -0.17650773297574
};
\addplot [mark size=1pt, line width=.1pt, draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.0102629538165782
0.101315789473684 -0.0401584022939252
0.202631578947368 -0.0760175459043966
0.303947368421053 0.0473922811754156
0.405263157894737 0.1344046737198
0.506578947368421 0.0428562699330053
0.607894736842105 0.0835757049679385
0.709210526315789 -0.12784017268804
0.810526315789474 -0.0915052301177915
0.911842105263158 0.0605234786670883
1.01315789473684 -0.0321863679331023
1.11447368421053 0.169281129332659
1.21578947368421 0.0567370061061595
1.31710526315789 -0.0650006519973484
1.41842105263158 -0.138150154263598
1.51973684210526 -0.0778451373964065
1.62105263157895 0.064704333432636
1.72236842105263 0.192188981481553
1.82368421052632 0.0768175125320057
1.925 -0.0313444379932313
2.02631578947368 -0.0112404378480664
2.12763157894737 -0.061560331995402
2.22894736842105 0.102131093201545
2.33026315789474 -0.00149966995843101
2.43157894736842 0.0238976965947962
2.53289473684211 0.0458362508948268
2.63421052631579 -0.0530241563058821
2.73552631578947 0.000806989511132505
2.83684210526316 -0.0464540671484077
2.93815789473684 0.00863041431300791
3.03947368421053 0.0205095773876442
3.14078947368421 0.0171024114908489
3.24210526315789 -0.0778541435471784
3.34342105263158 -0.142079320580764
3.44473684210526 0.0638025422099362
3.54605263157895 0.0284089314740775
3.64736842105263 0.0444171018696743
3.74868421052632 -0.0310652937580081
3.85 -0.00876328008100598
3.95131578947368 -0.187725769098533
4.05263157894737 0.0228404740020018
4.15394736842105 -0.0189641366914373
4.25526315789474 0.173905425102517
4.35657894736842 0.0648572758852494
4.45789473684211 0.00327893868548104
4.55921052631579 -0.0870267293570335
4.66052631578947 -0.133576742810537
4.76184210526316 0.0487049702369873
4.86315789473684 0.0282703017743646
4.96447368421053 0.0303536968004802
5.06578947368421 -0.112152601009893
5.16710526315789 -0.0750357782744792
5.26842105263158 -0.0567104625704746
5.36973684210526 -0.0452027184161436
5.47105263157895 0.00979210103036628
5.57236842105263 0.151465715496943
5.67368421052632 -0.083194737307557
5.775 -0.0693146531361728
5.87631578947368 -0.0682485171527541
5.97763157894737 0.0920712065123965
6.07894736842105 0.113304639538706
6.18026315789474 0.0911473322931777
6.28157894736842 -0.0907377904890903
6.3828947368421 -0.120230355182602
6.48421052631579 -0.0456021282844645
6.58552631578947 0.0813864142939306
6.68684210526316 0.127288030170928
6.78815789473684 0.136724605066203
6.88947368421053 0.0707357093062186
6.99078947368421 -0.0959569748025937
7.09210526315789 -0.0721670542695481
7.19342105263158 -0.0747807717859819
7.29473684210526 0.114885734079936
7.39605263157895 0.0711597627030337
7.49736842105263 0.0671830721951127
7.59868421052632 0.0201849866999204
7.7 -0.0925777144808354
};
\addplot [mark size=1pt, line width=.1pt, draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
0 0.0438937939571126
0.101315789473684 -0.181615832592913
0.202631578947368 -0.0983358926857133
0.303947368421053 -0.0279313089031101
0.405263157894737 -0.0118487721538859
0.506578947368421 0.0173293496601679
0.607894736842105 -0.0150227244049883
0.709210526315789 -0.172255207662326
0.810526315789474 -0.0217391157558951
0.911842105263158 -0.0380777410061698
1.01315789473684 0.140638890061385
1.11447368421053 0.164448352442031
1.21578947368421 0.135886471462437
1.31710526315789 0.0174419695907633
1.41842105263158 -0.0719561112794259
1.51973684210526 -0.000169120938563708
1.62105263157895 0.0919544571565857
1.72236842105263 0.0276338394927497
1.82368421052632 -0.0155156601831998
1.925 0.0399259055961488
2.02631578947368 -0.189126933881517
2.12763157894737 -0.0678731938129327
2.22894736842105 -0.012357162671854
2.33026315789474 0.0456548355595002
2.43157894736842 0.0813540412475994
2.53289473684211 -0.115654877440145
2.63421052631579 -0.0666938425146308
2.73552631578947 0.0134742502787351
2.83684210526316 -0.0463412573604948
2.93815789473684 -0.00519473900675367
3.03947368421053 0.145552436254759
3.14078947368421 0.0622800118961713
3.24210526315789 -0.162197862815562
3.34342105263158 -0.11037278657748
3.44473684210526 -0.0946858349665443
3.54605263157895 0.151093038533128
3.64736842105263 0.119363099359271
3.74868421052632 -0.055127095920502
3.85 -0.141328434142506
3.95131578947368 -0.147116436786877
4.05263157894737 -0.102283130824753
4.15394736842105 0.0935997952530907
4.25526315789474 0.0215710723370702
4.35657894736842 -0.00313303251776553
4.45789473684211 -0.104602763553476
4.55921052631579 -0.122073204756426
4.66052631578947 -0.145363676331061
4.76184210526316 0.0921187857245603
4.86315789473684 0.176435541503448
4.96447368421053 -0.0175860440634005
5.06578947368421 0.0311643032854932
5.16710526315789 -0.161461658620726
5.26842105263158 -0.0579727573945247
5.36973684210526 0.0896835327480214
5.47105263157895 0.171917311483879
5.57236842105263 0.0799290246534353
5.67368421052632 0.0196200741293958
5.775 -0.159386342455784
5.87631578947368 -0.172200759056409
5.97763157894737 0.0605796663962968
6.07894736842105 0.143008662501927
6.18026315789474 0.0658987751300091
6.28157894736842 0.0713841594225905
6.3828947368421 -0.01137729600895
6.48421052631579 -0.112651021322017
6.58552631578947 -0.0559010876552458
6.68684210526316 0.152319520069841
6.78815789473684 0.122111610449878
6.88947368421053 0.0943404718266435
6.99078947368421 -0.0573164452212747
7.09210526315789 -0.114720931704738
7.19342105263158 0.0467372859915196
7.29473684210526 -0.029133722992134
7.39605263157895 0.0347873373130676
7.49736842105263 0.0924345397061724
7.59868421052632 -0.132934679102691
7.7 -0.044269566759545
};
\addplot [mark size=1pt, line width=.1pt, draw=color5, fill=color5, mark=*, only marks]
table{%
x  y
0 -0.0153787079751078
0.101315789473684 -0.0659552980429076
0.202631578947368 -0.0391130940308128
0.303947368421053 -0.0140398984438468
0.405263157894737 0.121171920124782
0.506578947368421 0.0540603338621101
0.607894736842105 0.114802136080125
0.709210526315789 0.0238478832273385
0.810526315789474 -0.0927496938803957
0.911842105263158 0.00667297798271433
1.01315789473684 -0.0224018877935999
1.11447368421053 0.0692580178437948
1.21578947368421 0.0735958347147841
1.31710526315789 -0.0177899344982285
1.41842105263158 -0.136867974984761
1.51973684210526 -0.140245658518565
1.62105263157895 0.0908818395464871
1.72236842105263 0.143324958755475
1.82368421052632 0.0545979114180878
1.925 -0.102876723250639
2.02631578947368 -0.0224264986708459
2.12763157894737 -0.138923546895593
2.22894736842105 -0.00118214784658546
2.33026315789474 0.0474785726710667
2.43157894736842 -0.00137221359584604
2.53289473684211 0.0543529023325326
2.63421052631579 -0.0969310709089203
2.73552631578947 -0.175876022973411
2.83684210526316 -0.0260504186883975
2.93815789473684 0.160250258960823
3.03947368421053 0.0680141511516921
3.14078947368421 0.101205392300042
3.24210526315789 -0.116347409229411
3.34342105263158 -0.0500067156558487
3.44473684210526 -0.010259151528549
3.54605263157895 0.0573959563006318
3.64736842105263 0.121704937509131
3.74868421052632 -0.0722313889111495
3.85 -0.0993183517437857
3.95131578947368 -0.0654698165249845
4.05263157894737 -0.000142259180477784
4.15394736842105 0.130591847087492
4.25526315789474 0.178666300929455
4.35657894736842 -0.0180177220109619
4.45789473684211 -0.0456803236912896
4.55921052631579 -0.0772768557193901
4.66052631578947 -0.149759290956838
4.76184210526316 0.0719229582665073
4.86315789473684 0.171040696347953
4.96447368421053 0.0499218944599395
5.06578947368421 -0.00207636524833688
5.16710526315789 -0.159477922440574
5.26842105263158 -0.162362819464425
5.36973684210526 0.0898542210483365
5.47105263157895 0.153021163271645
5.57236842105263 0.0859302931092121
5.67368421052632 -0.0437997189917275
5.775 -0.0825410705604978
5.87631578947368 -0.0104046371223651
5.97763157894737 0.104799336433494
6.07894736842105 0.0344559484685846
6.18026315789474 0.0769238028563407
6.28157894736842 0.0231060217009051
6.3828947368421 -0.0832200616974411
6.48421052631579 -0.0830447861966756
6.58552631578947 -0.00772759395336888
6.68684210526316 0.0294006510247999
6.78815789473684 0.156675535593957
6.88947368421053 -0.0476855442007351
6.99078947368421 -0.103798661330409
7.09210526315789 -0.0369567595633401
7.19342105263158 -0.0327533608186998
7.29473684210526 0.0449408101094371
7.39605263157895 0.0317702858263536
7.49736842105263 0.120451869448144
7.59868421052632 -0.0590285495051179
7.7 -0.0484721319665523
};
\addplot [mark size=1pt, line width=.1pt, draw=color6, fill=color6, mark=*, only marks]
table{%
x  y
0 0.0961528396769231
0.101315789473684 -0.0734846354530584
0.202631578947368 -0.0414458618220282
0.303947368421053 -0.0739193850101126
0.405263157894737 0.173181409507706
0.506578947368421 0.0229024090159608
0.607894736842105 0.117852706600605
0.709210526315789 0.00427101175441619
0.810526315789474 -0.189886724157856
0.911842105263158 -0.0630593361590728
1.01315789473684 0.111489482117442
1.11447368421053 0.0519366049846229
1.21578947368421 -0.0121368958067522
1.31710526315789 0.022308403695823
1.41842105263158 -0.158740828660283
1.51973684210526 -0.107240214009849
1.62105263157895 -0.0190992910750586
1.72236842105263 0.0757205878852513
1.82368421052632 0.152187034614216
1.925 -0.0837498135407113
2.02631578947368 -0.107370455274814
2.12763157894737 -0.0925870915515215
2.22894736842105 0.0861211186186869
2.33026315789474 0.142487312044405
2.43157894736842 0.00589631976410578
2.53289473684211 0.0697648496688539
2.63421052631579 -0.0142965833176317
2.73552631578947 -0.0809367527902332
2.83684210526316 -0.0564167182351225
2.93815789473684 0.0389137843852903
3.03947368421053 0.0733795739372328
3.14078947368421 0.0294455200683626
3.24210526315789 -0.159506357286148
3.34342105263158 -0.0574395401982797
3.44473684210526 0.00996690230112473
3.54605263157895 0.0772015681017275
3.64736842105263 0.0758570478857953
3.74868421052632 0.036514428099243
3.85 -0.00422550957637235
3.95131578947368 -0.0198793467871394
4.05263157894737 -0.101176740495519
4.15394736842105 0.0693551120668812
4.25526315789474 0.190629441684015
4.35657894736842 0.137810131666221
4.45789473684211 0.0311493614524213
4.55921052631579 -0.095145936510351
4.66052631578947 -0.124271540491359
4.76184210526316 -0.0507606340012063
4.86315789473684 0.0276443288054016
4.96447368421053 0.076358455699823
5.06578947368421 -0.0844166337790943
5.16710526315789 -0.0737302837732567
5.26842105263158 -0.159738627173838
5.36973684210526 0.0154263624115949
5.47105263157895 0.078323716092748
5.57236842105263 -0.00396884019960146
5.67368421052632 0.0305294302256362
5.775 -0.0839561426239341
5.87631578947368 -0.0646727480601895
5.97763157894737 0.105953695836285
6.07894736842105 0.114426103600959
6.18026315789474 0.100215613796552
6.28157894736842 -0.0642023559281774
6.3828947368421 -0.137080844397762
6.48421052631579 -0.075208231321741
6.58552631578947 -0.109107977654441
6.68684210526316 0.0058497002390781
6.78815789473684 0.0843471234182256
6.88947368421053 0.0222099786700096
6.99078947368421 -0.139839639749281
7.09210526315789 -0.0475519746182769
7.19342105263158 -0.107184480038903
7.29473684210526 0.0429844350822066
7.39605263157895 0.114076705920694
7.49736842105263 0.0958209838723234
7.59868421052632 -0.0897692408218446
7.7 -0.0361169550889373
};
\addplot [mark size=1pt, line width=.1pt, 
  draw=white!49.8039215686275!black,
  fill=white!49.8039215686275!black,
  mark=*,
  only marks
]
table{%
x  y
0 0.0369659477169727
0.101315789473684 -0.153049745102972
0.202631578947368 -0.180102485621582
0.303947368421053 -0.0459813736435918
0.405263157894737 0.153308768034141
0.506578947368421 0.0122868816955441
0.607894736842105 0.00211451378368209
0.709210526315789 0.0116229080804632
0.810526315789474 -0.168173164088237
0.911842105263158 0.0688669005775508
1.01315789473684 0.16373247975701
1.11447368421053 0.0243950417006064
1.21578947368421 -0.0570512582882853
1.31710526315789 -0.00602628387724768
1.41842105263158 -0.141769193918712
1.51973684210526 -0.134932063970424
1.62105263157895 0.0151258590987825
1.72236842105263 0.173476469444426
1.82368421052632 0.043304496854141
1.925 -0.134593591201837
2.02631578947368 -0.0324794100850585
2.12763157894737 0.0341091524745331
2.22894736842105 -0.0435015509895213
2.33026315789474 0.0280292383274616
2.43157894736842 0.136715181290522
2.53289473684211 -0.0563944996024901
2.63421052631579 0.00207277557213296
2.73552631578947 -0.0553716371078109
2.83684210526316 -0.0106794645972561
2.93815789473684 0.0822444137015344
3.03947368421053 0.046321534005469
3.14078947368421 -0.0304912045971038
3.24210526315789 -0.00175924257697796
3.34342105263158 -0.0336495813091676
3.44473684210526 0.0184000014365176
3.54605263157895 0.110412896744137
3.64736842105263 0.181327755329171
3.74868421052632 0.0540795449285651
3.85 -0.0677065771258231
3.95131578947368 -0.112317098558667
4.05263157894737 0.0221402630355496
4.15394736842105 -0.00629350349374003
4.25526315789474 0.115924118793069
4.35657894736842 0.0328518761870108
4.45789473684211 -0.0683198607944976
4.55921052631579 -0.0314507076345124
4.66052631578947 -0.107861692432248
4.76184210526316 0.04872615289915
4.86315789473684 0.176402352059129
4.96447368421053 0.0147517465204779
5.06578947368421 0.00776904486287279
5.16710526315789 -0.0537375301521682
5.26842105263158 -0.11920499646392
5.36973684210526 0.0704701624568446
5.47105263157895 0.0308110355290275
5.57236842105263 0.152778615776674
5.67368421052632 -0.0794506087268757
5.775 -0.0453924469045098
5.87631578947368 -0.00702582689201973
5.97763157894737 -0.00559615805699231
6.07894736842105 0.027369820514461
6.18026315789474 0.0895356888926074
6.28157894736842 -0.0739333932662581
6.3828947368421 -0.0484247849506152
6.48421052631579 -0.026468695788483
6.58552631578947 -0.00866848126501924
6.68684210526316 0.120425830842473
6.78815789473684 0.01828755859565
6.88947368421053 -0.0368695371839359
6.99078947368421 -0.0840419064752824
7.09210526315789 -0.0265794376312317
7.19342105263158 0.046280527126264
7.29473684210526 -0.0295888322808359
7.39605263157895 0.0117608786571829
7.49736842105263 -0.00531622839750296
7.59868421052632 -0.02765537977628
7.7 -0.0623059074870019
};
\addplot [mark size=1pt, line width=.1pt, draw=color7, fill=color7, mark=*, only marks]
table{%
x  y
0 -0.00381361970312781
0.101315789473684 -0.154227570906961
0.202631578947368 -0.0480788131018865
0.303947368421053 0.0588614457676362
0.405263157894737 0.12100451166982
0.506578947368421 0.114436101563255
0.607894736842105 0.0515671076122214
0.709210526315789 -0.0891708750175327
0.810526315789474 -0.0377724401365002
0.911842105263158 0.0014482060957298
1.01315789473684 0.0650483585420144
1.11447368421053 0.196504567868283
1.21578947368421 -0.0163543621860977
1.31710526315789 -0.0526090702692441
1.41842105263158 -0.00902466853485365
1.51973684210526 -0.11312834086856
1.62105263157895 0.0297619996773797
1.72236842105263 0.198824166579495
1.82368421052632 0.00633658271665153
1.925 -0.0219970818312773
2.02631578947368 -0.144104700049549
2.12763157894737 -0.0529943961614267
2.22894736842105 -0.0586060560454889
2.33026315789474 0.135039429655851
2.43157894736842 -0.0213277547202377
2.53289473684211 0.0228533194281656
2.63421052631579 -0.0469022730751428
2.73552631578947 -0.177282557927165
2.83684210526316 0.0737218233488335
2.93815789473684 0.176816533996328
3.03947368421053 0.0314507438748885
3.14078947368421 -0.0366622374113934
3.24210526315789 0.00584370731057608
3.34342105263158 -0.00757193507083698
3.44473684210526 0.013525907879782
3.54605263157895 0.154740565460976
3.64736842105263 0.0920115420825103
3.74868421052632 0.100651771996948
3.85 -0.138648754990675
3.95131578947368 -0.192206778658369
4.05263157894737 0.0112393930280452
4.15394736842105 0.0600443885878454
4.25526315789474 0.137883454283251
4.35657894736842 0.045011842074884
4.45789473684211 -0.0443143651666089
4.55921052631579 -0.00647899504896021
4.66052631578947 0.0211533797214715
4.76184210526316 0.143125873798467
4.86315789473684 0.12907439406708
4.96447368421053 0.049577679396625
5.06578947368421 -0.0758556120190063
5.16710526315789 -0.108509486774164
5.26842105263158 0.0194410440358531
5.36973684210526 -0.0506627809527012
5.47105263157895 0.144595421921744
5.57236842105263 0.0524926835632256
5.67368421052632 0.0129301273392526
5.775 -0.0522759751430836
5.87631578947368 -0.123729755669394
5.97763157894737 0.010946472639388
6.07894736842105 0.0927532115173434
6.18026315789474 0.109139247982967
6.28157894736842 -0.00213006707538065
6.3828947368421 -0.0893720850037331
6.48421052631579 -0.106926738119312
6.58552631578947 -0.0702961706189723
6.68684210526316 0.0711337912591512
6.78815789473684 0.0610302713563703
6.88947368421053 0.0403944099690815
6.99078947368421 -0.0989315293808465
7.09210526315789 -0.17867364557786
7.19342105263158 -0.0185747686688798
7.29473684210526 0.102864388982079
7.39605263157895 0.198031675641722
7.49736842105263 0.0520249008677657
7.59868421052632 -0.0553746714289258
7.7 -0.142695340822094
};
\addplot [mark size=1pt, line width=.1pt, draw=color8, fill=color8, mark=*, only marks]
table{%
x  y
0 -0.0215764963611699
0.101315789473684 -0.0457357681777339
0.202631578947368 -0.021969622629419
0.303947368421053 -0.0728644037595345
0.405263157894737 0.170674130010013
0.506578947368421 0.0666871521731595
0.607894736842105 0.0015131267247721
0.709210526315789 -0.0233484927537131
0.810526315789474 -0.0984981480930761
0.911842105263158 -0.0911034219634869
1.01315789473684 0.00667720053015244
1.11447368421053 0.165985967424307
1.21578947368421 0.0310131383385511
1.31710526315789 -0.056929511332815
1.41842105263158 -0.182539965446187
1.51973684210526 -0.0722088534345072
1.62105263157895 0.0320238237634209
1.72236842105263 0.0384965543663045
1.82368421052632 0.143261709957022
1.925 0.0387942115086643
2.02631578947368 -0.047740349329859
2.12763157894737 -0.0727726445647308
2.22894736842105 0.00635894941133041
2.33026315789474 0.142622162852878
2.43157894736842 0.156389077129506
2.53289473684211 0.0447704045810441
2.63421052631579 -0.000926427838971566
2.73552631578947 -0.109749988284537
2.83684210526316 0.079319260013576
2.93815789473684 0.114307041402988
3.03947368421053 0.0175305599353695
3.14078947368421 0.0958704025676634
3.24210526315789 -0.0758645015135045
3.34342105263158 -0.137582251905363
3.44473684210526 -0.0380013502514934
3.54605263157895 0.0693809551995442
3.64736842105263 0.177830822197757
3.74868421052632 -0.0659601193771638
3.85 0.00253937875107813
3.95131578947368 -0.138670196101174
4.05263157894737 -0.0510915013568503
4.15394736842105 -0.033384947226419
4.25526315789474 0.0730494118215686
4.35657894736842 0.0715755143335775
4.45789473684211 -0.000324909484994231
4.55921052631579 -0.142112100437429
4.66052631578947 -0.0635809249070403
4.76184210526316 -0.00677956359948659
4.86315789473684 0.157102520843999
4.96447368421053 0.0532509822955267
5.06578947368421 -0.0864959718604463
5.16710526315789 -0.109309023827605
5.26842105263158 0.0140377633029093
5.36973684210526 -0.0479256419186178
5.47105263157895 0.143183698322163
5.57236842105263 0.0701505502051042
5.67368421052632 0.0767452290126575
5.775 -0.0683202301923959
5.87631578947368 -0.00917283194587089
5.97763157894737 0.0723998168531279
6.07894736842105 0.0032561446037938
6.18026315789474 0.0526888088565468
6.28157894736842 -0.0958734262236967
6.3828947368421 -0.153162229535613
6.48421052631579 -0.0102209518154213
6.58552631578947 -0.0302363759661147
6.68684210526316 -0.00445444269589861
6.78815789473684 0.0293661706771829
6.88947368421053 0.0486297254375571
6.99078947368421 0.0262848358797413
7.09210526315789 -0.0808144041215132
7.19342105263158 0.00475522173668236
7.29473684210526 0.11457236403702
7.39605263157895 0.0886013353957975
7.49736842105263 0.0329752202323901
7.59868421052632 -0.0861246917755023
7.7 -0.0330847076258868
};
\addplot [mark size=1pt, line width=.1pt, draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 -0.0313643967698261
0.101315789473684 -0.121088388655541
0.202631578947368 -0.156630715349045
0.303947368421053 -0.0267869413642087
0.405263157894737 0.0649348489829964
0.506578947368421 0.106763730741099
0.607894736842105 -0.0281478918173593
0.709210526315789 -0.12970528547123
0.810526315789474 -0.108517503571494
0.911842105263158 -0.11066851538831
1.01315789473684 0.0837391189607835
1.11447368421053 0.178795668236061
1.21578947368421 0.0185932772242559
1.31710526315789 -0.0659216291919335
1.41842105263158 -0.107228777181699
1.51973684210526 -0.0507827376886731
1.62105263157895 -0.0292407608810687
1.72236842105263 0.163723084504373
1.82368421052632 0.0799151978257309
1.925 -0.0174032863989125
2.02631578947368 -0.0377729785880937
2.12763157894737 -0.0559909994944999
2.22894736842105 -0.0450309265194176
2.33026315789474 0.0884985350440535
2.43157894736842 0.0408239594920215
2.53289473684211 -0.0942221893478849
2.63421052631579 -0.163952177627166
2.73552631578947 -0.174174116107386
2.83684210526316 -0.0694322049082416
2.93815789473684 0.0637455212367138
3.03947368421053 0.0670748085553243
3.14078947368421 0.0442463729773867
3.24210526315789 -0.114159002644788
3.34342105263158 -0.0849811726818428
3.44473684210526 -0.105354685588028
3.54605263157895 0.109127649542886
3.64736842105263 0.14039288139644
3.74868421052632 6.83564272918637e-05
3.85 0.015880890426142
3.95131578947368 -0.00581407326440028
4.05263157894737 -0.0375647692451813
4.15394736842105 0.145285758744338
4.25526315789474 0.109235154761157
4.35657894736842 -0.0437251946430577
4.45789473684211 -0.114816490576898
4.55921052631579 -0.169096316571174
4.66052631578947 -0.0198141694531204
4.76184210526316 0.0379395188742123
4.86315789473684 0.159456036307717
4.96447368421053 0.090763154745733
5.06578947368421 0.0103857615421986
5.16710526315789 -0.118457803288494
5.26842105263158 -0.0395002617131154
5.36973684210526 0.00741729970895896
5.47105263157895 0.128941784876964
5.57236842105263 0.171640527320001
5.67368421052632 -0.0199957939531103
5.775 -0.161096476252066
5.87631578947368 -0.140461864799517
5.97763157894737 0.0607021091946586
6.07894736842105 0.0920227522884961
6.18026315789474 0.0986690607756288
6.28157894736842 0.0610982525835952
6.3828947368421 -0.168864414419002
6.48421052631579 -0.0280358565536955
6.58552631578947 -0.100004393651864
6.68684210526316 0.0609136954938896
6.78815789473684 0.182461974205263
6.88947368421053 -0.0648716480386838
6.99078947368421 -0.0576559122501778
7.09210526315789 -0.0516873209943337
7.19342105263158 -0.0608105246614587
7.29473684210526 0.0816804812464732
7.39605263157895 0.0450065801621888
7.49736842105263 0.106754505183005
7.59868421052632 -0.113953148395006
7.7 -0.0768444886044605
};
\addplot [mark size=1pt, line width=.1pt, draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 0.0458099414768083
0.101315789473684 -0.0464476148255522
0.202631578947368 -0.0336187045904442
0.303947368421053 0.0875617479341823
0.405263157894737 0.153547964270041
0.506578947368421 0.0321168063659814
0.607894736842105 -0.0630869777654999
0.709210526315789 -0.0938107709682738
0.810526315789474 -0.133206401589167
0.911842105263158 0.058330799122813
1.01315789473684 0.0896403983310567
1.11447368421053 0.101653212450335
1.21578947368421 0.10237445774223
1.31710526315789 -0.15233778196133
1.41842105263158 -0.188222949164917
1.51973684210526 0.0341251721389213
1.62105263157895 0.0250338473582667
1.72236842105263 0.100932550410629
1.82368421052632 0.103331782721551
1.925 -0.122626374111946
2.02631578947368 -0.182525485441595
2.12763157894737 -0.1132178829821
2.22894736842105 -0.0550570195461575
2.33026315789474 0.0200858037393552
2.43157894736842 0.159618052594754
2.53289473684211 -0.0361865967197434
2.63421052631579 -0.161471957808726
2.73552631578947 -0.0564845426084766
2.83684210526316 -0.0249355886071028
2.93815789473684 0.159592661427523
3.03947368421053 0.0930561884352305
3.14078947368421 0.00183346508153371
3.24210526315789 -0.119430290432706
3.34342105263158 -0.162297476336747
3.44473684210526 0.0311291771153711
3.54605263157895 0.0975173725745836
3.64736842105263 0.18203209127109
3.74868421052632 -0.0456949623235782
3.85 -0.0234110279331113
3.95131578947368 -0.174970501478608
4.05263157894737 -0.0978898453580861
4.15394736842105 0.0119085691696412
4.25526315789474 0.165517793613557
4.35657894736842 0.0204340161446137
4.45789473684211 -0.0657521852402101
4.55921052631579 -0.134444334743159
4.66052631578947 0.0436994694252069
4.76184210526316 0.108256126442898
4.86315789473684 0.0321122623820576
4.96447368421053 0.0755488755713049
5.06578947368421 0.0104565406726616
5.16710526315789 -0.148002004251026
5.26842105263158 -0.153505350783426
5.36973684210526 -0.0249066254835122
5.47105263157895 0.0586038807445351
5.57236842105263 0.139239559836458
5.67368421052632 -0.0619324103023745
5.775 0.000860694265457304
5.87631578947368 -0.124155157321409
5.97763157894737 0.0625757048359639
6.07894736842105 0.034372743246447
6.18026315789474 0.158842252199334
6.28157894736842 0.0964073390493543
6.3828947368421 -0.0625527843400348
6.48421052631579 -0.0822472422272955
6.58552631578947 0.0437579856255699
6.68684210526316 -0.00946813631027774
6.78815789473684 0.17502926870128
6.88947368421053 0.118166008868187
6.99078947368421 -0.0789030583200703
7.09210526315789 -0.194094861284098
7.19342105263158 0.0383682915699758
7.29473684210526 0.0479408123585242
7.39605263157895 0.102857337847545
7.49736842105263 -0.00766799716205901
7.59868421052632 -0.125486407651613
7.7 -0.146790048712568
};
\addplot [mark size=1pt, line width=.1pt, draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 -0.0122855510640751
0.101315789473684 -0.0739650239883617
0.202631578947368 -0.132510968844615
0.303947368421053 -0.0629251912037737
0.405263157894737 0.0501637150004029
0.506578947368421 0.129230834152422
0.607894736842105 -0.0268954437419071
0.709210526315789 -0.00196197490762427
0.810526315789474 -0.13998351821124
0.911842105263158 0.0586502513295219
1.01315789473684 0.098424949849208
1.11447368421053 0.0217943137055087
1.21578947368421 0.0970205608792102
1.31710526315789 -0.0496388745289003
1.41842105263158 -0.0921686816388785
1.51973684210526 -0.0236582958922582
1.62105263157895 0.0492539785267616
1.72236842105263 0.192918173751346
1.82368421052632 0.0664412587462843
1.925 -3.88294051121146e-05
2.02631578947368 -0.0158300676078131
2.12763157894737 -0.0525464547132049
2.22894736842105 0.0467780334108075
2.33026315789474 0.140457025254188
2.43157894736842 -0.0140738658065985
2.53289473684211 -0.0777591017630427
2.63421052631579 0.00643228809276056
2.73552631578947 -0.0871511773164148
2.83684210526316 0.0315608001987568
2.93815789473684 0.0321392723352927
3.03947368421053 0.16572757390874
3.14078947368421 -0.0558518935381682
3.24210526315789 0.000607022386466052
3.34342105263158 0.0036659781322675
3.44473684210526 -0.102802218746799
3.54605263157895 -0.00742214855714485
3.64736842105263 0.145841746232546
3.74868421052632 0.0221266074335929
3.85 0.0233887774885951
3.95131578947368 -0.0460727701992702
4.05263157894737 -0.00446865900799005
4.15394736842105 0.144261614568085
4.25526315789474 0.0310039299031558
4.35657894736842 0.12221341993166
4.45789473684211 0.0284469746827498
4.55921052631579 -0.05745636678721
4.66052631578947 -0.0618462295354736
4.76184210526316 -2.25777248550052e-05
4.86315789473684 0.0122803321380122
4.96447368421053 0.147540369237859
5.06578947368421 0.0273229860845276
5.16710526315789 -0.00137308842624093
5.26842105263158 0.0236879165901656
5.36973684210526 0.100786402007957
5.47105263157895 0.0870824592925816
5.57236842105263 -0.00287681148314207
5.67368421052632 -0.0547960380554672
5.775 -0.0710622303984842
5.87631578947368 -0.151610261082856
5.97763157894737 0.0191043295496793
6.07894736842105 0.0328611395736162
6.18026315789474 0.0585249282663955
6.28157894736842 -0.090290963782573
6.3828947368421 -0.170512461614484
6.48421052631579 -0.13307389331186
6.58552631578947 0.00196931476521489
6.68684210526316 0.173700984083007
6.78815789473684 0.120070998149481
6.88947368421053 0.0736561975842396
6.99078947368421 0.0215986850147813
7.09210526315789 -0.0760408396873541
7.19342105263158 -0.0084437525937555
7.29473684210526 0.00187948847239606
7.39605263157895 0.0490218871792955
7.49736842105263 0.0640451043580065
7.59868421052632 -0.00579617649156636
7.7 -0.126383118298387
};
\addplot [mark size=1pt, line width=.1pt, draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 -0.0880644206780863
0.101315789473684 -0.107051559107287
0.202631578947368 -0.128524341524524
0.303947368421053 0.0731213130428882
0.405263157894737 0.164924911986449
0.506578947368421 0.036950751677002
0.607894736842105 -0.0253215422635245
0.709210526315789 -0.146749140341455
0.810526315789474 -0.00371609536671492
0.911842105263158 -0.0060396400270174
1.01315789473684 -0.000667249181941221
1.11447368421053 0.00943341493831576
1.21578947368421 -0.0422715965383571
1.31710526315789 -0.0720725077890908
1.41842105263158 -0.170693182499753
1.51973684210526 -0.00779713709320748
1.62105263157895 0.0900396756412701
1.72236842105263 0.131449760381397
1.82368421052632 -0.0399992641621432
1.925 -0.00349541561437024
2.02631578947368 -0.0352628402638304
2.12763157894737 -0.0201557244995579
2.22894736842105 -0.0341726215462667
2.33026315789474 0.179284553119232
2.43157894736842 0.0357263922418807
2.53289473684211 0.0302359964375385
2.63421052631579 -0.118073432473096
2.73552631578947 -0.127199839896441
2.83684210526316 -0.0456919156837348
2.93815789473684 0.0868768307391248
3.03947368421053 0.0659289178962004
3.14078947368421 -0.00068800971229696
3.24210526315789 -0.0602609706510643
3.34342105263158 -0.0389163333830786
3.44473684210526 -0.0174272231382915
3.54605263157895 0.104725580122676
3.64736842105263 0.0392401081487586
3.74868421052632 -0.0306307859347651
3.85 0.01396148876343
3.95131578947368 -0.0477488753326358
4.05263157894737 0.0509644795427503
4.15394736842105 0.0806108494176534
4.25526315789474 0.0994533286830759
4.35657894736842 0.129771312813722
4.45789473684211 -0.0251952700452612
4.55921052631579 -0.157801803744967
4.66052631578947 0.00954078240503786
4.76184210526316 0.0280910718141045
4.86315789473684 0.127143456746381
4.96447368421053 0.0640554876618621
5.06578947368421 0.0325045038114967
5.16710526315789 -0.0733179161564498
5.26842105263158 -0.153602553086975
5.36973684210526 0.100666830468259
5.47105263157895 -0.00133775594501918
5.57236842105263 0.128765328391768
5.67368421052632 -0.0797709979230116
5.775 -0.16014504948266
5.87631578947368 -0.15288602421513
5.97763157894737 0.0249673996933687
6.07894736842105 0.087893152570611
6.18026315789474 0.0424236967251021
6.28157894736842 0.0198303036907991
6.3828947368421 0.0112683419855702
6.48421052631579 -0.0449196424100142
6.58552631578947 0.0156517058676243
6.68684210526316 0.159045682335659
6.78815789473684 0.182586280182867
6.88947368421053 0.0532624475734614
6.99078947368421 -0.0136319898728368
7.09210526315789 -0.125491080424505
7.19342105263158 -0.0100787748612499
7.29473684210526 0.00155005747576283
7.39605263157895 0.122692221620027
7.49736842105263 -0.0497614526910677
7.59868421052632 0.0109748140510257
7.7 -0.0962520610746508
};
\addplot [mark size=1pt, line width=.1pt, draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
0 -0.0203911489339137
0.101315789473684 0.000184823990881114
0.202631578947368 -0.0567659991204991
0.303947368421053 0.0734343400162491
0.405263157894737 0.00872771265410067
0.506578947368421 0.0494543809706773
0.607894736842105 0.000110302971154386
0.709210526315789 0.00650148838966848
0.810526315789474 -0.11029949170798
0.911842105263158 -0.126907015243355
1.01315789473684 0.14455294086996
1.11447368421053 0.0650337678112438
1.21578947368421 0.130311354872799
1.31710526315789 -0.125160435311416
1.41842105263158 -0.0730833688472076
1.51973684210526 -0.132670964554955
1.62105263157895 0.0618170789868158
1.72236842105263 0.118479541224007
1.82368421052632 0.108900355916163
1.925 -0.105334696146795
2.02631578947368 -0.0796205537946396
2.12763157894737 -0.144682910788668
2.22894736842105 -0.0107873127347758
2.33026315789474 0.0697909936972931
2.43157894736842 0.0918201633603253
2.53289473684211 -0.0378928176177891
2.63421052631579 -0.0814890799104377
2.73552631578947 -0.0242647825066752
2.83684210526316 0.0928137650664921
2.93815789473684 0.102372102006274
3.03947368421053 0.0498903202969984
3.14078947368421 0.0537608582631124
3.24210526315789 -0.102210100057104
3.34342105263158 -0.152926094902452
3.44473684210526 0.0322545361239883
3.54605263157895 -0.0125790954276763
3.64736842105263 0.132234357259242
3.74868421052632 0.00389307880192942
3.85 -0.147063249455635
3.95131578947368 -0.0792297439927089
4.05263157894737 -0.0194873916523452
4.15394736842105 0.160456209537593
4.25526315789474 0.0809479760326771
4.35657894736842 0.0401801847761688
4.45789473684211 -0.0152877440470203
4.55921052631579 -0.135565430442592
4.66052631578947 -0.0730281176790109
4.76184210526316 0.0848439336784065
4.86315789473684 0.0671956224309551
4.96447368421053 0.0803127695868613
5.06578947368421 -0.0280994951623012
5.16710526315789 -0.127238904003107
5.26842105263158 -0.0656779005152798
5.36973684210526 -0.0442567600601021
5.47105263157895 0.0637844892624731
5.57236842105263 0.0211973900041131
5.67368421052632 -0.00313038150825606
5.775 -0.0320652816080332
5.87631578947368 -0.159772874046919
5.97763157894737 0.0762782361446204
6.07894736842105 0.103130253734864
6.18026315789474 0.0839944043925152
6.28157894736842 0.0249686632248133
6.3828947368421 -0.142615430066563
6.48421052631579 -0.0510310274261698
6.58552631578947 -0.0345891890734713
6.68684210526316 0.167808232383489
6.78815789473684 0.184861594228927
6.88947368421053 -0.0117071910106584
6.99078947368421 -0.0998734778792339
7.09210526315789 -0.0207350839594116
7.19342105263158 -0.0651706750751109
7.29473684210526 0.0969486214760657
7.39605263157895 0.163537578130817
7.49736842105263 0.00721802761091084
7.59868421052632 0.002362636954739
7.7 -0.194245377716748
};
\addplot [mark size=1pt, line width=.1pt, draw=color5, fill=color5, mark=*, only marks]
table{%
x  y
0 0.0475990811464071
0.101315789473684 -0.0165076745493729
0.202631578947368 -0.167539857868893
0.303947368421053 -0.0919858851042372
0.405263157894737 0.166977984391335
0.506578947368421 0.142201746650845
0.607894736842105 -0.0426403067604118
0.709210526315789 -0.0729699907100367
0.810526315789474 -0.0200927513296623
0.911842105263158 -0.085198338257306
1.01315789473684 0.0890086758835743
1.11447368421053 0.182983433845622
1.21578947368421 0.0454005453555853
1.31710526315789 -0.132853214854557
1.41842105263158 -0.147020837398618
1.51973684210526 -0.0917356822627791
1.62105263157895 0.0289136532977756
1.72236842105263 0.045736650415388
1.82368421052632 0.153499769016863
1.925 0.0271133199933528
2.02631578947368 -0.0571270797682395
2.12763157894737 -0.110129765237992
2.22894736842105 0.0748501426822686
2.33026315789474 0.148303058322268
2.43157894736842 0.160747342977234
2.53289473684211 -0.119048594668415
2.63421052631579 -0.0044346567925547
2.73552631578947 -0.071199956031584
2.83684210526316 0.0502450571851969
2.93815789473684 0.106389623560608
3.03947368421053 0.149174625937722
3.14078947368421 0.0962762269674949
3.24210526315789 -0.0298189955853784
3.34342105263158 -0.0424256455328264
3.44473684210526 -0.0568677844415854
3.54605263157895 0.0792696899667017
3.64736842105263 0.0419894149486778
3.74868421052632 -0.00459081843775599
3.85 -0.0894933434864745
3.95131578947368 -0.0110365337520685
4.05263157894737 -0.0685415023616684
4.15394736842105 0.133654206457848
4.25526315789474 0.172381272023553
4.35657894736842 0.119570330545681
4.45789473684211 0.0368848851580795
4.55921052631579 -0.012956261939932
4.66052631578947 -0.00195629958674724
4.76184210526316 0.0367320508791117
4.86315789473684 0.0518376812465063
4.96447368421053 0.0649633586029848
5.06578947368421 -0.0858572922764955
5.16710526315789 -0.147328497864832
5.26842105263158 -0.0427254781713112
5.36973684210526 -0.0100507185204178
5.47105263157895 0.0937002158922661
5.57236842105263 0.00722516745296116
5.67368421052632 -0.0151335760497495
5.775 -0.164662693876293
5.87631578947368 -0.0735734668255347
5.97763157894737 0.0963152025649259
6.07894736842105 0.128993313337354
6.18026315789474 0.0503781766363887
6.28157894736842 -0.0952831625488142
6.3828947368421 0.0139090693605783
6.48421052631579 -0.161658002379714
6.58552631578947 -0.093252184712897
6.68684210526316 0.148388220840083
6.78815789473684 0.176588001885812
6.88947368421053 -0.0037136125967336
6.99078947368421 -0.077202577810386
7.09210526315789 -0.0316726892914782
7.19342105263158 0.0522983500045632
7.29473684210526 0.0599971731987419
7.39605263157895 0.0838336735293091
7.49736842105263 0.0363344215419885
7.59868421052632 -0.0198524863071991
7.7 -0.0253060780294903
};
\addplot [mark size=1pt, line width=.1pt, draw=color6, fill=color6, mark=*, only marks]
table{%
x  y
0 -0.0635016539093
0.101315789473684 -0.113362160595281
0.202631578947368 -0.0568438024297768
0.303947368421053 -0.0175146085677743
0.405263157894737 0.145515420862322
0.506578947368421 0.105797241350812
0.607894736842105 0.111146167697422
0.709210526315789 -0.0870524541105444
0.810526315789474 -0.0672607332235108
0.911842105263158 0.0299500417111015
1.01315789473684 -0.0264758567059741
1.11447368421053 0.188433714275743
1.21578947368421 0.0591900024509224
1.31710526315789 -0.0667967788692113
1.41842105263158 -0.0617172521121898
1.51973684210526 0.0492532827011536
1.62105263157895 0.133447013768903
1.72236842105263 0.143571973756912
1.82368421052632 0.100997855331871
1.925 0.0437945342534756
2.02631578947368 -0.129548903108004
2.12763157894737 -0.124035240749229
2.22894736842105 -0.0523684262427998
2.33026315789474 0.144938846455275
2.43157894736842 -0.00881291860366983
2.53289473684211 -0.066549050455427
2.63421052631579 -0.0725861529281414
2.73552631578947 -0.113297391082266
2.83684210526316 -0.0470236290222666
2.93815789473684 -0.00727367267806046
3.03947368421053 0.124778037269347
3.14078947368421 0.0358948374386131
3.24210526315789 -0.0770706936670391
3.34342105263158 -0.0306295187683353
3.44473684210526 -0.106009988537035
3.54605263157895 -0.000547070523355606
3.64736842105263 0.052424135162331
3.74868421052632 0.0596861992508492
3.85 -0.0519661664605445
3.95131578947368 -0.0687843844424956
4.05263157894737 -0.0496835918950835
4.15394736842105 -0.0339926341321934
4.25526315789474 0.0253024799404227
4.35657894736842 0.0409347816166294
4.45789473684211 -0.0377830835756907
4.55921052631579 -0.0492770076106837
4.66052631578947 -0.0974337387292703
4.76184210526316 0.137568452777133
4.86315789473684 0.0257189111897417
4.96447368421053 0.0278634037324318
5.06578947368421 -0.0163461574794306
5.16710526315789 -0.148211299681197
5.26842105263158 -0.0248725561616851
5.36973684210526 0.0178679114395172
5.47105263157895 0.0477380405980554
5.57236842105263 0.138180417940319
5.67368421052632 -0.00778562990254125
5.775 -0.13871331275783
5.87631578947368 -0.04545090367238
5.97763157894737 0.0630437277970177
6.07894736842105 0.0494702852269091
6.18026315789474 0.166908392207491
6.28157894736842 0.0557991781615291
6.3828947368421 -0.119208162187845
6.48421052631579 -0.0099788841448355
6.58552631578947 -0.0395411337643331
6.68684210526316 -0.0193262631687394
6.78815789473684 0.0541140750517914
6.88947368421053 -0.0636826547741225
6.99078947368421 -0.0671911820711788
7.09210526315789 -0.14716501515499
7.19342105263158 0.0609620644987154
7.29473684210526 0.0931296998489273
7.39605263157895 0.146709245136407
7.49736842105263 -0.0163588278425961
7.59868421052632 -0.0292484390397386
7.7 -0.11899368109782
};
\addplot [mark size=1pt, line width=.1pt, 
  draw=white!49.8039215686275!black,
  fill=white!49.8039215686275!black,
  mark=*,
  only marks
]
table{%
x  y
0 -0.0649096487705015
0.101315789473684 -0.176123381172108
0.202631578947368 -0.0122469336551912
0.303947368421053 -0.00980188648032013
0.405263157894737 0.148183149044973
0.506578947368421 0.0608169447952739
0.607894736842105 -0.059041535889242
0.709210526315789 -0.111142307566436
0.810526315789474 -0.0252078286099337
0.911842105263158 0.0447866507500038
1.01315789473684 0.10161861532488
1.11447368421053 0.167150120402081
1.21578947368421 0.0209205641404266
1.31710526315789 -0.148684543822694
1.41842105263158 -0.130471117962897
1.51973684210526 -0.0370086395606256
1.62105263157895 0.0675442545443434
1.72236842105263 0.0574722183070605
1.82368421052632 0.119511807940223
1.925 -0.060343721032263
2.02631578947368 -0.104600887224594
2.12763157894737 -0.016843851356695
2.22894736842105 0.127826076263825
2.33026315789474 0.00736353636578517
2.43157894736842 0.13502498370563
2.53289473684211 -0.078415293134632
2.63421052631579 -0.0193727717666127
2.73552631578947 0.00727774357640593
2.83684210526316 -0.0697450532143062
2.93815789473684 0.064617846763826
3.03947368421053 0.00849650667745754
3.14078947368421 -0.0937399734010621
3.24210526315789 -0.140534177099636
3.34342105263158 -0.163106562367506
3.44473684210526 -0.0930260075642552
3.54605263157895 0.099883105788719
3.64736842105263 0.0385905662603236
3.74868421052632 0.0700672945407423
3.85 -0.0248666837624134
3.95131578947368 -0.00391326329431468
4.05263157894737 -0.0879171603361223
4.15394736842105 -0.0331866892236757
4.25526315789474 0.177455128689789
4.35657894736842 0.138249900890336
4.45789473684211 0.018543594966377
4.55921052631579 -0.00924395419405534
4.66052631578947 0.0273154306153442
4.76184210526316 0.116792617935145
4.86315789473684 0.171621292332397
4.96447368421053 -0.00871699256649051
5.06578947368421 -0.0776665033292906
5.16710526315789 -0.135000497825833
5.26842105263158 0.0182856517903213
5.36973684210526 -0.0475845200369
5.47105263157895 0.108884837517846
5.57236842105263 0.0815521844091693
5.67368421052632 0.0189026847056603
5.775 -0.0803059766916786
5.87631578947368 -0.138278377357173
5.97763157894737 0.0618833940330631
6.07894736842105 0.0462783926095552
6.18026315789474 0.10757230392147
6.28157894736842 -0.045440336883177
6.3828947368421 0.0020073824758414
6.48421052631579 -0.152873433075345
6.58552631578947 0.00828744596680615
6.68684210526316 0.00233973142927131
6.78815789473684 0.000837380945926752
6.88947368421053 -0.0520763119102145
6.99078947368421 -0.129025576012995
7.09210526315789 -0.0386346839865176
7.19342105263158 -0.000174898095860472
7.29473684210526 0.146363523391598
7.39605263157895 0.117707195107415
7.49736842105263 0.0768328313287475
7.59868421052632 -0.0727258711385968
7.7 -0.12516850588682
};
\addplot [mark size=1pt, line width=.1pt, draw=color7, fill=color7, mark=*, only marks]
table{%
x  y
0 0.00631027476836767
0.101315789473684 -0.123888059249697
0.202631578947368 -0.0505560385433544
0.303947368421053 -0.0475113635344521
0.405263157894737 0.00375678339046882
0.506578947368421 0.102447418730909
0.607894736842105 0.0454241936622868
0.709210526315789 0.0110981718694959
0.810526315789474 -0.0264034489098682
0.911842105263158 -0.0395073522300729
1.01315789473684 0.00402721170927854
1.11447368421053 0.030653175942362
1.21578947368421 0.0698094010180605
1.31710526315789 0.0406488232881471
1.41842105263158 -0.199066632175127
1.51973684210526 0.00847038679063673
1.62105263157895 0.142885717959078
1.72236842105263 0.168983683442905
1.82368421052632 0.128077667744709
1.925 -0.076930714843364
2.02631578947368 -0.169240392964753
2.12763157894737 0.0213136178577632
2.22894736842105 -0.0092162370234104
2.33026315789474 0.00769663598052006
2.43157894736842 0.0957911589241249
2.53289473684211 -0.104122133517987
2.63421052631579 -0.0519218161318816
2.73552631578947 0.0153840352072474
2.83684210526316 -0.076326445349233
2.93815789473684 0.0922029120385689
3.03947368421053 0.1270061871116
3.14078947368421 -0.00563229778893325
3.24210526315789 -0.136430420404995
3.34342105263158 -0.0905501629044974
3.44473684210526 -0.0837488869515016
3.54605263157895 0.122344300948058
3.64736842105263 0.0935764889847801
3.74868421052632 0.0066180060749923
3.85 -0.0643312342731738
3.95131578947368 -0.0319880385489524
4.05263157894737 -0.0432207386461533
4.15394736842105 0.112477515476681
4.25526315789474 0.0491584041313647
4.35657894736842 0.0985654974738278
4.45789473684211 0.0429214604963342
4.55921052631579 -0.182611752159668
4.66052631578947 -0.139810966538873
4.76184210526316 0.00474930839758977
4.86315789473684 0.114032286363405
4.96447368421053 -0.0378796906593652
5.06578947368421 0.0211264277728531
5.16710526315789 -0.0875531086786592
5.26842105263158 -0.0980956668823792
5.36973684210526 -0.0483620082362415
5.47105263157895 0.0497423836549906
5.57236842105263 0.0684636046647708
5.67368421052632 -0.114183775365631
5.775 -0.162449144569369
5.87631578947368 0.00241075776341315
5.97763157894737 -0.060734476326279
6.07894736842105 0.00542498524633042
6.18026315789474 0.134518371402166
6.28157894736842 0.0331691760156573
6.3828947368421 -0.0561712895078167
6.48421052631579 -0.178057042857216
6.58552631578947 -0.00122614764428843
6.68684210526316 0.111880409992749
6.78815789473684 0.0981690239505563
6.88947368421053 -0.00230414539284718
6.99078947368421 -0.143907227217622
7.09210526315789 -0.170281441090073
7.19342105263158 -0.128164226391444
7.29473684210526 0.0901304728575433
7.39605263157895 0.0331411577429338
7.49736842105263 0.0159632774186079
7.59868421052632 -0.026701135285276
7.7 -0.161070536569273
};
\addplot [mark size=1pt, line width=.1pt, draw=color8, fill=color8, mark=*, only marks]
table{%
x  y
0 0.00636551741937321
0.101315789473684 -0.10520453754832
0.202631578947368 -0.101752716857354
0.303947368421053 -0.10077724609733
0.405263157894737 0.0982695610740274
0.506578947368421 0.132646602793519
0.607894736842105 0.00872196464377061
0.709210526315789 -0.0687468930328015
0.810526315789474 -0.0056309523067254
0.911842105263158 -0.0572011914571147
1.01315789473684 -0.0297214413526306
1.11447368421053 0.0829019814704697
1.21578947368421 0.114174470578853
1.31710526315789 -0.0810429682705589
1.41842105263158 -0.140921388092993
1.51973684210526 -0.142596606688183
1.62105263157895 0.121402812488024
1.72236842105263 0.195284692714421
1.82368421052632 0.157600586349394
1.925 -0.0237487878140108
2.02631578947368 -0.0987315025805179
2.12763157894737 -0.0808822583225097
2.22894736842105 0.0381582797375782
2.33026315789474 0.131878651039211
2.43157894736842 0.10118798555354
2.53289473684211 -0.0129123457075439
2.63421052631579 -0.0222057199052342
2.73552631578947 -0.143302626016543
2.83684210526316 -0.0534868011996952
2.93815789473684 0.0807937940360241
3.03947368421053 0.175780084028601
3.14078947368421 0.0668683165723012
3.24210526315789 -0.129087931546007
3.34342105263158 -0.0258487649513925
3.44473684210526 0.0214495080756731
3.54605263157895 0.135303576906713
3.64736842105263 0.081104819870434
3.74868421052632 -0.0295128480613208
3.85 -0.0415043628141762
3.95131578947368 -0.0384053061295576
4.05263157894737 -0.0325470943843386
4.15394736842105 0.0671486752191383
4.25526315789474 0.120243759133357
4.35657894736842 0.107189832787284
4.45789473684211 -0.0203116402734724
4.55921052631579 -0.10247306921249
4.66052631578947 -0.0597869745820769
4.76184210526316 -0.0531351478434951
4.86315789473684 0.167087837373705
4.96447368421053 0.00325475083838963
5.06578947368421 -0.113665601833824
5.16710526315789 -0.0821559532249772
5.26842105263158 -0.0919998067571822
5.36973684210526 0.0226877770439894
5.47105263157895 0.12581583307444
5.57236842105263 -0.00425552268328976
5.67368421052632 -0.092586378111365
5.775 -0.17554118571742
5.87631578947368 -0.160685457271287
5.97763157894737 0.0787320077322635
6.07894736842105 0.0521200081876566
6.18026315789474 -0.00771627627584534
6.28157894736842 -0.0553132167391549
6.3828947368421 -0.164198206271347
6.48421052631579 -0.190279946229252
6.58552631578947 0.0377643691378046
6.68684210526316 0.0056681746492457
6.78815789473684 0.123516481583192
6.88947368421053 0.0771219476979833
6.99078947368421 -0.139497210528178
7.09210526315789 -0.0411982855150385
7.19342105263158 0.0284613494236359
7.29473684210526 -0.0242142184477268
7.39605263157895 0.0421158192015391
7.49736842105263 -0.020054433933477
7.59868421052632 -0.13095099185908
7.7 -0.103428109931838
};
\addplot [mark size=1pt, line width=.1pt, color0]
table {%
0 0.0392938371195723
0.101315789473684 -0.165699170609439
0.202631578947368 -0.171152950116472
0.303947368421053 0.0482147068240406
0.405263157894737 0.156490873499235
0.506578947368421 0.13577430793369
0.607894736842105 0.0222628325045713
0.709210526315789 -0.049835712846941
0.810526315789474 -0.0674068552629192
0.911842105263158 -0.0369433396202079
1.01315789473684 0.153857729372495
1.11447368421053 0.186211717843193
1.21578947368421 0.0902322024519584
1.31710526315789 -0.108177734149293
1.41842105263158 -0.13465321054455
1.51973684210526 -0.00948136266001979
1.62105263157895 0.0917966965489457
1.72236842105263 0.141851908193464
1.82368421052632 0.110531653132166
1.925 -0.134363003654527
2.02631578947368 -0.0155839613360399
2.12763157894737 -0.116887208489052
2.22894736842105 0.0932486027196332
2.33026315789474 0.0778191094360373
2.43157894736842 0.120679690024377
2.53289473684211 0.00848804836813987
2.63421052631579 -0.0712070297419883
2.73552631578947 -0.0997822206764577
2.83684210526316 -0.00846380398873567
2.93815789473684 0.102730813375764
3.03947368421053 0.11278422746641
3.14078947368421 0.0599972040441572
3.24210526315789 -0.157109484136141
3.34342105263158 -0.177857766961623
3.44473684210526 -0.0296776538344237
3.54605263157895 0.0914914306455298
3.64736842105263 0.171191598663591
3.74868421052632 0.0326157330225048
3.85 -0.155526784005954
3.95131578947368 -0.160346501568977
4.05263157894737 -0.0309009168492344
4.15394736842105 0.031794139323303
4.25526315789474 0.153354441932797
4.35657894736842 0.0950767680961377
4.45789473684211 0.0190126472941137
4.55921052631579 -0.12536186942451
4.66052631578947 -0.139483983290823
4.76184210526316 0.102389015888142
4.86315789473684 0.0121943303467958
4.96447368421053 0.0451452879357211
5.06578947368421 0.0271135617332722
5.16710526315789 -0.191393010968474
5.26842105263158 -0.0637887691680675
5.36973684210526 -0.0223504828198562
5.47105263157895 0.00494989901148737
5.57236842105263 0.163799593579461
5.67368421052632 -0.00831104623350508
5.775 -0.115821844001329
5.87631578947368 0.00883012298983339
5.97763157894737 -0.0342666779122009
6.07894736842105 0.00967719613045248
6.18026315789474 0.156506841084098
6.28157894736842 0.0621503417409225
6.3828947368421 -0.134081972291168
6.48421052631579 -0.138636342520558
6.58552631578947 0.0771002394616684
6.68684210526316 0.0276338590647639
6.78815789473684 0.0445022256077657
6.88947368421053 -0.0183450106961769
6.99078947368421 -0.140271207015355
7.09210526315789 -0.067544967590273
7.19342105263158 -0.120522251945932
7.29473684210526 0.154496750505414
7.39605263157895 0.0916120773378569
7.49736842105263 0.000283924422195186
7.59868421052632 0.0115957179111925
7.7 -0.133274444464063
};
\addplot [mark size=1pt, line width=.1pt, color1]
table {%
0 -0.0427721330099241
0.101315789473684 -0.00777630867688818
0.202631578947368 -0.1304461370943
0.303947368421053 -0.00650183536677652
0.405263157894737 -0.0178040925096453
0.506578947368421 0.185718707273649
0.607894736842105 -0.0202372097541024
0.709210526315789 0.0253714035404314
0.810526315789474 -0.189414936110178
0.911842105263158 -0.0776491078512718
1.01315789473684 0.0228276873931547
1.11447368421053 0.0436332732905922
1.21578947368421 0.0347075861450921
1.31710526315789 -0.0218815588131719
1.41842105263158 -0.103256945146818
1.51973684210526 -0.149069079591669
1.62105263157895 0.0226100782064682
1.72236842105263 0.145578950425106
1.82368421052632 0.0773683357421753
1.925 0.0231721563037036
2.02631578947368 -0.0144960995539156
2.12763157894737 0.0048574237397923
2.22894736842105 0.123121153804358
2.33026315789474 0.0632508633950408
2.43157894736842 0.0626775771068382
2.53289473684211 0.0603537205408205
2.63421052631579 -0.149728925380587
2.73552631578947 -0.000661383235786045
2.83684210526316 -0.0315333340448684
2.93815789473684 0.00584833577332659
3.03947368421053 -0.0132344010048151
3.14078947368421 -0.0391687791105421
3.24210526315789 0.00986936085484763
3.34342105263158 -0.0221292349167942
3.44473684210526 0.0220170328418086
3.54605263157895 0.0274143787835438
3.64736842105263 0.0516296054359806
3.74868421052632 -0.0517133468713566
3.85 -0.0797639705222106
3.95131578947368 -0.102555722860812
4.05263157894737 0.0429673127050162
4.15394736842105 0.0549441155177307
4.25526315789474 0.152414349930176
4.35657894736842 -0.0318070973424999
4.45789473684211 -0.00983667471869875
4.55921052631579 -0.0269352945882503
4.66052631578947 -0.0113929057559287
4.76184210526316 0.13098363088632
4.86315789473684 0.129041921489009
4.96447368421053 0.0379057065318963
5.06578947368421 -0.0377827196480697
5.16710526315789 -0.155176208237441
5.26842105263158 0.0222868316186734
5.36973684210526 0.102863411235935
5.47105263157895 0.153610627191661
5.57236842105263 0.127906500432439
5.67368421052632 -0.0996188039828497
5.775 -0.0400894433664787
5.87631578947368 -0.0194691919287721
5.97763157894737 -0.0634750928907156
6.07894736842105 0.0213633719310415
6.18026315789474 0.124713619894209
6.28157894736842 -0.0816785221898328
6.3828947368421 -0.0760661092301575
6.48421052631579 -0.156911333639088
6.58552631578947 -0.0104115723901007
6.68684210526316 0.0415843748206412
6.78815789473684 0.01489283368342
6.88947368421053 0.0596070819514433
6.99078947368421 -0.0945846290284529
7.09210526315789 -0.128929840857015
7.19342105263158 -0.0227898987651894
7.29473684210526 0.038562422312712
7.39605263157895 0.142167811222597
7.49736842105263 0.0227856609524074
7.59868421052632 -0.0537729604881233
7.7 -0.0956497216430738
};
\addplot [mark size=1pt, line width=.1pt, color2]
table {%
0 -0.0546297092871594
0.101315789473684 -0.0593918795216624
0.202631578947368 -0.0043014441600062
0.303947368421053 -0.0250716147048937
0.405263157894737 0.00436378761287223
0.506578947368421 0.0783583328434817
0.607894736842105 0.110432812048357
0.709210526315789 0.00823972253471444
0.810526315789474 -0.0448841965159367
0.911842105263158 -0.0592922898393231
1.01315789473684 0.110218951172754
1.11447368421053 0.044102055395537
1.21578947368421 0.0574172418923831
1.31710526315789 -0.0164928865385801
1.41842105263158 -0.194952099164619
1.51973684210526 0.0152696231158781
1.62105263157895 -0.0442485887266718
1.72236842105263 0.00494325363394971
1.82368421052632 0.0403916957218591
1.925 0.0311661372537219
2.02631578947368 -0.154897053465458
2.12763157894737 -0.0917421771940796
2.22894736842105 -0.0153903661375943
2.33026315789474 0.0103784240694962
2.43157894736842 0.0713012981811325
2.53289473684211 -0.0224478626794338
2.63421052631579 -0.178450845038832
2.73552631578947 -0.11370234584663
2.83684210526316 0.0228598809951003
2.93815789473684 0.115787685993169
3.03947368421053 0.0957678034609877
3.14078947368421 0.075936378712974
3.24210526315789 -0.133869645956616
3.34342105263158 0.00913394359337455
3.44473684210526 0.0136413434336195
3.54605263157895 0.119660121836042
3.64736842105263 0.0790251157481628
3.74868421052632 0.0829064491422157
3.85 -0.0555393650498737
3.95131578947368 -0.196946773624525
4.05263157894737 -0.0364884922689402
4.15394736842105 0.048833595182518
4.25526315789474 0.0214804329435904
4.35657894736842 -0.016413733094509
4.45789473684211 -0.0918325240559435
4.55921052631579 -0.110859401676148
4.66052631578947 -0.0164862623373278
4.76184210526316 0.00469316238781768
4.86315789473684 0.144268072243875
4.96447368421053 0.0166369059730321
5.06578947368421 -0.0886106432382842
5.16710526315789 -0.0962024262116946
5.26842105263158 -0.098354071094701
5.36973684210526 0.024903766250144
5.47105263157895 0.189813699880363
5.57236842105263 0.0606575348928553
5.67368421052632 0.00363152028025416
5.775 -0.0785341588478108
5.87631578947368 0.00834761616666005
5.97763157894737 0.0282629556680551
6.07894736842105 0.168359475805959
6.18026315789474 0.0486260317860058
6.28157894736842 -0.0324174812060999
6.3828947368421 -0.0490399247957574
6.48421052631579 -0.0500812907615093
6.58552631578947 0.0631328559752517
6.68684210526316 0.0382208918238389
6.78815789473684 0.141520597636477
6.88947368421053 0.114847729939627
6.99078947368421 -0.165097866739533
7.09210526315789 -0.0855672164947795
7.19342105263158 -0.0039788024435886
7.29473684210526 0.0693062925983044
7.39605263157895 0.163942933328829
7.49736842105263 0.108939824651387
7.59868421052632 -0.0236069501277484
7.7 -0.17650773297574
};
\addplot [mark size=1pt, line width=.1pt, color3]
table {%
0 0.0102629538165782
0.101315789473684 -0.0401584022939252
0.202631578947368 -0.0760175459043966
0.303947368421053 0.0473922811754156
0.405263157894737 0.1344046737198
0.506578947368421 0.0428562699330053
0.607894736842105 0.0835757049679385
0.709210526315789 -0.12784017268804
0.810526315789474 -0.0915052301177915
0.911842105263158 0.0605234786670883
1.01315789473684 -0.0321863679331023
1.11447368421053 0.169281129332659
1.21578947368421 0.0567370061061595
1.31710526315789 -0.0650006519973484
1.41842105263158 -0.138150154263598
1.51973684210526 -0.0778451373964065
1.62105263157895 0.064704333432636
1.72236842105263 0.192188981481553
1.82368421052632 0.0768175125320057
1.925 -0.0313444379932313
2.02631578947368 -0.0112404378480664
2.12763157894737 -0.061560331995402
2.22894736842105 0.102131093201545
2.33026315789474 -0.00149966995843101
2.43157894736842 0.0238976965947962
2.53289473684211 0.0458362508948268
2.63421052631579 -0.0530241563058821
2.73552631578947 0.000806989511132505
2.83684210526316 -0.0464540671484077
2.93815789473684 0.00863041431300791
3.03947368421053 0.0205095773876442
3.14078947368421 0.0171024114908489
3.24210526315789 -0.0778541435471784
3.34342105263158 -0.142079320580764
3.44473684210526 0.0638025422099362
3.54605263157895 0.0284089314740775
3.64736842105263 0.0444171018696743
3.74868421052632 -0.0310652937580081
3.85 -0.00876328008100598
3.95131578947368 -0.187725769098533
4.05263157894737 0.0228404740020018
4.15394736842105 -0.0189641366914373
4.25526315789474 0.173905425102517
4.35657894736842 0.0648572758852494
4.45789473684211 0.00327893868548104
4.55921052631579 -0.0870267293570335
4.66052631578947 -0.133576742810537
4.76184210526316 0.0487049702369873
4.86315789473684 0.0282703017743646
4.96447368421053 0.0303536968004802
5.06578947368421 -0.112152601009893
5.16710526315789 -0.0750357782744792
5.26842105263158 -0.0567104625704746
5.36973684210526 -0.0452027184161436
5.47105263157895 0.00979210103036628
5.57236842105263 0.151465715496943
5.67368421052632 -0.083194737307557
5.775 -0.0693146531361728
5.87631578947368 -0.0682485171527541
5.97763157894737 0.0920712065123965
6.07894736842105 0.113304639538706
6.18026315789474 0.0911473322931777
6.28157894736842 -0.0907377904890903
6.3828947368421 -0.120230355182602
6.48421052631579 -0.0456021282844645
6.58552631578947 0.0813864142939306
6.68684210526316 0.127288030170928
6.78815789473684 0.136724605066203
6.88947368421053 0.0707357093062186
6.99078947368421 -0.0959569748025937
7.09210526315789 -0.0721670542695481
7.19342105263158 -0.0747807717859819
7.29473684210526 0.114885734079936
7.39605263157895 0.0711597627030337
7.49736842105263 0.0671830721951127
7.59868421052632 0.0201849866999204
7.7 -0.0925777144808354
};
\addplot [mark size=1pt, line width=.1pt, color4]
table {%
0 0.0438937939571126
0.101315789473684 -0.181615832592913
0.202631578947368 -0.0983358926857133
0.303947368421053 -0.0279313089031101
0.405263157894737 -0.0118487721538859
0.506578947368421 0.0173293496601679
0.607894736842105 -0.0150227244049883
0.709210526315789 -0.172255207662326
0.810526315789474 -0.0217391157558951
0.911842105263158 -0.0380777410061698
1.01315789473684 0.140638890061385
1.11447368421053 0.164448352442031
1.21578947368421 0.135886471462437
1.31710526315789 0.0174419695907633
1.41842105263158 -0.0719561112794259
1.51973684210526 -0.000169120938563708
1.62105263157895 0.0919544571565857
1.72236842105263 0.0276338394927497
1.82368421052632 -0.0155156601831998
1.925 0.0399259055961488
2.02631578947368 -0.189126933881517
2.12763157894737 -0.0678731938129327
2.22894736842105 -0.012357162671854
2.33026315789474 0.0456548355595002
2.43157894736842 0.0813540412475994
2.53289473684211 -0.115654877440145
2.63421052631579 -0.0666938425146308
2.73552631578947 0.0134742502787351
2.83684210526316 -0.0463412573604948
2.93815789473684 -0.00519473900675367
3.03947368421053 0.145552436254759
3.14078947368421 0.0622800118961713
3.24210526315789 -0.162197862815562
3.34342105263158 -0.11037278657748
3.44473684210526 -0.0946858349665443
3.54605263157895 0.151093038533128
3.64736842105263 0.119363099359271
3.74868421052632 -0.055127095920502
3.85 -0.141328434142506
3.95131578947368 -0.147116436786877
4.05263157894737 -0.102283130824753
4.15394736842105 0.0935997952530907
4.25526315789474 0.0215710723370702
4.35657894736842 -0.00313303251776553
4.45789473684211 -0.104602763553476
4.55921052631579 -0.122073204756426
4.66052631578947 -0.145363676331061
4.76184210526316 0.0921187857245603
4.86315789473684 0.176435541503448
4.96447368421053 -0.0175860440634005
5.06578947368421 0.0311643032854932
5.16710526315789 -0.161461658620726
5.26842105263158 -0.0579727573945247
5.36973684210526 0.0896835327480214
5.47105263157895 0.171917311483879
5.57236842105263 0.0799290246534353
5.67368421052632 0.0196200741293958
5.775 -0.159386342455784
5.87631578947368 -0.172200759056409
5.97763157894737 0.0605796663962968
6.07894736842105 0.143008662501927
6.18026315789474 0.0658987751300091
6.28157894736842 0.0713841594225905
6.3828947368421 -0.01137729600895
6.48421052631579 -0.112651021322017
6.58552631578947 -0.0559010876552458
6.68684210526316 0.152319520069841
6.78815789473684 0.122111610449878
6.88947368421053 0.0943404718266435
6.99078947368421 -0.0573164452212747
7.09210526315789 -0.114720931704738
7.19342105263158 0.0467372859915196
7.29473684210526 -0.029133722992134
7.39605263157895 0.0347873373130676
7.49736842105263 0.0924345397061724
7.59868421052632 -0.132934679102691
7.7 -0.044269566759545
};
\addplot [mark size=1pt, line width=.1pt, color5]
table {%
0 -0.0153787079751078
0.101315789473684 -0.0659552980429076
0.202631578947368 -0.0391130940308128
0.303947368421053 -0.0140398984438468
0.405263157894737 0.121171920124782
0.506578947368421 0.0540603338621101
0.607894736842105 0.114802136080125
0.709210526315789 0.0238478832273385
0.810526315789474 -0.0927496938803957
0.911842105263158 0.00667297798271433
1.01315789473684 -0.0224018877935999
1.11447368421053 0.0692580178437948
1.21578947368421 0.0735958347147841
1.31710526315789 -0.0177899344982285
1.41842105263158 -0.136867974984761
1.51973684210526 -0.140245658518565
1.62105263157895 0.0908818395464871
1.72236842105263 0.143324958755475
1.82368421052632 0.0545979114180878
1.925 -0.102876723250639
2.02631578947368 -0.0224264986708459
2.12763157894737 -0.138923546895593
2.22894736842105 -0.00118214784658546
2.33026315789474 0.0474785726710667
2.43157894736842 -0.00137221359584604
2.53289473684211 0.0543529023325326
2.63421052631579 -0.0969310709089203
2.73552631578947 -0.175876022973411
2.83684210526316 -0.0260504186883975
2.93815789473684 0.160250258960823
3.03947368421053 0.0680141511516921
3.14078947368421 0.101205392300042
3.24210526315789 -0.116347409229411
3.34342105263158 -0.0500067156558487
3.44473684210526 -0.010259151528549
3.54605263157895 0.0573959563006318
3.64736842105263 0.121704937509131
3.74868421052632 -0.0722313889111495
3.85 -0.0993183517437857
3.95131578947368 -0.0654698165249845
4.05263157894737 -0.000142259180477784
4.15394736842105 0.130591847087492
4.25526315789474 0.178666300929455
4.35657894736842 -0.0180177220109619
4.45789473684211 -0.0456803236912896
4.55921052631579 -0.0772768557193901
4.66052631578947 -0.149759290956838
4.76184210526316 0.0719229582665073
4.86315789473684 0.171040696347953
4.96447368421053 0.0499218944599395
5.06578947368421 -0.00207636524833688
5.16710526315789 -0.159477922440574
5.26842105263158 -0.162362819464425
5.36973684210526 0.0898542210483365
5.47105263157895 0.153021163271645
5.57236842105263 0.0859302931092121
5.67368421052632 -0.0437997189917275
5.775 -0.0825410705604978
5.87631578947368 -0.0104046371223651
5.97763157894737 0.104799336433494
6.07894736842105 0.0344559484685846
6.18026315789474 0.0769238028563407
6.28157894736842 0.0231060217009051
6.3828947368421 -0.0832200616974411
6.48421052631579 -0.0830447861966756
6.58552631578947 -0.00772759395336888
6.68684210526316 0.0294006510247999
6.78815789473684 0.156675535593957
6.88947368421053 -0.0476855442007351
6.99078947368421 -0.103798661330409
7.09210526315789 -0.0369567595633401
7.19342105263158 -0.0327533608186998
7.29473684210526 0.0449408101094371
7.39605263157895 0.0317702858263536
7.49736842105263 0.120451869448144
7.59868421052632 -0.0590285495051179
7.7 -0.0484721319665523
};
\addplot [mark size=1pt, line width=.1pt, color6]
table {%
0 0.0961528396769231
0.101315789473684 -0.0734846354530584
0.202631578947368 -0.0414458618220282
0.303947368421053 -0.0739193850101126
0.405263157894737 0.173181409507706
0.506578947368421 0.0229024090159608
0.607894736842105 0.117852706600605
0.709210526315789 0.00427101175441619
0.810526315789474 -0.189886724157856
0.911842105263158 -0.0630593361590728
1.01315789473684 0.111489482117442
1.11447368421053 0.0519366049846229
1.21578947368421 -0.0121368958067522
1.31710526315789 0.022308403695823
1.41842105263158 -0.158740828660283
1.51973684210526 -0.107240214009849
1.62105263157895 -0.0190992910750586
1.72236842105263 0.0757205878852513
1.82368421052632 0.152187034614216
1.925 -0.0837498135407113
2.02631578947368 -0.107370455274814
2.12763157894737 -0.0925870915515215
2.22894736842105 0.0861211186186869
2.33026315789474 0.142487312044405
2.43157894736842 0.00589631976410578
2.53289473684211 0.0697648496688539
2.63421052631579 -0.0142965833176317
2.73552631578947 -0.0809367527902332
2.83684210526316 -0.0564167182351225
2.93815789473684 0.0389137843852903
3.03947368421053 0.0733795739372328
3.14078947368421 0.0294455200683626
3.24210526315789 -0.159506357286148
3.34342105263158 -0.0574395401982797
3.44473684210526 0.00996690230112473
3.54605263157895 0.0772015681017275
3.64736842105263 0.0758570478857953
3.74868421052632 0.036514428099243
3.85 -0.00422550957637235
3.95131578947368 -0.0198793467871394
4.05263157894737 -0.101176740495519
4.15394736842105 0.0693551120668812
4.25526315789474 0.190629441684015
4.35657894736842 0.137810131666221
4.45789473684211 0.0311493614524213
4.55921052631579 -0.095145936510351
4.66052631578947 -0.124271540491359
4.76184210526316 -0.0507606340012063
4.86315789473684 0.0276443288054016
4.96447368421053 0.076358455699823
5.06578947368421 -0.0844166337790943
5.16710526315789 -0.0737302837732567
5.26842105263158 -0.159738627173838
5.36973684210526 0.0154263624115949
5.47105263157895 0.078323716092748
5.57236842105263 -0.00396884019960146
5.67368421052632 0.0305294302256362
5.775 -0.0839561426239341
5.87631578947368 -0.0646727480601895
5.97763157894737 0.105953695836285
6.07894736842105 0.114426103600959
6.18026315789474 0.100215613796552
6.28157894736842 -0.0642023559281774
6.3828947368421 -0.137080844397762
6.48421052631579 -0.075208231321741
6.58552631578947 -0.109107977654441
6.68684210526316 0.0058497002390781
6.78815789473684 0.0843471234182256
6.88947368421053 0.0222099786700096
6.99078947368421 -0.139839639749281
7.09210526315789 -0.0475519746182769
7.19342105263158 -0.107184480038903
7.29473684210526 0.0429844350822066
7.39605263157895 0.114076705920694
7.49736842105263 0.0958209838723234
7.59868421052632 -0.0897692408218446
7.7 -0.0361169550889373
};
\addplot [mark size=1pt, line width=.1pt, white!49.8039215686275!black]
table {%
0 0.0369659477169727
0.101315789473684 -0.153049745102972
0.202631578947368 -0.180102485621582
0.303947368421053 -0.0459813736435918
0.405263157894737 0.153308768034141
0.506578947368421 0.0122868816955441
0.607894736842105 0.00211451378368209
0.709210526315789 0.0116229080804632
0.810526315789474 -0.168173164088237
0.911842105263158 0.0688669005775508
1.01315789473684 0.16373247975701
1.11447368421053 0.0243950417006064
1.21578947368421 -0.0570512582882853
1.31710526315789 -0.00602628387724768
1.41842105263158 -0.141769193918712
1.51973684210526 -0.134932063970424
1.62105263157895 0.0151258590987825
1.72236842105263 0.173476469444426
1.82368421052632 0.043304496854141
1.925 -0.134593591201837
2.02631578947368 -0.0324794100850585
2.12763157894737 0.0341091524745331
2.22894736842105 -0.0435015509895213
2.33026315789474 0.0280292383274616
2.43157894736842 0.136715181290522
2.53289473684211 -0.0563944996024901
2.63421052631579 0.00207277557213296
2.73552631578947 -0.0553716371078109
2.83684210526316 -0.0106794645972561
2.93815789473684 0.0822444137015344
3.03947368421053 0.046321534005469
3.14078947368421 -0.0304912045971038
3.24210526315789 -0.00175924257697796
3.34342105263158 -0.0336495813091676
3.44473684210526 0.0184000014365176
3.54605263157895 0.110412896744137
3.64736842105263 0.181327755329171
3.74868421052632 0.0540795449285651
3.85 -0.0677065771258231
3.95131578947368 -0.112317098558667
4.05263157894737 0.0221402630355496
4.15394736842105 -0.00629350349374003
4.25526315789474 0.115924118793069
4.35657894736842 0.0328518761870108
4.45789473684211 -0.0683198607944976
4.55921052631579 -0.0314507076345124
4.66052631578947 -0.107861692432248
4.76184210526316 0.04872615289915
4.86315789473684 0.176402352059129
4.96447368421053 0.0147517465204779
5.06578947368421 0.00776904486287279
5.16710526315789 -0.0537375301521682
5.26842105263158 -0.11920499646392
5.36973684210526 0.0704701624568446
5.47105263157895 0.0308110355290275
5.57236842105263 0.152778615776674
5.67368421052632 -0.0794506087268757
5.775 -0.0453924469045098
5.87631578947368 -0.00702582689201973
5.97763157894737 -0.00559615805699231
6.07894736842105 0.027369820514461
6.18026315789474 0.0895356888926074
6.28157894736842 -0.0739333932662581
6.3828947368421 -0.0484247849506152
6.48421052631579 -0.026468695788483
6.58552631578947 -0.00866848126501924
6.68684210526316 0.120425830842473
6.78815789473684 0.01828755859565
6.88947368421053 -0.0368695371839359
6.99078947368421 -0.0840419064752824
7.09210526315789 -0.0265794376312317
7.19342105263158 0.046280527126264
7.29473684210526 -0.0295888322808359
7.39605263157895 0.0117608786571829
7.49736842105263 -0.00531622839750296
7.59868421052632 -0.02765537977628
7.7 -0.0623059074870019
};
\addplot [mark size=1pt, line width=.1pt, color7]
table {%
0 -0.00381361970312781
0.101315789473684 -0.154227570906961
0.202631578947368 -0.0480788131018865
0.303947368421053 0.0588614457676362
0.405263157894737 0.12100451166982
0.506578947368421 0.114436101563255
0.607894736842105 0.0515671076122214
0.709210526315789 -0.0891708750175327
0.810526315789474 -0.0377724401365002
0.911842105263158 0.0014482060957298
1.01315789473684 0.0650483585420144
1.11447368421053 0.196504567868283
1.21578947368421 -0.0163543621860977
1.31710526315789 -0.0526090702692441
1.41842105263158 -0.00902466853485365
1.51973684210526 -0.11312834086856
1.62105263157895 0.0297619996773797
1.72236842105263 0.198824166579495
1.82368421052632 0.00633658271665153
1.925 -0.0219970818312773
2.02631578947368 -0.144104700049549
2.12763157894737 -0.0529943961614267
2.22894736842105 -0.0586060560454889
2.33026315789474 0.135039429655851
2.43157894736842 -0.0213277547202377
2.53289473684211 0.0228533194281656
2.63421052631579 -0.0469022730751428
2.73552631578947 -0.177282557927165
2.83684210526316 0.0737218233488335
2.93815789473684 0.176816533996328
3.03947368421053 0.0314507438748885
3.14078947368421 -0.0366622374113934
3.24210526315789 0.00584370731057608
3.34342105263158 -0.00757193507083698
3.44473684210526 0.013525907879782
3.54605263157895 0.154740565460976
3.64736842105263 0.0920115420825103
3.74868421052632 0.100651771996948
3.85 -0.138648754990675
3.95131578947368 -0.192206778658369
4.05263157894737 0.0112393930280452
4.15394736842105 0.0600443885878454
4.25526315789474 0.137883454283251
4.35657894736842 0.045011842074884
4.45789473684211 -0.0443143651666089
4.55921052631579 -0.00647899504896021
4.66052631578947 0.0211533797214715
4.76184210526316 0.143125873798467
4.86315789473684 0.12907439406708
4.96447368421053 0.049577679396625
5.06578947368421 -0.0758556120190063
5.16710526315789 -0.108509486774164
5.26842105263158 0.0194410440358531
5.36973684210526 -0.0506627809527012
5.47105263157895 0.144595421921744
5.57236842105263 0.0524926835632256
5.67368421052632 0.0129301273392526
5.775 -0.0522759751430836
5.87631578947368 -0.123729755669394
5.97763157894737 0.010946472639388
6.07894736842105 0.0927532115173434
6.18026315789474 0.109139247982967
6.28157894736842 -0.00213006707538065
6.3828947368421 -0.0893720850037331
6.48421052631579 -0.106926738119312
6.58552631578947 -0.0702961706189723
6.68684210526316 0.0711337912591512
6.78815789473684 0.0610302713563703
6.88947368421053 0.0403944099690815
6.99078947368421 -0.0989315293808465
7.09210526315789 -0.17867364557786
7.19342105263158 -0.0185747686688798
7.29473684210526 0.102864388982079
7.39605263157895 0.198031675641722
7.49736842105263 0.0520249008677657
7.59868421052632 -0.0553746714289258
7.7 -0.142695340822094
};
\addplot [mark size=1pt, line width=.1pt, color8]
table {%
0 -0.0215764963611699
0.101315789473684 -0.0457357681777339
0.202631578947368 -0.021969622629419
0.303947368421053 -0.0728644037595345
0.405263157894737 0.170674130010013
0.506578947368421 0.0666871521731595
0.607894736842105 0.0015131267247721
0.709210526315789 -0.0233484927537131
0.810526315789474 -0.0984981480930761
0.911842105263158 -0.0911034219634869
1.01315789473684 0.00667720053015244
1.11447368421053 0.165985967424307
1.21578947368421 0.0310131383385511
1.31710526315789 -0.056929511332815
1.41842105263158 -0.182539965446187
1.51973684210526 -0.0722088534345072
1.62105263157895 0.0320238237634209
1.72236842105263 0.0384965543663045
1.82368421052632 0.143261709957022
1.925 0.0387942115086643
2.02631578947368 -0.047740349329859
2.12763157894737 -0.0727726445647308
2.22894736842105 0.00635894941133041
2.33026315789474 0.142622162852878
2.43157894736842 0.156389077129506
2.53289473684211 0.0447704045810441
2.63421052631579 -0.000926427838971566
2.73552631578947 -0.109749988284537
2.83684210526316 0.079319260013576
2.93815789473684 0.114307041402988
3.03947368421053 0.0175305599353695
3.14078947368421 0.0958704025676634
3.24210526315789 -0.0758645015135045
3.34342105263158 -0.137582251905363
3.44473684210526 -0.0380013502514934
3.54605263157895 0.0693809551995442
3.64736842105263 0.177830822197757
3.74868421052632 -0.0659601193771638
3.85 0.00253937875107813
3.95131578947368 -0.138670196101174
4.05263157894737 -0.0510915013568503
4.15394736842105 -0.033384947226419
4.25526315789474 0.0730494118215686
4.35657894736842 0.0715755143335775
4.45789473684211 -0.000324909484994231
4.55921052631579 -0.142112100437429
4.66052631578947 -0.0635809249070403
4.76184210526316 -0.00677956359948659
4.86315789473684 0.157102520843999
4.96447368421053 0.0532509822955267
5.06578947368421 -0.0864959718604463
5.16710526315789 -0.109309023827605
5.26842105263158 0.0140377633029093
5.36973684210526 -0.0479256419186178
5.47105263157895 0.143183698322163
5.57236842105263 0.0701505502051042
5.67368421052632 0.0767452290126575
5.775 -0.0683202301923959
5.87631578947368 -0.00917283194587089
5.97763157894737 0.0723998168531279
6.07894736842105 0.0032561446037938
6.18026315789474 0.0526888088565468
6.28157894736842 -0.0958734262236967
6.3828947368421 -0.153162229535613
6.48421052631579 -0.0102209518154213
6.58552631578947 -0.0302363759661147
6.68684210526316 -0.00445444269589861
6.78815789473684 0.0293661706771829
6.88947368421053 0.0486297254375571
6.99078947368421 0.0262848358797413
7.09210526315789 -0.0808144041215132
7.19342105263158 0.00475522173668236
7.29473684210526 0.11457236403702
7.39605263157895 0.0886013353957975
7.49736842105263 0.0329752202323901
7.59868421052632 -0.0861246917755023
7.7 -0.0330847076258868
};
\addplot [mark size=1pt, line width=.1pt, color0]
table {%
0 -0.0313643967698261
0.101315789473684 -0.121088388655541
0.202631578947368 -0.156630715349045
0.303947368421053 -0.0267869413642087
0.405263157894737 0.0649348489829964
0.506578947368421 0.106763730741099
0.607894736842105 -0.0281478918173593
0.709210526315789 -0.12970528547123
0.810526315789474 -0.108517503571494
0.911842105263158 -0.11066851538831
1.01315789473684 0.0837391189607835
1.11447368421053 0.178795668236061
1.21578947368421 0.0185932772242559
1.31710526315789 -0.0659216291919335
1.41842105263158 -0.107228777181699
1.51973684210526 -0.0507827376886731
1.62105263157895 -0.0292407608810687
1.72236842105263 0.163723084504373
1.82368421052632 0.0799151978257309
1.925 -0.0174032863989125
2.02631578947368 -0.0377729785880937
2.12763157894737 -0.0559909994944999
2.22894736842105 -0.0450309265194176
2.33026315789474 0.0884985350440535
2.43157894736842 0.0408239594920215
2.53289473684211 -0.0942221893478849
2.63421052631579 -0.163952177627166
2.73552631578947 -0.174174116107386
2.83684210526316 -0.0694322049082416
2.93815789473684 0.0637455212367138
3.03947368421053 0.0670748085553243
3.14078947368421 0.0442463729773867
3.24210526315789 -0.114159002644788
3.34342105263158 -0.0849811726818428
3.44473684210526 -0.105354685588028
3.54605263157895 0.109127649542886
3.64736842105263 0.14039288139644
3.74868421052632 6.83564272918637e-05
3.85 0.015880890426142
3.95131578947368 -0.00581407326440028
4.05263157894737 -0.0375647692451813
4.15394736842105 0.145285758744338
4.25526315789474 0.109235154761157
4.35657894736842 -0.0437251946430577
4.45789473684211 -0.114816490576898
4.55921052631579 -0.169096316571174
4.66052631578947 -0.0198141694531204
4.76184210526316 0.0379395188742123
4.86315789473684 0.159456036307717
4.96447368421053 0.090763154745733
5.06578947368421 0.0103857615421986
5.16710526315789 -0.118457803288494
5.26842105263158 -0.0395002617131154
5.36973684210526 0.00741729970895896
5.47105263157895 0.128941784876964
5.57236842105263 0.171640527320001
5.67368421052632 -0.0199957939531103
5.775 -0.161096476252066
5.87631578947368 -0.140461864799517
5.97763157894737 0.0607021091946586
6.07894736842105 0.0920227522884961
6.18026315789474 0.0986690607756288
6.28157894736842 0.0610982525835952
6.3828947368421 -0.168864414419002
6.48421052631579 -0.0280358565536955
6.58552631578947 -0.100004393651864
6.68684210526316 0.0609136954938896
6.78815789473684 0.182461974205263
6.88947368421053 -0.0648716480386838
6.99078947368421 -0.0576559122501778
7.09210526315789 -0.0516873209943337
7.19342105263158 -0.0608105246614587
7.29473684210526 0.0816804812464732
7.39605263157895 0.0450065801621888
7.49736842105263 0.106754505183005
7.59868421052632 -0.113953148395006
7.7 -0.0768444886044605
};
\addplot [mark size=1pt, line width=.1pt, color1]
table {%
0 0.0458099414768083
0.101315789473684 -0.0464476148255522
0.202631578947368 -0.0336187045904442
0.303947368421053 0.0875617479341823
0.405263157894737 0.153547964270041
0.506578947368421 0.0321168063659814
0.607894736842105 -0.0630869777654999
0.709210526315789 -0.0938107709682738
0.810526315789474 -0.133206401589167
0.911842105263158 0.058330799122813
1.01315789473684 0.0896403983310567
1.11447368421053 0.101653212450335
1.21578947368421 0.10237445774223
1.31710526315789 -0.15233778196133
1.41842105263158 -0.188222949164917
1.51973684210526 0.0341251721389213
1.62105263157895 0.0250338473582667
1.72236842105263 0.100932550410629
1.82368421052632 0.103331782721551
1.925 -0.122626374111946
2.02631578947368 -0.182525485441595
2.12763157894737 -0.1132178829821
2.22894736842105 -0.0550570195461575
2.33026315789474 0.0200858037393552
2.43157894736842 0.159618052594754
2.53289473684211 -0.0361865967197434
2.63421052631579 -0.161471957808726
2.73552631578947 -0.0564845426084766
2.83684210526316 -0.0249355886071028
2.93815789473684 0.159592661427523
3.03947368421053 0.0930561884352305
3.14078947368421 0.00183346508153371
3.24210526315789 -0.119430290432706
3.34342105263158 -0.162297476336747
3.44473684210526 0.0311291771153711
3.54605263157895 0.0975173725745836
3.64736842105263 0.18203209127109
3.74868421052632 -0.0456949623235782
3.85 -0.0234110279331113
3.95131578947368 -0.174970501478608
4.05263157894737 -0.0978898453580861
4.15394736842105 0.0119085691696412
4.25526315789474 0.165517793613557
4.35657894736842 0.0204340161446137
4.45789473684211 -0.0657521852402101
4.55921052631579 -0.134444334743159
4.66052631578947 0.0436994694252069
4.76184210526316 0.108256126442898
4.86315789473684 0.0321122623820576
4.96447368421053 0.0755488755713049
5.06578947368421 0.0104565406726616
5.16710526315789 -0.148002004251026
5.26842105263158 -0.153505350783426
5.36973684210526 -0.0249066254835122
5.47105263157895 0.0586038807445351
5.57236842105263 0.139239559836458
5.67368421052632 -0.0619324103023745
5.775 0.000860694265457304
5.87631578947368 -0.124155157321409
5.97763157894737 0.0625757048359639
6.07894736842105 0.034372743246447
6.18026315789474 0.158842252199334
6.28157894736842 0.0964073390493543
6.3828947368421 -0.0625527843400348
6.48421052631579 -0.0822472422272955
6.58552631578947 0.0437579856255699
6.68684210526316 -0.00946813631027774
6.78815789473684 0.17502926870128
6.88947368421053 0.118166008868187
6.99078947368421 -0.0789030583200703
7.09210526315789 -0.194094861284098
7.19342105263158 0.0383682915699758
7.29473684210526 0.0479408123585242
7.39605263157895 0.102857337847545
7.49736842105263 -0.00766799716205901
7.59868421052632 -0.125486407651613
7.7 -0.146790048712568
};
\addplot [mark size=1pt, line width=.1pt, color2]
table {%
0 -0.0122855510640751
0.101315789473684 -0.0739650239883617
0.202631578947368 -0.132510968844615
0.303947368421053 -0.0629251912037737
0.405263157894737 0.0501637150004029
0.506578947368421 0.129230834152422
0.607894736842105 -0.0268954437419071
0.709210526315789 -0.00196197490762427
0.810526315789474 -0.13998351821124
0.911842105263158 0.0586502513295219
1.01315789473684 0.098424949849208
1.11447368421053 0.0217943137055087
1.21578947368421 0.0970205608792102
1.31710526315789 -0.0496388745289003
1.41842105263158 -0.0921686816388785
1.51973684210526 -0.0236582958922582
1.62105263157895 0.0492539785267616
1.72236842105263 0.192918173751346
1.82368421052632 0.0664412587462843
1.925 -3.88294051121146e-05
2.02631578947368 -0.0158300676078131
2.12763157894737 -0.0525464547132049
2.22894736842105 0.0467780334108075
2.33026315789474 0.140457025254188
2.43157894736842 -0.0140738658065985
2.53289473684211 -0.0777591017630427
2.63421052631579 0.00643228809276056
2.73552631578947 -0.0871511773164148
2.83684210526316 0.0315608001987568
2.93815789473684 0.0321392723352927
3.03947368421053 0.16572757390874
3.14078947368421 -0.0558518935381682
3.24210526315789 0.000607022386466052
3.34342105263158 0.0036659781322675
3.44473684210526 -0.102802218746799
3.54605263157895 -0.00742214855714485
3.64736842105263 0.145841746232546
3.74868421052632 0.0221266074335929
3.85 0.0233887774885951
3.95131578947368 -0.0460727701992702
4.05263157894737 -0.00446865900799005
4.15394736842105 0.144261614568085
4.25526315789474 0.0310039299031558
4.35657894736842 0.12221341993166
4.45789473684211 0.0284469746827498
4.55921052631579 -0.05745636678721
4.66052631578947 -0.0618462295354736
4.76184210526316 -2.25777248550052e-05
4.86315789473684 0.0122803321380122
4.96447368421053 0.147540369237859
5.06578947368421 0.0273229860845276
5.16710526315789 -0.00137308842624093
5.26842105263158 0.0236879165901656
5.36973684210526 0.100786402007957
5.47105263157895 0.0870824592925816
5.57236842105263 -0.00287681148314207
5.67368421052632 -0.0547960380554672
5.775 -0.0710622303984842
5.87631578947368 -0.151610261082856
5.97763157894737 0.0191043295496793
6.07894736842105 0.0328611395736162
6.18026315789474 0.0585249282663955
6.28157894736842 -0.090290963782573
6.3828947368421 -0.170512461614484
6.48421052631579 -0.13307389331186
6.58552631578947 0.00196931476521489
6.68684210526316 0.173700984083007
6.78815789473684 0.120070998149481
6.88947368421053 0.0736561975842396
6.99078947368421 0.0215986850147813
7.09210526315789 -0.0760408396873541
7.19342105263158 -0.0084437525937555
7.29473684210526 0.00187948847239606
7.39605263157895 0.0490218871792955
7.49736842105263 0.0640451043580065
7.59868421052632 -0.00579617649156636
7.7 -0.126383118298387
};
\addplot [mark size=1pt, line width=.1pt, color3]
table {%
0 -0.0880644206780863
0.101315789473684 -0.107051559107287
0.202631578947368 -0.128524341524524
0.303947368421053 0.0731213130428882
0.405263157894737 0.164924911986449
0.506578947368421 0.036950751677002
0.607894736842105 -0.0253215422635245
0.709210526315789 -0.146749140341455
0.810526315789474 -0.00371609536671492
0.911842105263158 -0.0060396400270174
1.01315789473684 -0.000667249181941221
1.11447368421053 0.00943341493831576
1.21578947368421 -0.0422715965383571
1.31710526315789 -0.0720725077890908
1.41842105263158 -0.170693182499753
1.51973684210526 -0.00779713709320748
1.62105263157895 0.0900396756412701
1.72236842105263 0.131449760381397
1.82368421052632 -0.0399992641621432
1.925 -0.00349541561437024
2.02631578947368 -0.0352628402638304
2.12763157894737 -0.0201557244995579
2.22894736842105 -0.0341726215462667
2.33026315789474 0.179284553119232
2.43157894736842 0.0357263922418807
2.53289473684211 0.0302359964375385
2.63421052631579 -0.118073432473096
2.73552631578947 -0.127199839896441
2.83684210526316 -0.0456919156837348
2.93815789473684 0.0868768307391248
3.03947368421053 0.0659289178962004
3.14078947368421 -0.00068800971229696
3.24210526315789 -0.0602609706510643
3.34342105263158 -0.0389163333830786
3.44473684210526 -0.0174272231382915
3.54605263157895 0.104725580122676
3.64736842105263 0.0392401081487586
3.74868421052632 -0.0306307859347651
3.85 0.01396148876343
3.95131578947368 -0.0477488753326358
4.05263157894737 0.0509644795427503
4.15394736842105 0.0806108494176534
4.25526315789474 0.0994533286830759
4.35657894736842 0.129771312813722
4.45789473684211 -0.0251952700452612
4.55921052631579 -0.157801803744967
4.66052631578947 0.00954078240503786
4.76184210526316 0.0280910718141045
4.86315789473684 0.127143456746381
4.96447368421053 0.0640554876618621
5.06578947368421 0.0325045038114967
5.16710526315789 -0.0733179161564498
5.26842105263158 -0.153602553086975
5.36973684210526 0.100666830468259
5.47105263157895 -0.00133775594501918
5.57236842105263 0.128765328391768
5.67368421052632 -0.0797709979230116
5.775 -0.16014504948266
5.87631578947368 -0.15288602421513
5.97763157894737 0.0249673996933687
6.07894736842105 0.087893152570611
6.18026315789474 0.0424236967251021
6.28157894736842 0.0198303036907991
6.3828947368421 0.0112683419855702
6.48421052631579 -0.0449196424100142
6.58552631578947 0.0156517058676243
6.68684210526316 0.159045682335659
6.78815789473684 0.182586280182867
6.88947368421053 0.0532624475734614
6.99078947368421 -0.0136319898728368
7.09210526315789 -0.125491080424505
7.19342105263158 -0.0100787748612499
7.29473684210526 0.00155005747576283
7.39605263157895 0.122692221620027
7.49736842105263 -0.0497614526910677
7.59868421052632 0.0109748140510257
7.7 -0.0962520610746508
};
\addplot [mark size=1pt, line width=.1pt, color4]
table {%
0 -0.0203911489339137
0.101315789473684 0.000184823990881114
0.202631578947368 -0.0567659991204991
0.303947368421053 0.0734343400162491
0.405263157894737 0.00872771265410067
0.506578947368421 0.0494543809706773
0.607894736842105 0.000110302971154386
0.709210526315789 0.00650148838966848
0.810526315789474 -0.11029949170798
0.911842105263158 -0.126907015243355
1.01315789473684 0.14455294086996
1.11447368421053 0.0650337678112438
1.21578947368421 0.130311354872799
1.31710526315789 -0.125160435311416
1.41842105263158 -0.0730833688472076
1.51973684210526 -0.132670964554955
1.62105263157895 0.0618170789868158
1.72236842105263 0.118479541224007
1.82368421052632 0.108900355916163
1.925 -0.105334696146795
2.02631578947368 -0.0796205537946396
2.12763157894737 -0.144682910788668
2.22894736842105 -0.0107873127347758
2.33026315789474 0.0697909936972931
2.43157894736842 0.0918201633603253
2.53289473684211 -0.0378928176177891
2.63421052631579 -0.0814890799104377
2.73552631578947 -0.0242647825066752
2.83684210526316 0.0928137650664921
2.93815789473684 0.102372102006274
3.03947368421053 0.0498903202969984
3.14078947368421 0.0537608582631124
3.24210526315789 -0.102210100057104
3.34342105263158 -0.152926094902452
3.44473684210526 0.0322545361239883
3.54605263157895 -0.0125790954276763
3.64736842105263 0.132234357259242
3.74868421052632 0.00389307880192942
3.85 -0.147063249455635
3.95131578947368 -0.0792297439927089
4.05263157894737 -0.0194873916523452
4.15394736842105 0.160456209537593
4.25526315789474 0.0809479760326771
4.35657894736842 0.0401801847761688
4.45789473684211 -0.0152877440470203
4.55921052631579 -0.135565430442592
4.66052631578947 -0.0730281176790109
4.76184210526316 0.0848439336784065
4.86315789473684 0.0671956224309551
4.96447368421053 0.0803127695868613
5.06578947368421 -0.0280994951623012
5.16710526315789 -0.127238904003107
5.26842105263158 -0.0656779005152798
5.36973684210526 -0.0442567600601021
5.47105263157895 0.0637844892624731
5.57236842105263 0.0211973900041131
5.67368421052632 -0.00313038150825606
5.775 -0.0320652816080332
5.87631578947368 -0.159772874046919
5.97763157894737 0.0762782361446204
6.07894736842105 0.103130253734864
6.18026315789474 0.0839944043925152
6.28157894736842 0.0249686632248133
6.3828947368421 -0.142615430066563
6.48421052631579 -0.0510310274261698
6.58552631578947 -0.0345891890734713
6.68684210526316 0.167808232383489
6.78815789473684 0.184861594228927
6.88947368421053 -0.0117071910106584
6.99078947368421 -0.0998734778792339
7.09210526315789 -0.0207350839594116
7.19342105263158 -0.0651706750751109
7.29473684210526 0.0969486214760657
7.39605263157895 0.163537578130817
7.49736842105263 0.00721802761091084
7.59868421052632 0.002362636954739
7.7 -0.194245377716748
};
\addplot [mark size=1pt, line width=.1pt, color5]
table {%
0 0.0475990811464071
0.101315789473684 -0.0165076745493729
0.202631578947368 -0.167539857868893
0.303947368421053 -0.0919858851042372
0.405263157894737 0.166977984391335
0.506578947368421 0.142201746650845
0.607894736842105 -0.0426403067604118
0.709210526315789 -0.0729699907100367
0.810526315789474 -0.0200927513296623
0.911842105263158 -0.085198338257306
1.01315789473684 0.0890086758835743
1.11447368421053 0.182983433845622
1.21578947368421 0.0454005453555853
1.31710526315789 -0.132853214854557
1.41842105263158 -0.147020837398618
1.51973684210526 -0.0917356822627791
1.62105263157895 0.0289136532977756
1.72236842105263 0.045736650415388
1.82368421052632 0.153499769016863
1.925 0.0271133199933528
2.02631578947368 -0.0571270797682395
2.12763157894737 -0.110129765237992
2.22894736842105 0.0748501426822686
2.33026315789474 0.148303058322268
2.43157894736842 0.160747342977234
2.53289473684211 -0.119048594668415
2.63421052631579 -0.0044346567925547
2.73552631578947 -0.071199956031584
2.83684210526316 0.0502450571851969
2.93815789473684 0.106389623560608
3.03947368421053 0.149174625937722
3.14078947368421 0.0962762269674949
3.24210526315789 -0.0298189955853784
3.34342105263158 -0.0424256455328264
3.44473684210526 -0.0568677844415854
3.54605263157895 0.0792696899667017
3.64736842105263 0.0419894149486778
3.74868421052632 -0.00459081843775599
3.85 -0.0894933434864745
3.95131578947368 -0.0110365337520685
4.05263157894737 -0.0685415023616684
4.15394736842105 0.133654206457848
4.25526315789474 0.172381272023553
4.35657894736842 0.119570330545681
4.45789473684211 0.0368848851580795
4.55921052631579 -0.012956261939932
4.66052631578947 -0.00195629958674724
4.76184210526316 0.0367320508791117
4.86315789473684 0.0518376812465063
4.96447368421053 0.0649633586029848
5.06578947368421 -0.0858572922764955
5.16710526315789 -0.147328497864832
5.26842105263158 -0.0427254781713112
5.36973684210526 -0.0100507185204178
5.47105263157895 0.0937002158922661
5.57236842105263 0.00722516745296116
5.67368421052632 -0.0151335760497495
5.775 -0.164662693876293
5.87631578947368 -0.0735734668255347
5.97763157894737 0.0963152025649259
6.07894736842105 0.128993313337354
6.18026315789474 0.0503781766363887
6.28157894736842 -0.0952831625488142
6.3828947368421 0.0139090693605783
6.48421052631579 -0.161658002379714
6.58552631578947 -0.093252184712897
6.68684210526316 0.148388220840083
6.78815789473684 0.176588001885812
6.88947368421053 -0.0037136125967336
6.99078947368421 -0.077202577810386
7.09210526315789 -0.0316726892914782
7.19342105263158 0.0522983500045632
7.29473684210526 0.0599971731987419
7.39605263157895 0.0838336735293091
7.49736842105263 0.0363344215419885
7.59868421052632 -0.0198524863071991
7.7 -0.0253060780294903
};
\addplot [mark size=1pt, line width=.1pt, color6]
table {%
0 -0.0635016539093
0.101315789473684 -0.113362160595281
0.202631578947368 -0.0568438024297768
0.303947368421053 -0.0175146085677743
0.405263157894737 0.145515420862322
0.506578947368421 0.105797241350812
0.607894736842105 0.111146167697422
0.709210526315789 -0.0870524541105444
0.810526315789474 -0.0672607332235108
0.911842105263158 0.0299500417111015
1.01315789473684 -0.0264758567059741
1.11447368421053 0.188433714275743
1.21578947368421 0.0591900024509224
1.31710526315789 -0.0667967788692113
1.41842105263158 -0.0617172521121898
1.51973684210526 0.0492532827011536
1.62105263157895 0.133447013768903
1.72236842105263 0.143571973756912
1.82368421052632 0.100997855331871
1.925 0.0437945342534756
2.02631578947368 -0.129548903108004
2.12763157894737 -0.124035240749229
2.22894736842105 -0.0523684262427998
2.33026315789474 0.144938846455275
2.43157894736842 -0.00881291860366983
2.53289473684211 -0.066549050455427
2.63421052631579 -0.0725861529281414
2.73552631578947 -0.113297391082266
2.83684210526316 -0.0470236290222666
2.93815789473684 -0.00727367267806046
3.03947368421053 0.124778037269347
3.14078947368421 0.0358948374386131
3.24210526315789 -0.0770706936670391
3.34342105263158 -0.0306295187683353
3.44473684210526 -0.106009988537035
3.54605263157895 -0.000547070523355606
3.64736842105263 0.052424135162331
3.74868421052632 0.0596861992508492
3.85 -0.0519661664605445
3.95131578947368 -0.0687843844424956
4.05263157894737 -0.0496835918950835
4.15394736842105 -0.0339926341321934
4.25526315789474 0.0253024799404227
4.35657894736842 0.0409347816166294
4.45789473684211 -0.0377830835756907
4.55921052631579 -0.0492770076106837
4.66052631578947 -0.0974337387292703
4.76184210526316 0.137568452777133
4.86315789473684 0.0257189111897417
4.96447368421053 0.0278634037324318
5.06578947368421 -0.0163461574794306
5.16710526315789 -0.148211299681197
5.26842105263158 -0.0248725561616851
5.36973684210526 0.0178679114395172
5.47105263157895 0.0477380405980554
5.57236842105263 0.138180417940319
5.67368421052632 -0.00778562990254125
5.775 -0.13871331275783
5.87631578947368 -0.04545090367238
5.97763157894737 0.0630437277970177
6.07894736842105 0.0494702852269091
6.18026315789474 0.166908392207491
6.28157894736842 0.0557991781615291
6.3828947368421 -0.119208162187845
6.48421052631579 -0.0099788841448355
6.58552631578947 -0.0395411337643331
6.68684210526316 -0.0193262631687394
6.78815789473684 0.0541140750517914
6.88947368421053 -0.0636826547741225
6.99078947368421 -0.0671911820711788
7.09210526315789 -0.14716501515499
7.19342105263158 0.0609620644987154
7.29473684210526 0.0931296998489273
7.39605263157895 0.146709245136407
7.49736842105263 -0.0163588278425961
7.59868421052632 -0.0292484390397386
7.7 -0.11899368109782
};
\addplot [mark size=1pt, line width=.1pt, white!49.8039215686275!black]
table {%
0 -0.0649096487705015
0.101315789473684 -0.176123381172108
0.202631578947368 -0.0122469336551912
0.303947368421053 -0.00980188648032013
0.405263157894737 0.148183149044973
0.506578947368421 0.0608169447952739
0.607894736842105 -0.059041535889242
0.709210526315789 -0.111142307566436
0.810526315789474 -0.0252078286099337
0.911842105263158 0.0447866507500038
1.01315789473684 0.10161861532488
1.11447368421053 0.167150120402081
1.21578947368421 0.0209205641404266
1.31710526315789 -0.148684543822694
1.41842105263158 -0.130471117962897
1.51973684210526 -0.0370086395606256
1.62105263157895 0.0675442545443434
1.72236842105263 0.0574722183070605
1.82368421052632 0.119511807940223
1.925 -0.060343721032263
2.02631578947368 -0.104600887224594
2.12763157894737 -0.016843851356695
2.22894736842105 0.127826076263825
2.33026315789474 0.00736353636578517
2.43157894736842 0.13502498370563
2.53289473684211 -0.078415293134632
2.63421052631579 -0.0193727717666127
2.73552631578947 0.00727774357640593
2.83684210526316 -0.0697450532143062
2.93815789473684 0.064617846763826
3.03947368421053 0.00849650667745754
3.14078947368421 -0.0937399734010621
3.24210526315789 -0.140534177099636
3.34342105263158 -0.163106562367506
3.44473684210526 -0.0930260075642552
3.54605263157895 0.099883105788719
3.64736842105263 0.0385905662603236
3.74868421052632 0.0700672945407423
3.85 -0.0248666837624134
3.95131578947368 -0.00391326329431468
4.05263157894737 -0.0879171603361223
4.15394736842105 -0.0331866892236757
4.25526315789474 0.177455128689789
4.35657894736842 0.138249900890336
4.45789473684211 0.018543594966377
4.55921052631579 -0.00924395419405534
4.66052631578947 0.0273154306153442
4.76184210526316 0.116792617935145
4.86315789473684 0.171621292332397
4.96447368421053 -0.00871699256649051
5.06578947368421 -0.0776665033292906
5.16710526315789 -0.135000497825833
5.26842105263158 0.0182856517903213
5.36973684210526 -0.0475845200369
5.47105263157895 0.108884837517846
5.57236842105263 0.0815521844091693
5.67368421052632 0.0189026847056603
5.775 -0.0803059766916786
5.87631578947368 -0.138278377357173
5.97763157894737 0.0618833940330631
6.07894736842105 0.0462783926095552
6.18026315789474 0.10757230392147
6.28157894736842 -0.045440336883177
6.3828947368421 0.0020073824758414
6.48421052631579 -0.152873433075345
6.58552631578947 0.00828744596680615
6.68684210526316 0.00233973142927131
6.78815789473684 0.000837380945926752
6.88947368421053 -0.0520763119102145
6.99078947368421 -0.129025576012995
7.09210526315789 -0.0386346839865176
7.19342105263158 -0.000174898095860472
7.29473684210526 0.146363523391598
7.39605263157895 0.117707195107415
7.49736842105263 0.0768328313287475
7.59868421052632 -0.0727258711385968
7.7 -0.12516850588682
};
\addplot [mark size=1pt, line width=.1pt, color7]
table {%
0 0.00631027476836767
0.101315789473684 -0.123888059249697
0.202631578947368 -0.0505560385433544
0.303947368421053 -0.0475113635344521
0.405263157894737 0.00375678339046882
0.506578947368421 0.102447418730909
0.607894736842105 0.0454241936622868
0.709210526315789 0.0110981718694959
0.810526315789474 -0.0264034489098682
0.911842105263158 -0.0395073522300729
1.01315789473684 0.00402721170927854
1.11447368421053 0.030653175942362
1.21578947368421 0.0698094010180605
1.31710526315789 0.0406488232881471
1.41842105263158 -0.199066632175127
1.51973684210526 0.00847038679063673
1.62105263157895 0.142885717959078
1.72236842105263 0.168983683442905
1.82368421052632 0.128077667744709
1.925 -0.076930714843364
2.02631578947368 -0.169240392964753
2.12763157894737 0.0213136178577632
2.22894736842105 -0.0092162370234104
2.33026315789474 0.00769663598052006
2.43157894736842 0.0957911589241249
2.53289473684211 -0.104122133517987
2.63421052631579 -0.0519218161318816
2.73552631578947 0.0153840352072474
2.83684210526316 -0.076326445349233
2.93815789473684 0.0922029120385689
3.03947368421053 0.1270061871116
3.14078947368421 -0.00563229778893325
3.24210526315789 -0.136430420404995
3.34342105263158 -0.0905501629044974
3.44473684210526 -0.0837488869515016
3.54605263157895 0.122344300948058
3.64736842105263 0.0935764889847801
3.74868421052632 0.0066180060749923
3.85 -0.0643312342731738
3.95131578947368 -0.0319880385489524
4.05263157894737 -0.0432207386461533
4.15394736842105 0.112477515476681
4.25526315789474 0.0491584041313647
4.35657894736842 0.0985654974738278
4.45789473684211 0.0429214604963342
4.55921052631579 -0.182611752159668
4.66052631578947 -0.139810966538873
4.76184210526316 0.00474930839758977
4.86315789473684 0.114032286363405
4.96447368421053 -0.0378796906593652
5.06578947368421 0.0211264277728531
5.16710526315789 -0.0875531086786592
5.26842105263158 -0.0980956668823792
5.36973684210526 -0.0483620082362415
5.47105263157895 0.0497423836549906
5.57236842105263 0.0684636046647708
5.67368421052632 -0.114183775365631
5.775 -0.162449144569369
5.87631578947368 0.00241075776341315
5.97763157894737 -0.060734476326279
6.07894736842105 0.00542498524633042
6.18026315789474 0.134518371402166
6.28157894736842 0.0331691760156573
6.3828947368421 -0.0561712895078167
6.48421052631579 -0.178057042857216
6.58552631578947 -0.00122614764428843
6.68684210526316 0.111880409992749
6.78815789473684 0.0981690239505563
6.88947368421053 -0.00230414539284718
6.99078947368421 -0.143907227217622
7.09210526315789 -0.170281441090073
7.19342105263158 -0.128164226391444
7.29473684210526 0.0901304728575433
7.39605263157895 0.0331411577429338
7.49736842105263 0.0159632774186079
7.59868421052632 -0.026701135285276
7.7 -0.161070536569273
};
\addplot [mark size=1pt, line width=.1pt, color8]
table {%
0 0.00636551741937321
0.101315789473684 -0.10520453754832
0.202631578947368 -0.101752716857354
0.303947368421053 -0.10077724609733
0.405263157894737 0.0982695610740274
0.506578947368421 0.132646602793519
0.607894736842105 0.00872196464377061
0.709210526315789 -0.0687468930328015
0.810526315789474 -0.0056309523067254
0.911842105263158 -0.0572011914571147
1.01315789473684 -0.0297214413526306
1.11447368421053 0.0829019814704697
1.21578947368421 0.114174470578853
1.31710526315789 -0.0810429682705589
1.41842105263158 -0.140921388092993
1.51973684210526 -0.142596606688183
1.62105263157895 0.121402812488024
1.72236842105263 0.195284692714421
1.82368421052632 0.157600586349394
1.925 -0.0237487878140108
2.02631578947368 -0.0987315025805179
2.12763157894737 -0.0808822583225097
2.22894736842105 0.0381582797375782
2.33026315789474 0.131878651039211
2.43157894736842 0.10118798555354
2.53289473684211 -0.0129123457075439
2.63421052631579 -0.0222057199052342
2.73552631578947 -0.143302626016543
2.83684210526316 -0.0534868011996952
2.93815789473684 0.0807937940360241
3.03947368421053 0.175780084028601
3.14078947368421 0.0668683165723012
3.24210526315789 -0.129087931546007
3.34342105263158 -0.0258487649513925
3.44473684210526 0.0214495080756731
3.54605263157895 0.135303576906713
3.64736842105263 0.081104819870434
3.74868421052632 -0.0295128480613208
3.85 -0.0415043628141762
3.95131578947368 -0.0384053061295576
4.05263157894737 -0.0325470943843386
4.15394736842105 0.0671486752191383
4.25526315789474 0.120243759133357
4.35657894736842 0.107189832787284
4.45789473684211 -0.0203116402734724
4.55921052631579 -0.10247306921249
4.66052631578947 -0.0597869745820769
4.76184210526316 -0.0531351478434951
4.86315789473684 0.167087837373705
4.96447368421053 0.00325475083838963
5.06578947368421 -0.113665601833824
5.16710526315789 -0.0821559532249772
5.26842105263158 -0.0919998067571822
5.36973684210526 0.0226877770439894
5.47105263157895 0.12581583307444
5.57236842105263 -0.00425552268328976
5.67368421052632 -0.092586378111365
5.775 -0.17554118571742
5.87631578947368 -0.160685457271287
5.97763157894737 0.0787320077322635
6.07894736842105 0.0521200081876566
6.18026315789474 -0.00771627627584534
6.28157894736842 -0.0553132167391549
6.3828947368421 -0.164198206271347
6.48421052631579 -0.190279946229252
6.58552631578947 0.0377643691378046
6.68684210526316 0.0056681746492457
6.78815789473684 0.123516481583192
6.88947368421053 0.0771219476979833
6.99078947368421 -0.139497210528178
7.09210526315789 -0.0411982855150385
7.19342105263158 0.0284613494236359
7.29473684210526 -0.0242142184477268
7.39605263157895 0.0421158192015391
7.49736842105263 -0.020054433933477
7.59868421052632 -0.13095099185908
7.7 -0.103428109931838
};
\end{axis}

\end{tikzpicture}

